Continuous Habitable Zones: Using Bayesian Methods to Prioritize Characterization of Potentially Habitable Worlds

The number of potentially habitable planets continues to increase, but we lack the time and resources to characterize all of them. With $\sim$30 known potentially habitable planets and an ever-growing number of candidate and confirmed planets, a robust statistical framework for prioritizing characterization of these planets is desirable. Using the $\sim$2 Gy it took life on Earth to make a detectable impact on the atmosphere as a benchmark, we use a Bayesian statistical method to determine the probability that a given radius around a star has been continuously habitable for 2 Gy. We perform this analysis on 9 potentially habitable exoplanets with planetary radii $<$1.8 R$_\oplus$ and/or planetary masses $<$10 M$_\oplus$ around 9 low-mass host stars ($\sim$0.5-1.1 M$_\odot$) with measured stellar mass and metallicity, as well as Venus, Earth, and Mars. Ages for the host stars are generated by the analysis. The technique is also used to provide age estimates for 2768 low-mass stars (0.5-1.3 M$_\odot$) in the TESS Continuous Viewing Zones.

==> tab4.txt <==
Title: TESS CVZ Stellar Ages
Authors: Austin Ware
Table: 4
================================================================================
Byte-by-byte Description of file: tab4.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label  Explanations
--------------------------------------------------------------------------------
   1- 10 I10    ---       TIC    TESS Input Catalog ID
  12- 19 A8     Gyr       Age    Stellar age
  21- 28 A8     Gyr     E_Age    Upper uncertainty in Age
  30- 37 A8     Gyr     e_Age    Lower uncertainty in Age
  39- 42 F4.2   solMass   Mass   Stellar mass
  44- 47 F4.2   solMass e_Mass   Uncertainty in mass
  49- 52 I4     K         Teff   Stellar effective temperature
  54- 56 I3     K       e_Teff   Uncertainty in Teff
  58- 62 F5.2   solLum    Lum    Stellar luminosity
  64- 67 F4.2   solLum  e_Lum    Uncertainty in Lum
  69- 73 F5.2   ---       MH     Metallicity
  75- 78 F4.2   ---     e_MH     Uncertainty in MH
--------------------------------------------------------------------------------
Note (1): Stellar mass, effective temperature, luminosity, and metallicity values are taken from the TESS Input Catalog version 8.1
--------------------------------------------------------------------------------
  25063999 2.75E+09 2.24E+09 1.76E+09 1.10 0.14 5991 133  1.68 0.06            
  25064848 6.14E+09 2.89E+09 2.88E+09 0.97 0.12 5540 124  2.59 0.09 -0.75 0.07 
  25065357 4.75E+09 3.24E+09 2.33E+09 1.08 0.14 5938 128 12.84 0.51            
  25080867 2.45E+09 2.84E+09 7.91E+08 1.07 0.13 5888 131  0.95 0.04            
  25081091 3.46E+09 8.20E+08 9.48E+08 1.22 0.18 6263 133  3.94 0.18 -0.30 0.12 
  25081575 1.63E+09 1.64E+09 4.21E+08 0.95 0.12 5444 130  0.50 0.01 -0.37 0.10 
  25116013 6.10E+09 1.49E+09 2.39E+09 1.04 0.13 5802 132  2.83 0.11 -0.48 0.08 
  25116119 5.95E+09 1.83E+09 3.04E+09 1.10 0.14 5972 122  1.98 0.08 -0.52 0.08 
  25117242 6.24E+09 2.18E+09 1.16E+09 1.06 0.13 5873 113  2.01 0.08  0.08 0.05 
  25118795 8.84E+09 5.24E+08 3.37E+09 1.04 0.13 5775 119  1.78 0.07 -0.30 0.09 
  25118797 3.98E+09 8.50E+08 1.05E+09 1.16 0.16 6122 133  3.43 0.17            
  25132222 4.17E+09 5.43E+08 7.79E+08 1.13 0.16 6064 131  3.26 0.13            
  25132265 7.59E+09 1.28E+09 3.00E+09 1.03 0.13 5774 131  1.65 0.06            
  25132694 7.61E+09 3.65E+09 3.61E+09 0.88 0.11 5175 124  0.45 0.01            
  25133052 1.80E+09 1.39E+09 8.18E+08 1.24 0.18 6315 127  2.72 0.10 -0.88 0.09 
  25133068 6.37E+09 2.51E+09 2.92E+09 0.96 0.12 5464 127  2.72 0.09 -0.66 0.11 
  25134376 6.04E+09 1.64E+09 2.64E+09 1.01 0.13 5687 111  0.99 0.02 -0.12 0.09 
  25153041 8.47E+09 1.40E+09 2.20E+09 0.96 0.12 5493 110  1.08 0.04  0.18 0.05 
  25153109 9.87E+09 1.55E+09 3.61E+09 0.96 0.12 5494 125  1.21 0.04            
  25153544 3.88E+09 1.96E+09 4.59E+08 1.12 0.15 6025 101  2.45 0.12  0.04 0.05 
  25154399 8.87E+09 2.07E+09 3.92E+09 0.91 0.11 5280 128  1.48 0.05 -0.05 0.10 
  25155984 4.50E+09 1.86E+09 2.03E+09 1.06 0.13 5871 117  4.78 0.19 -0.55 0.05 
  25194865 3.83E+09 2.88E+09 1.65E+09 1.16 0.16 6132 135  9.11 0.37            
  29760053 5.87E+09 2.37E+09 2.88E+09 1.02 0.12 5725 109  2.97 0.11  0.26 0.05 
  29762012 7.20E+09 1.05E+09 2.99E+09 1.06 0.13 5868 101  1.69 0.06 -0.15 0.05 
  29778225 3.23E+09 3.90E+08 4.22E+08 1.24 0.19 6303 136  5.10 0.22            
  29778239 5.54E+09 3.25E+09 2.49E+09 1.00 0.12 5625 136  1.02 0.04            
  29778628 5.24E+09 3.40E+09 2.59E+09 1.07 0.14 5890 124 11.77 0.51  0.21 0.09 
  29781292 2.91E+09 1.52E+09 1.17E+09 1.24 0.20 6315 134  2.86 0.13            
  29781872 4.18E+09 2.49E+09 1.82E+09 1.08 0.14 5915 106  8.57 0.38 -0.32 0.05 
  29828884 8.97E+09 2.55E+09 4.41E+09 0.86 0.10 5127 120  0.50 0.01            
  29832209 5.03E+09 3.29E+09 2.15E+09 1.02 0.12 5718 106  1.22 0.03 -0.32 0.01 
  29835703 1.54E+09 2.60E+09 6.55E+08 1.25 0.19 6336 130  1.88 0.15            
  29987134 4.92E+09 3.02E+09 1.92E+09 1.07 0.14 5896 102  5.11 0.14 -0.08 0.05 
  29989691 4.08E+09 8.37E+08 1.51E+09 1.16 0.17 6137 129  3.85 0.22 -0.06 0.05 
  29991309 3.34E+09 7.65E+08 9.67E+08 1.27 0.20 6370 118  5.87 0.28 -0.30 0.10 
  30033581 3.71E+09 6.25E+08 9.91E+08 1.27 0.20 6367 105  4.61 0.21 -0.42 0.05 
  30035035 6.78E+09 1.21E+09 1.81E+09 1.08 0.13 5914 102  2.60 0.11 -0.33 0.05 
  30037565 5.95E+09 1.88E+09 1.79E+09 1.08 0.14 5914 110  2.68 0.10 -0.20 0.06 
  30192292 5.65E+09 3.15E+09 2.53E+09 0.99 0.13 5597 119  1.49 0.05 -0.38 0.09 
  30192406 3.82E+09 2.25E+09 1.61E+09 1.11 0.14 5999 118 12.43 0.58 -0.47 0.08 
  30270183 8.31E+09 1.13E+09 3.07E+09 1.02 0.13 5732 106  1.61 0.06  0.05 0.05 
  30274184 3.22E+09 1.39E+09 1.09E+09 1.28 0.20 6393 132  6.53 0.31            
  30311749 7.68E+09 1.91E+09 3.48E+09 0.96 0.13 5469 114  2.16 0.08 -0.16 0.05 
  30403921 1.60E+09 2.75E+09 5.45E+08 1.26 0.19 6344 120  1.92 0.07            
  30469454 3.04E+09 1.28E+09 1.26E+09 1.21 0.18 6248 115 13.43 0.59 -0.38 0.10 
  30474957 5.38E+09 3.18E+09 2.75E+09 0.94 0.13 5409 142  1.67 0.06 -0.92 0.11 
  30533103 4.54E+09 3.02E+09 2.15E+09 1.10 0.14 5985 136 11.79 0.49            
  30716871 4.57E+09 3.08E+09 2.23E+09 1.10 0.15 5978 130 21.49 0.99            
  30848801 7.64E+09 6.28E+08 2.78E+09 1.03 0.13 5773 127  1.60 0.05            
  30851433 3.72E+09 6.92E+08 2.12E+09 1.16 0.15 6123 119  2.24 0.09 -0.47 0.12 
  30938252 5.56E+09 3.43E+09 1.89E+09 0.84 0.09 5040 106  0.33 0.01            
  31020013 4.52E+09 3.36E+09 2.17E+09 0.72 0.08 4581 119  0.20 0.01            
  31104764 4.72E+09 3.17E+09 2.23E+09 1.09 0.14 5945 128  8.13 0.33            
  31308205 6.11E+09 3.50E+09 2.47E+09 1.04 0.13 5789 116  1.49 0.06  0.13 0.05 
  31308786 6.28E+09 2.44E+09 6.71E+08 1.01 0.12 5690 111  1.67 0.06  0.22 0.05 
  31310217 3.47E+09 1.13E+09 1.29E+09 1.20 0.18 6232 113  3.73 0.17 -0.05 0.05 
  31313963 3.51E+09 1.99E+09 1.41E+09 1.15 0.15 6113 111  8.78 0.69 -0.47 0.07 
  31314365 3.55E+09 1.84E+09 1.41E+09 1.17 0.16 6160 107 10.42 0.47  0.05 0.05 
  31380039 5.26E+09 3.07E+09 2.69E+09 1.06 0.14 5847 129  6.10 0.22            
  31382009 5.65E+09 3.41E+09 2.91E+09 0.94 0.12 5409 116  1.46 0.05 -0.55 0.11 
  31409361 2.79E+09 4.63E+09 1.80E+09 1.13 0.15 6071 111  1.49 0.05  0.05 0.10 
  31409367 4.85E+09 2.99E+09 2.17E+09 1.14 0.15 6074 107 10.16 0.45 -0.05 0.05 
  31410749 5.89E+09 1.36E+09 2.33E+09 1.08 0.14 5927 113  1.65 0.05 -0.33 0.09 
  31412505 3.18E+09 1.51E+09 1.20E+09 1.27 0.19 6361 111  8.99 0.42 -0.18 0.05 
  31414018 4.10E+09 1.84E+09 6.01E+08 1.11 0.15 6018 127  2.46 0.10 -0.04 0.12 
  31509222 3.26E+09 1.57E+09 1.26E+09 1.25 0.19 6330 121  7.56 0.34            
  31526716 2.80E+09 1.11E+09 1.25E+09 1.29 0.20 6407 111 19.22 0.95 -0.61 0.05 
  31528507 3.25E+09 1.95E+09 4.24E+08 1.12 0.15 6028 131  1.80 0.07            
  31532870 3.61E+09 9.04E+08 1.15E+09 1.25 0.20 6331 125  3.14 0.14 -0.24 0.10 
  31602748 2.76E+09 1.44E+09 1.17E+09 1.28 0.20 6394 132  3.27 0.15            
  32093133 3.28E+09 1.46E+09 1.19E+09 1.18 0.16 6167 127  6.64 0.29            
  32150013 7.42E+09 2.75E+09 3.55E+09 0.85 0.10 5092 101  1.30 0.05 -0.33 0.06 
  32150333 2.07E+09 1.89E+09 3.98E+08 1.23 0.19 6280 124  2.52 0.10            
  32150546 3.26E+09 5.19E+08 8.24E+08 1.26 0.19 6355 133  5.59 0.28 -0.22 0.12 
  32150672 4.95E+09 2.57E+09 2.48E+09 1.06 0.13 5851 117  7.11 0.30 -0.30 0.09 
  32153316 1.95E+09 2.05E+09 1.10E+09 1.20 0.18 6214 135  2.51 0.10            
  32153468 3.27E+09 2.80E+09 1.19E+09 0.95 0.12 5457 120  0.65 0.02            
  33770773 3.33E+09 1.75E+09 1.45E+09 1.23 0.18 6291 143 13.73 0.62            
  33834447 7.31E+09 1.56E+09 2.85E+09 1.05 0.13 5829 117  1.71 0.06 -0.27 0.09 
  33864178 5.78E+09 2.58E+09 2.21E+09 1.00 0.13 5657 139  3.38 0.12 -0.21 0.05 
  33864849 3.41E+09 1.09E+09 1.30E+09 1.16 0.16 6126 130  2.85 0.13            
  33864978 3.79E+09 2.12E+09 1.48E+09 1.12 0.14 6025 137  8.64 0.37 -0.43 0.12 
  33878145 6.53E+09 2.62E+09 2.88E+09 1.01 0.13 5678 115  2.90 0.10  0.12 0.09 
  33879314 5.06E+09 1.95E+09 3.17E+09 1.04 0.12 5782 104  1.26 0.05 -0.12 0.05 
  33880047 6.93E+09 1.21E+09 1.50E+09 1.05 0.13 5824 111  2.52 0.09 -0.23 0.09 
  33880746 4.83E+09 5.27E+08 1.14E+09 1.11 0.15 6019 122  3.82 0.15 -0.10 0.10 
  33881030 3.69E+09 3.34E+09 1.88E+09 1.10 0.14 5975 124  1.69 0.07  0.13 0.10 
  38461594 3.04E+09 2.18E+09 1.78E+09 1.09 0.14 5955 128  1.73 0.07            
  38461883 3.42E+09 2.69E+09 1.70E+09 1.11 0.14 6008 131  1.61 0.06            
  38468952 6.86E+09 1.16E+09 2.72E+09 1.07 0.14 5907 115  1.75 0.07 -0.19 0.09 
  38469670 5.80E+09 1.77E+09 3.04E+09 1.04 0.13 5794 140  1.36 0.03 -0.07 0.02 
  38515807 5.81E+09 3.17E+09 3.06E+09 1.06 0.13 5852 111  7.88 0.37  0.04 0.05 
  38516613 2.83E+09 1.07E+09 1.22E+09 1.29 0.21 6419 115 11.90 0.56 -0.53 0.12 
  38516712 2.53E+09 2.25E+09 1.24E+09 1.19 0.17 6191 131  1.79 0.07            
  38570700 3.28E+09 3.85E+08 4.32E+08 1.23 0.19 6296 103  5.41 0.25 -0.45 0.05 
  38574788 4.12E+09 2.36E+09 2.04E+09 0.99 0.13 5613 139  8.32 0.32 -1.02 0.18 
  38600576 3.28E+09 1.67E+09 1.35E+09 1.28 0.20 6400 129  9.19 0.41            
  38600988 2.18E+09 2.46E+09 1.19E+09 1.17 0.16 6166 130  1.55 0.07            
  38601129 8.63E+09 9.70E+08 3.21E+09 1.03 0.13 5740 110  1.70 0.07 -0.02 0.05 
  38607156 4.56E+09 3.60E+09 2.19E+09 1.00 0.13 5638 123  1.53 0.07 -0.62 0.08 
  38632639 3.26E+09 1.59E+09 1.26E+09 1.27 0.19 6369 107  9.15 0.45 -0.13 0.05 
  38634014 6.93E+09 1.20E+09 1.59E+09 1.01 0.12 5696 126  2.13 0.08  0.10 0.05 
  38634757 3.50E+09 2.23E+09 1.10E+09 1.05 0.13 5822 131  1.10 0.04            
  38635211 4.41E+09 1.10E+09 5.43E+08 1.14 0.16 6095 133  3.85 0.16            
  38635856 2.32E+09 2.32E+09 6.65E+08 0.98 0.13 5542 106  0.70 0.02  0.12 0.05 
  38680230 6.06E+09 1.38E+09 3.24E+09 0.96 0.12 5466 115  0.62 0.02 -0.13 0.05 
  38696814 9.31E+09 1.17E+09 1.89E+09 0.96 0.12 5467 109  1.12 0.04  0.24 0.05 
  38697111 3.24E+09 2.71E+09 1.80E+09 1.10 0.14 5989 125  1.76 0.05            
  38697401 6.30E+09 1.38E+09 9.59E+08 0.98 0.13 5565 108  0.99 0.03  0.17 0.05 
  38697411 4.18E+09 3.06E+09 2.13E+09 1.10 0.14 5972 101  1.87 0.08  0.03 0.05 
  38698637 4.91E+09 3.05E+09 2.05E+09 1.12 0.15 6027 100  6.76 0.30  0.05 0.05 
  38698692 2.96E+09 4.02E+09 2.13E+09 1.02 0.13 5737 141  1.15 0.03 -0.06 0.01 
  38699545 4.59E+09 7.30E+08 1.02E+09 1.12 0.15 6024 130  3.40 0.10            
  38707757 4.36E+09 2.94E+09 1.76E+09 1.02 0.13 5727 126  1.03 0.04            
  38707949 5.42E+09 2.24E+09 1.06E+09 0.94 0.12 5416 102  0.54 0.01 -0.03 0.05 
  38709082 5.51E+09 2.87E+09 2.63E+09 1.01 0.13 5675 135  4.72 0.22 -0.23 0.10 
  38709365 3.51E+09 3.45E+09 6.77E+08 0.93 0.12 5352 107  0.63 0.01  0.27 0.05 
  38709845 3.33E+09 8.85E+08 9.37E+08 1.21 0.18 6242 132  3.13 0.14            
  38710225 7.85E+09 1.32E+09 3.47E+09 0.96 0.12 5477 104  0.68 0.02 -0.05 0.05 
  38759499 3.77E+09 1.04E+09 9.83E+08 1.24 0.18 6307 132  3.63 0.16 -0.35 0.12 
  38761440 4.88E+09 3.64E+09 8.28E+08 1.05 0.12 5841 111  1.59 0.06 -0.06 0.05 
  38761624 5.82E+09 2.82E+09 2.81E+09 1.05 0.13 5818 103  4.22 0.17 -0.05 0.05 
  38763033 4.91E+09 3.04E+09 2.03E+09 1.11 0.14 5997 103  6.50 0.27  0.05 0.05 
  38811785 3.28E+09 3.63E+08 3.59E+08 1.17 0.16 6146 132  4.46 0.21  0.01 0.12 
  38812501 6.31E+09 2.99E+09 1.42E+08 0.97 0.12 5503 106  0.98 0.03 -0.03 0.05 
  38813099 5.47E+09 1.41E+09 2.42E+09 1.15 0.15 6102 113  2.16 0.09 -0.42 0.05 
  38813997 3.93E+09 2.06E+09 1.24E+09 1.13 0.15 6067 106  5.66 0.24 -0.38 0.05 
  38814527 5.11E+09 8.29E+08 1.49E+09 1.13 0.15 6068 109  3.03 0.13 -0.21 0.05 
  38815302 4.96E+09 2.26E+09 2.20E+09 0.96 0.13 5474 105  0.70 0.02  0.27 0.05 
  38824311 4.92E+09 3.66E+09 1.27E+09 1.01 0.12 5688 101  1.05 0.04 -0.29 0.05 
  38824604 4.31E+09 2.55E+09 1.75E+09 1.11 0.14 6020 110  7.79 0.35 -0.25 0.10 
  38827175 3.49E+09 1.85E+09 1.36E+09 1.28 0.20 6393 110  8.61 0.41  0.06 0.10 
  38827910 5.83E+09 1.65E+09 3.72E+09 0.91 0.12 5304 123  0.53 0.01            
  38828540 4.86E+09 2.55E+09 2.42E+09 0.81 0.10 4947 123  0.36 0.01            
  38843897 6.51E+09 3.02E+09 3.04E+09 0.93 0.12 5372 119  1.38 0.06 -0.21 0.09 
  38843964 3.92E+09 1.48E+09 1.48E+09 1.15 0.16 6107 104  2.93 0.12 -0.19 0.05 
  38844604 5.67E+09 2.29E+09 2.48E+09 1.05 0.13 5813 131  3.27 0.12            
  38877496 1.82E+09 2.45E+09 6.34E+08 1.03 0.13 5745 134  0.83 0.03            
  38878468 1.77E+09 1.53E+09 5.11E+08 1.17 0.16 6149 125  1.73 0.08 -0.23 0.12 
  38906005 5.89E+09 2.74E+09 2.93E+09 0.94 0.12 5403 133  3.78 0.14 -0.44 0.10 
  38907328 5.75E+09 1.70E+09 2.37E+09 1.10 0.15 5977 124  2.12 0.08            
  38908257 3.07E+09 1.23E+09 1.04E+09 1.24 0.19 6306 133  3.69 0.18 -0.07 0.12 
  38908399 2.96E+09 2.51E+09 1.54E+09 0.93 0.12 5374 106  0.38 0.01 -1.74 0.04 
  38908752 6.65E+09 3.22E+09 3.39E+09 0.70 0.08 4449 125  0.21 0.01            
  38939275 5.36E+09 2.86E+09 2.60E+09 1.06 0.13 5854 129  4.47 0.17            
  38940036 5.56E+09 3.09E+09 2.81E+09 0.98 0.12 5576 120  4.94 0.16            
  38943091 3.33E+09 5.26E+08 6.60E+08 1.24 0.18 6318 133  5.61 0.40 -0.04 0.12 
  40183989 2.01E+09 3.23E+09 9.50E+08 1.11 0.15 6010 123  1.43 0.08            
  40339576 1.11E+09 3.06E+09 5.99E+08 1.18 0.17 6170 118  1.91 0.08  0.03 0.08 
  40511114 5.93E+09 3.09E+09 3.06E+09 1.00 0.13 5623 147  5.32 0.41 -0.04 0.05 
  40602927 4.69E+09 1.32E+09 9.15E+08 1.12 0.15 6043 130  3.03 0.12            
  40717590 5.11E+09 3.09E+09 2.36E+09 1.10 0.14 5987 121  8.27 0.32  0.15 0.10 
  40802388 5.35E+09 1.74E+09 3.04E+09 1.03 0.12 5758 135  1.23 0.04            
  40897656 2.70E+09 2.46E+09 1.54E+09 1.28 0.20 6401 133  1.38 0.06            
  40975842 3.39E+09 8.29E+08 7.55E+08 1.22 0.17 6268 119  5.01 0.22 -0.44 0.10 
  41029088 2.45E+09 2.62E+09 1.40E+09 1.15 0.18 6097 211  1.15 0.05 -0.25 0.19 
  41030783 1.01E+10 9.22E+08 3.37E+09 0.97 0.12 5538 103  1.21 0.04  0.06 0.05 
  41112771 2.40E+09 1.71E+09 7.55E+08 1.27 0.19 6361 136  2.70 0.12            
  41113406 8.61E+09 8.44E+08 1.59E+09 1.04 0.12 5780 131  1.72 0.07 -0.16 0.10 
  41170928 2.49E+09 2.49E+09 1.35E+09 1.20 0.17 6227 133  1.55 0.07            
  41226271 6.79E+09 2.72E+09 3.27E+09 0.66 0.08 4190 123  0.14 0.01            
  41226614 3.82E+09 1.98E+09 1.83E+09 0.96 0.12 5496 126  0.96 0.03 -0.75 0.08 
  41229386 6.58E+09 2.04E+09 2.67E+09 1.01 0.13 5670 132  2.39 0.10            
  41233766 3.90E+09 5.24E+08 4.60E+08 1.13 0.14 6066 109  3.27 0.14  0.00 0.05 
  41336498 3.07E+09 1.49E+09 7.72E+08 1.22 0.18 6259 132  3.56 0.14            
  41464376 6.32E+09 2.26E+09 2.27E+09 1.01 0.13 5679 110  2.72 0.10 -0.08 0.07 
  41464526 4.45E+09 1.66E+09 1.49E+09 1.14 0.15 6078 119  3.65 0.16 -0.69 0.09 
  41481441 3.00E+09 9.52E+08 1.19E+09 1.20 0.18 6230 116  7.33 0.33 -0.65 0.09 
  41484615 6.51E+09 2.59E+09 3.06E+09 0.93 0.12 5357 109  2.56 0.09 -0.51 0.11 
  41488112 2.35E+09 2.35E+09 1.30E+09 1.24 0.19 6298 129  1.60 0.07 -0.09 0.12 
  41529266 4.05E+09 1.29E+09 1.25E+09 1.14 0.15 6085 111  4.38 0.20 -0.40 0.08 
  41530565 3.32E+09 1.77E+09 1.46E+09 1.29 0.20 6412 133 16.25 0.81            
  41532261 6.20E+09 2.00E+09 2.09E+09 1.03 0.13 5772 133  2.74 0.09            
  41533357 5.69E+09 1.88E+09 3.00E+09 1.11 0.15 6003 138  2.01 0.06 -0.22 0.01 
  41589179 2.07E+09 2.10E+09 1.09E+09 1.28 0.19 6384 109  2.42 0.14 -0.19 0.10 
  41590453 4.81E+09 3.27E+09 2.28E+09 1.08 0.14 5929 110  4.80 0.22  0.32 0.05 
  41591638 6.90E+09 1.08E+09 1.64E+09 1.02 0.13 5729 124  2.35 0.09  0.08 0.05 
  41591646 3.33E+09 1.12E+09 5.56E+08 1.21 0.17 6242 104  5.31 0.23  0.13 0.05 
  41592403 3.20E+09 1.33E+09 1.04E+09 1.17 0.16 6148 116  6.36 0.31 -0.18 0.05 
  41594564 3.66E+09 1.93E+09 2.20E+09 1.16 0.16 6135 139  2.41 0.10            
  41596872 5.41E+09 4.54E+09 2.81E+09 1.00 0.13 5625 113  1.10 0.04 -0.37 0.09 
  55269822 2.95E+09 1.13E+09 1.06E+09 1.29 0.22 6423 130  3.62 0.16            
  55272070 4.73E+09 3.18E+09 2.25E+09 1.08 0.13 5925 131  8.54 0.34            
  55272404 2.14E+09 1.98E+09 1.33E+09 1.19 0.16 6195 107  2.46 0.08            
  55272819 4.32E+09 2.28E+09 1.51E+09 1.10 0.14 5977 112  5.50 0.21 -0.18 0.07 
  55291546 2.29E+09 2.76E+09 1.65E+09 1.12 0.14 6028 135  1.32 0.05            
  55293484 3.29E+09 1.64E+09 1.32E+09 1.23 0.19 6288 128  8.50 0.39            
  55295030 6.24E+09 1.76E+09 3.09E+09 1.11 0.14 6006 119  2.55 0.10 -0.53 0.05 
  55295368 6.31E+09 3.23E+09 3.34E+09 0.78 0.09 4816 117  0.33 0.01  0.13 0.05 
  55296056 3.70E+09 1.35E+09 1.53E+09 1.05 0.13 5811 119  1.34 0.05 -0.46 0.06 
  55367112 3.18E+09 1.46E+09 9.67E+08 1.26 0.20 6343 104  6.75 0.33 -0.12 0.05 
  55368519 2.18E+09 2.38E+09 8.97E+08 1.27 0.20 6371 126  2.14 0.09            
  55369263 3.47E+09 8.23E+08 9.59E+08 1.19 0.17 6195 146  3.93 0.17            
  55369456 6.48E+09 1.97E+09 2.79E+09 1.01 0.13 5693 124  2.63 0.10 -0.46 0.10 
  55384838 3.35E+09 8.61E+08 7.08E+08 1.04 0.13 5786 121  0.94 0.03            
  55388535 6.55E+09 1.90E+09 2.92E+09 1.02 0.12 5728 116  2.14 0.08  0.28 0.05 
  55398952 5.15E+09 1.33E+09 8.97E+08 1.08 0.14 5925 130  2.81 0.11            
  55402208 4.82E+09 1.75E+09 1.51E+09 1.13 0.16 6052 124  2.48 0.08            
  55402580 4.01E+09 2.47E+09 1.70E+09 1.12 0.14 6040 106 12.79 0.56 -0.33 0.10 
  55403826 5.81E+09 3.03E+09 2.99E+09 1.03 0.13 5767 107  5.58 0.22 -0.02 0.05 
  55450286 3.35E+09 1.97E+09 1.31E+09 1.15 0.16 6102 130  2.73 0.11            
  55450888 6.93E+09 1.61E+09 2.41E+09 0.94 0.12 5403 111  0.81 0.02  0.27 0.02 
  55452577 6.28E+09 3.38E+09 3.05E+09 0.94 0.12 5394 105  1.85 0.06 -0.57 0.11 
  55454149 6.62E+09 1.59E+09 2.32E+09 1.03 0.13 5754 132  2.45 0.08            
  55497281 2.95E+09 1.55E+09 7.33E+08 1.16 0.16 6135 125  2.96 0.10            
  55497549 3.14E+09 1.02E+09 8.23E+08 1.24 0.18 6311 125  5.80 0.27 -0.17 0.12 
  55500860 4.82E+09 3.23E+09 2.58E+09 0.91 0.11 5302 108  0.47 0.01  0.23 0.05 
  55525364 2.77E+09 1.04E+09 3.97E+08 1.27 0.19 6370 106  4.12 0.19 -0.18 0.05 
  55525572 5.91E+09 2.91E+09 2.93E+09 1.05 0.13 5824 123  4.33 0.17 -0.03 0.10 
  55526602 5.35E+09 3.59E+09 2.11E+09 0.97 0.13 5520  99  0.72 0.03 -0.01 0.05 
  55556732 7.97E+09 2.18E+09 3.68E+09 0.79 0.10 4872 125  0.36 0.01            
  55558734 3.08E+09 1.39E+09 9.93E+08 1.23 0.19 6281 133  3.44 0.15            
  55603918 2.56E+09 1.50E+09 9.13E+08 1.28 0.20 6394 128  3.06 0.14            
  55647857 8.45E+09 7.53E+08 2.78E+09 1.03 0.13 5749 128  2.03 0.08 -0.20 0.10 
  55651790 5.01E+09 1.63E+09 1.42E+09 1.11 0.15 6002 127  2.65 0.10            
  55651876 5.97E+09 3.07E+09 3.09E+09 0.99 0.12 5610 104  3.68 0.13  0.22 0.05 
  55652231 4.73E+09 3.06E+09 1.88E+09 1.13 0.14 6060 101  6.31 0.30  0.03 0.05 
  55652594 4.65E+09 1.06E+09 9.28E+08 1.11 0.14 6014 112  3.22 0.13 -0.26 0.05 
  55652825 2.04E+09 2.29E+09 1.10E+09 1.17 0.17 6165 128  1.64 0.07            
  55659357 6.24E+09 4.00E+09 2.21E+09 0.95 0.12 5440 129  0.82 0.02            
  55662550 5.67E+09 3.12E+09 2.94E+09 1.02 0.12 5737 123  7.44 0.33 -0.09 0.10 
  55664730 5.46E+09 1.18E+08 1.40E+09 1.14 0.15 6078 101  3.33 0.14 -0.13 0.05 
  55741018 3.33E+09 3.20E+08 4.03E+08 1.16 0.15 6135 123  4.52 0.15            
  55745346 3.00E+09 2.58E+09 1.46E+09 1.13 0.16 6067 131  1.97 0.08  0.00 0.12 
  55746206 6.08E+09 2.89E+09 2.97E+09 1.00 0.12 5638 124  1.01 0.02            
  55754844 3.59E+09 2.16E+09 1.04E+09 1.15 0.16 6118 104  5.59 0.23  0.29 0.05 
  55758083 2.98E+09 1.00E+09 5.88E+08 1.26 0.18 6343 102  4.84 0.23 -0.08 0.05 
  55758485 2.21E+09 2.45E+09 1.28E+09 1.26 0.19 6350 127  2.09 0.08            
  55758992 4.26E+09 1.60E+09 1.33E+09 1.15 0.15 6103 108  2.88 0.12 -0.22 0.05 
  55759485 6.42E+09 2.64E+09 2.62E+09 0.99 0.13 5585 104  2.88 0.10  0.02 0.05 
  55780996 4.63E+09 2.97E+09 2.08E+09 0.99 0.12 5587 128  0.86 0.03            
  55781680 7.85E+09 2.32E+09 4.26E+09 0.97 0.13 5536 103  0.78 0.02 -0.22 0.06 
  55784135 3.91E+09 9.81E+08 1.15E+09 1.16 0.16 6128 114  3.40 0.15 -0.15 0.05 
  55784567 6.50E+09 2.98E+09 3.35E+09 0.97 0.12 5536 131  3.43 0.17 -0.06 0.05 
  55849142 3.29E+09 6.12E+08 5.33E+08 1.21 0.18 6253 133  5.28 0.23            
  55850719 3.10E+09 1.14E+09 8.87E+08 1.27 0.19 6379 107  3.88 0.18 -0.33 0.10 
  55851870 3.88E+09 3.00E+09 1.72E+09 1.15 0.15 6098 117  7.88 0.35  0.34 0.05 
 139369436 3.19E+09 1.27E+09 6.52E+08 1.27 0.21 6378 118  5.05 0.24  0.26 0.12 
 139370537 7.16E+09 1.47E+09 3.32E+09 1.04 0.12 5776 110  1.48 0.07 -0.05 0.05 
 139371265 2.89E+09 1.05E+09 3.91E+08 1.20 0.16 6216 106  4.03 0.18  0.00 0.05 
 140578304 5.89E+09 2.41E+09 2.55E+09 1.00 0.12 5656 125  3.10 0.08            
 140580634 2.77E+09 1.74E+09 1.10E+09 1.25 0.19 6334 101  2.69 0.12 -0.10 0.05 
 140580949 3.59E+09 1.08E+09 1.12E+09 1.16 0.15 6121 102  3.73 0.16  0.05 0.05 
 140580985 6.50E+08 3.17E+09 3.22E+08 0.98 0.12 5547 100  0.65 0.02 -0.18 0.05 
 140598179 4.78E+09 2.96E+09 2.13E+09 1.10 0.15 5995 134 10.46 0.43 -0.08 0.10 
 140608905 3.25E+09 9.10E+08 7.98E+08 1.20 0.17 6216 114  5.15 0.22 -0.26 0.10 
 140609384 7.16E+09 1.05E+09 2.87E+09 1.08 0.14 5926 131  1.99 0.08 -0.26 0.05 
 140609648 4.83E+09 1.32E+09 6.83E+08 1.08 0.14 5918 133  2.99 0.11            
 140635285 2.40E+09 2.44E+09 1.30E+09 1.25 0.19 6338 130  1.95 0.08            
 140636162 7.22E+09 4.81E+08 2.73E+09 1.07 0.14 5889 126  1.73 0.07 -0.39 0.10 
 140636189 7.17E+09 2.87E+09 3.37E+09 0.79 0.10 4860 120  0.46 0.01            
 140658484 2.83E+09 5.33E+09 2.04E+09 0.96 0.12 5472 113  0.60 0.01  0.04 0.05 
 140659980 4.61E+09 2.64E+09 2.32E+09 1.00 0.13 5642 121  3.55 0.22 -1.03 0.17 
 140661289 4.57E+09 2.02E+09 2.05E+09 1.10 0.14 5977 100  1.61 0.07 -0.19 0.05 
 140661368 3.32E+09 5.32E+08 6.84E+08 1.19 0.16 6210 132  5.46 0.24            
 140663885 6.91E+09 6.73E+08 3.04E+09 1.04 0.12 5785 140  1.54 0.06  0.36 0.05 
 140687382 5.69E+09 2.23E+09 2.47E+09 1.05 0.14 5822 133  3.22 0.12            
 140687446 1.99E+09 2.24E+09 1.27E+09 0.98 0.12 5543 131  0.66 0.02 -0.30 0.10 
 140689653 4.48E+09 2.92E+09 2.03E+09 1.14 0.15 6073 128  8.02 0.35            
 140690428 3.11E+09 1.20E+09 1.50E+09 1.17 0.16 6165 107  2.67 0.09            
 140761239 6.30E+09 3.23E+09 3.26E+09 0.97 0.13 5538 117  4.96 0.17  0.00 0.10 
 140797786 3.16E+09 1.97E+08 3.20E+08 1.25 0.20 6336 145  5.21 0.26 -0.08 0.05 
 140827588 2.70E+09 1.01E+09 1.23E+09 1.19 0.17 6205 172  2.71 0.10            
 140828751 6.32E+09 2.41E+09 2.84E+09 0.98 0.13 5548 131  2.67 0.10 -0.49 0.10 
 140861548 4.04E+09 1.87E+09 1.51E+09 1.07 0.13 5902 129  4.60 0.18 -0.66 0.08 
 140894185 5.60E+09 4.88E+09 3.74E+09 0.80 0.10 4909 124  0.32 0.01            
 140894354 2.30E+09 3.39E+09 7.49E+08 1.10 0.14 5971 108  1.80 0.05            
 140897162 2.15E+09 1.92E+09 1.12E+09 1.28 0.20 6382 119  2.93 0.13  0.26 0.12 
 140898575 5.45E+09 3.15E+09 3.07E+09 0.98 0.13 5578 108  1.27 0.03 -0.65 0.03 
 140898704 3.09E+09 1.37E+09 1.26E+09 1.20 0.17 6223 129 12.34 0.57 -0.33 0.12 
 140899383 5.13E+09 2.01E+09 9.19E+08 1.07 0.14 5887 124  2.61 0.10 -0.19 0.10 
 140899825 7.47E+09 8.02E+08 1.87E+09 1.07 0.14 5901 119  2.28 0.09 -0.26 0.09 
 140941153 3.91E+09 2.25E+09 1.65E+09 1.10 0.14 5988 120 11.07 0.86 -0.43 0.06 
 140968357 2.93E+09 1.43E+09 1.33E+09 1.03 0.12 5765 115  1.63 0.06 -0.79 0.11 
 140970613 3.68E+09 9.75E+08 1.21E+09 1.18 0.16 6185 113  3.43 0.14 -0.15 0.05 
 140995987 4.95E+09 1.96E+09 2.18E+09 1.03 0.13 5743 106  3.91 0.15 -0.52 0.11 
 140997860 4.32E+09 1.73E+09 1.39E+09 1.12 0.15 6033 118  3.72 0.15 -0.69 0.12 
 141000877 4.16E+09 2.49E+09 1.78E+09 1.07 0.13 5907 126  8.42 0.33 -0.35 0.10 
 141024799 2.38E+09 3.05E+09 1.31E+09 1.11 0.15 5997 133  1.42 0.04            
 141025090 5.91E+09 3.46E+09 3.28E+09 0.50 0.02 3512 157  0.03 0.01            
 141029787 4.75E+09 3.73E+09 1.88E+09 1.01 0.13 5679 158  1.00 0.03 -0.28 0.05 
 141030721 3.33E+09 1.74E+09 1.43E+09 1.23 0.18 6276 134 12.50 0.58            
 141096229 3.32E+09 1.68E+09 1.38E+09 1.16 0.15 6124 134  9.43 0.42            
 141096635 2.01E+09 3.73E+09 1.12E+09 1.00 0.13 5652 129  0.71 0.02            
 141121236 3.93E+09 3.55E+09 1.55E+09 0.91 0.12 5305 127  0.46 0.01            
 141186075 2.34E+09 3.39E+09 1.39E+09 1.14 0.15 6079 107  1.48 0.05            
 141187126 4.10E+09 1.75E+09 1.96E+09 1.07 0.13 5894 111  5.66 0.22 -0.78 0.08 
 141215141 3.20E+09 1.25E+09 8.56E+08 1.28 0.20 6397 129  6.14 0.28            
 141216820 2.26E+09 2.51E+09 1.20E+09 1.18 0.17 6171 133  1.52 0.06            
 141268467 3.38E+09 9.43E+08 6.78E+08 1.21 0.18 6235 130  4.90 0.21            
 141269217 4.64E+09 2.78E+09 1.78E+09 1.08 0.14 5924 128  4.52 0.22            
 141334793 2.13E+09 2.48E+09 1.14E+09 1.21 0.18 6241 137  1.74 0.08            
 141411201 5.65E+09 1.96E+09 1.79E+09 1.10 0.14 5984 137  2.57 0.08 -0.21 0.01 
 141435818 3.20E+09 1.27E+09 1.03E+09 1.23 0.18 6289 127  6.53 0.66 -0.20 0.12 
 141471870 6.29E+09 9.22E+08 1.86E+09 1.13 0.15 6059 116  2.50 0.10 -0.36 0.10 
 141528280 3.75E+09 7.09E+08 3.12E+08 1.18 0.16 6168 112  3.21 0.14 -0.21 0.05 
 141530700 6.38E+09 1.90E+09 3.57E+09 0.81 0.10 4946 119  0.29 0.01            
 141544861 2.81E+09 3.43E+09 1.45E+09 1.15 0.16 6098 133  1.42 0.06            
 141606563 4.41E+09 2.68E+09 1.87E+09 1.14 0.15 6081 106  9.23 0.39 -0.18 0.05 
 141606986 2.30E+09 1.36E+09 1.02E+09 1.06 0.13 5869 130  1.59 0.06 -1.07 0.05 
 141607553 4.48E+09 7.76E+08 2.74E+09 1.10 0.14 5994 102  1.52 0.06 -0.15 0.05 
 141609430 3.72E+09 2.73E+09 2.49E+09 1.07 0.13 5895 129  1.29 0.04            
 141610050 3.75E+09 2.11E+09 1.30E+09 1.17 0.18 6148 131  2.81 0.09            
 141611276 3.05E+09 3.66E+09 1.52E+09 1.12 0.14 6033 117  1.28 0.04            
 141611845 3.35E+09 1.73E+09 1.23E+09 1.20 0.17 6225 114  7.91 0.35 -0.08 0.05 
 141621733 5.53E+09 2.31E+09 2.57E+09 1.02 0.13 5715 137  3.03 0.11 -0.78 0.05 
 141625274 3.66E+09 1.35E+09 1.24E+09 1.21 0.18 6243 108  3.13 0.13 -0.44 0.10 
 141625486 3.30E+09 1.66E+09 1.35E+09 1.20 0.18 6222 135  8.91 0.42            
 141686455 3.62E+09 2.02E+08 8.81E+08 1.26 0.19 6347 113  4.62 0.21 -0.33 0.05 
 141708546 2.66E+09 2.46E+09 1.11E+09 1.04 0.13 5797 117  0.90 0.02            
 141712654 9.88E+09 1.21E+09 5.33E+09 0.96 0.12 5496 108  0.79 0.03 -0.01 0.05 
 141755414 7.13E+09 2.58E+09 3.07E+09 0.96 0.12 5480 140  2.17 0.08 -0.52 0.11 
 141765836 6.22E+09 2.39E+09 2.66E+09 0.86 0.10 5123 126  0.51 0.01            
 141770198 2.60E+09 1.54E+09 1.29E+09 1.19 0.17 6199 120  2.64 0.09            
 141770299 3.66E+09 1.66E+09 9.24E+08 1.16 0.17 6142 150  3.17 0.13            
 141770592 3.33E+09 1.73E+09 1.43E+09 1.19 0.16 6200 130 11.77 0.53            
 141771483 8.69E+09 7.24E+08 1.66E+09 1.02 0.13 5733 136  1.86 0.07            
 141772292 6.70E+09 1.01E+09 3.03E+09 1.06 0.14 5852 133  1.50 0.07 -0.06 0.10 
 141805493 4.36E+09 2.18E+09 2.14E+09 1.02 0.13 5712 126  0.90 0.03            
 141806473 3.05E+09 1.18E+09 1.13E+09 1.24 0.19 6314 112  8.30 0.37 -0.34 0.10 
 141810080 5.03E+09 1.12E+09 1.17E+09 0.99 0.13 5590 139  0.87 0.02  0.10 0.02 
 141822625 7.31E+09 1.33E+09 1.47E+09 1.02 0.13 5728 135  2.17 0.08 -0.05 0.10 
 141823881 6.51E+09 3.46E+09 3.08E+09 0.88 0.11 5202 112  1.74 0.06 -0.44 0.09 
 141823882 5.09E+09 7.74E+08 1.93E+09 1.04 0.13 5811 133  1.12 0.04            
 141867607 3.71E+09 3.57E+09 1.90E+09 0.98 0.12 5570 121  0.55 0.01            
 141867954 4.49E+09 2.83E+09 1.97E+09 1.10 0.15 5981 127  6.65 0.36            
 141871258 3.50E+09 5.05E+08 9.64E+08 1.28 0.20 6401 108  4.69 0.22 -0.33 0.10 
 141910291 4.61E+09 2.18E+09 1.37E+09 1.08 0.13 5912 118  2.13 0.08  0.20 0.10 
 141912469 2.79E+09 1.83E+09 1.45E+09 1.20 0.18 6232 138  2.68 0.12 -0.59 0.09 
 141914082 6.62E+09 3.19E+09 3.48E+09 0.67 0.08 4260 133  0.32 0.02            
 141943941 3.31E+09 1.68E+09 1.37E+09 1.20 0.17 6231 128  9.40 0.40            
 141944272 3.32E+09 1.69E+09 1.38E+09 1.20 0.17 6225 129  9.88 0.46            
 141944417 3.30E+09 1.74E+09 1.44E+09 1.28 0.20 6393 130 14.03 0.86            
 141944488 3.29E+09 1.92E+09 1.75E+09 1.10 0.13 5988 133  2.51 0.10 -1.14 0.18 
 141979696 3.35E+09 6.74E+08 8.14E+08 1.17 0.16 6165 131  5.16 0.23            
 142016119 5.95E+09 1.87E+09 2.91E+09 1.05 0.12 5820 130  1.42 0.05            
 142016498 3.29E+09 1.63E+09 1.32E+09 1.23 0.17 6288 132  8.36 0.44            
 142017826 3.63E+09 2.26E+09 1.71E+09 1.10 0.13 5983 107  1.58 0.06 -0.36 0.07 
 142019343 3.69E+09 4.65E+09 1.68E+09 0.93 0.12 5364 118  0.60 0.01            
 142048691 5.91E+09 2.91E+09 3.01E+09 1.07 0.13 5891 105  4.59 0.52  0.02 0.05 
 142049025 2.62E+09 1.27E+09 1.70E+08 1.26 0.20 6358 104  4.06 0.19 -0.33 0.07 
 142052187 4.31E+09 1.77E+09 1.92E+09 1.08 0.13 5918 120  4.11 0.16 -0.75 0.08 
 142052826 5.25E+09 8.98E+08 2.17E+09 1.14 0.16 6090 116  3.38 0.14 -0.57 0.09 
 142054159 5.27E+09 3.39E+09 2.57E+09 1.08 0.14 5935 127 10.88 0.48  0.18 0.10 
 142081674 4.46E+09 2.03E+09 8.28E+08 1.11 0.14 6016 110  4.29 0.18  0.02 0.05 
 142081711 3.50E+09 2.01E+09 1.07E+09 1.16 0.16 6130 135  1.83 0.08 -0.45 0.05 
 142082604 2.73E+09 9.93E+08 1.20E+09 1.17 0.16 6159 129 12.06 0.57 -0.89 0.05 
 142082642 7.52E+09 2.73E+09 2.95E+09 1.00 0.12 5621 132  1.04 0.02 -0.04 0.10 
 142084306 3.21E+09 1.11E+09 7.06E+08 1.28 0.20 6398 137  5.02 0.23  0.03 0.12 
 142085192 6.03E+09 2.86E+09 3.19E+09 0.91 0.11 5302 119  0.80 0.03 -0.31 0.10 
 142085569 3.17E+09 7.70E+08 1.04E+09 1.29 0.20 6420 109  5.92 0.27 -0.44 0.08 
 142085842 2.94E+09 9.54E+08 4.19E+08 1.29 0.20 6403 115  4.94 0.18            
 142086091 4.37E+09 2.30E+09 1.48E+09 1.10 0.14 5984 128  5.30 0.21 -0.19 0.10 
 142087340 7.02E+09 2.57E+09 3.44E+09 0.90 0.12 5263 140  0.74 0.02            
 142104686 3.22E+09 1.16E+09 4.89E+08 1.17 0.17 6162 130  4.27 0.18 -0.33 0.10 
 142104850 4.57E+09 2.78E+09 1.66E+09 1.09 0.14 5968 130  5.29 0.22 -0.18 0.10 
 142105613 3.34E+09 2.90E+09 1.90E+09 1.02 0.12 5726 128  0.59 0.02 -0.28 0.05 
 142106374 4.16E+09 3.19E+09 1.81E+09 1.15 0.15 6104 118 10.73 0.48  0.04 0.06 
 142107756 5.42E+09 3.85E+09 2.41E+09 1.02 0.13 5713 113  1.47 0.05 -0.47 0.09 
 142107833 4.46E+09 1.35E+09 1.12E+09 1.14 0.15 6093 135  4.12 0.16            
 142107922 4.42E+09 4.21E+09 4.30E+08 0.87 0.11 5145 128  0.44 0.01            
 142109283 4.57E+09 2.79E+09 1.74E+09 1.09 0.15 5948 131  4.68 0.18            
 142109665 3.50E+09 1.55E+09 1.64E+09 1.04 0.12 5801 104  1.92 0.07 -0.84 0.05 
 142109731 3.53E+09 1.11E+09 1.31E+09 1.23 0.18 6283 111  2.94 0.13 -0.30 0.08 
 142110487 2.94E+09 1.02E+09 1.22E+09 1.16 0.16 6133 112  8.85 0.41 -0.66 0.12 
 142142602 6.62E+09 2.31E+09 3.16E+09 0.94 0.12 5398 131  2.79 0.09 -0.36 0.06 
 142142718 2.58E+09 2.42E+09 1.48E+09 1.23 0.18 6281 131  1.67 0.07            
 142144162 3.16E+09 1.48E+09 1.33E+09 1.20 0.18 6216 111 19.99 1.18 -0.25 0.08 
 142144969 3.22E+09 3.55E+09 1.24E+09 0.96 0.12 5483 131  0.52 0.01            
 142146835 2.66E+09 1.52E+09 4.24E+08 1.26 0.19 6345 130  3.87 0.20            
 142148289 6.28E+09 3.17E+09 3.25E+09 0.95 0.12 5427 113  4.64 0.16 -0.06 0.06 
 142149242 6.82E+09 1.91E+09 2.88E+09 1.00 0.12 5632 123  1.00 0.04 -0.11 0.10 
 149039116 5.13E+09 1.05E+09 1.02E+09 1.09 0.14 5949 124  2.56 0.10 -0.08 0.10 
 149060687 3.97E+09 2.27E+09 1.70E+09 1.08 0.13 5917 120  8.22 0.35 -0.48 0.09 
 149100764 5.66E+09 2.91E+09 2.75E+09 0.99 0.13 5618 127  3.92 0.14            
 149101226 3.66E+09 1.07E+09 4.75E+08 1.18 0.16 6171 118  3.22 0.12            
 149102602 4.49E+09 2.91E+09 2.02E+09 1.10 0.14 5978 129  7.64 0.30            
 149120602 2.89E+09 2.58E+09 6.00E+08 1.12 0.15 6035 131  2.04 0.08            
 149120706 7.14E+09 2.93E+09 4.18E+09 0.98 0.13 5568 131  1.10 0.04            
 149124536 4.87E+09 1.83E+09 1.92E+09 1.14 0.15 6094 132  2.36 0.10            
 149125377 5.39E+09 2.78E+09 2.57E+09 1.05 0.13 5842 133  4.19 0.16            
 149155198 4.06E+09 2.23E+09 1.47E+09 1.05 0.14 5834 129  1.15 0.03            
 149155360 3.78E+09 2.45E+09 1.69E+09 1.16 0.16 6136 127  2.60 0.10            
 149174494 4.38E+09 4.32E+09 9.31E+08 0.87 0.11 5136 115  0.40 0.01            
 149175396 5.49E+09 3.17E+09 2.82E+09 1.01 0.13 5668 130  6.01 0.19            
 149176305 6.31E+09 2.32E+09 3.26E+09 0.96 0.12 5487 104  0.56 0.01  0.01 0.04 
 149177271 2.42E+09 1.61E+09 1.38E+09 1.21 0.18 6243 119  2.32 0.11 -0.26 0.10 
 149178462 3.32E+09 1.68E+09 1.36E+09 1.21 0.17 6243 132 12.99 0.61 -0.14 0.12 
 149216845 6.42E+09 3.26E+09 3.43E+09 0.63 0.08 4003 120  0.19 0.02            
 149217342 2.37E+09 2.48E+09 1.49E+09 1.24 0.19 6309 129  1.75 0.08            
 149217937 6.10E+09 1.52E+09 2.11E+09 1.05 0.13 5815 130  2.76 0.11            
 149218350 2.37E+09 3.41E+09 1.39E+09 1.14 0.15 6077 133  1.48 0.06            
 149219376 2.93E+09 9.03E+08 3.46E+08 1.22 0.18 6268 121  4.42 0.22  0.00 0.12 
 149251911 2.45E+09 3.03E+09 1.53E+09 1.13 0.16 6063 132  1.37 0.05            
 149269178 1.53E+09 3.31E+09 1.09E+09 1.04 0.13 5811 127  0.80 0.02            
 149274422 5.19E+09 3.01E+09 2.28E+09 1.01 0.13 5664 132  1.58 0.06 -0.41 0.09 
 149275235 1.81E+09 2.66E+09 9.58E+08 1.23 0.18 6288 132  1.81 0.08            
 149302086 2.31E+09 2.55E+09 1.46E+09 1.28 0.19 6399 134  1.86 0.08            
 149302552 5.71E+09 2.98E+09 3.01E+09 0.89 0.11 5206 125  0.54 0.02            
 149302744 3.50E+09 1.84E+09 2.02E+09 1.16 0.15 6139 118  2.57 0.11 -0.39 0.10 
 149303310 4.78E+09 2.11E+09 2.68E+09 0.86 0.11 5110 128  0.35 0.01            
 149305070 2.33E+09 3.25E+09 1.70E+09 1.09 0.14 5946 106  1.30 0.04            
 149308175 6.94E+09 7.34E+08 1.51E+09 1.03 0.13 5751 128  2.09 0.09  0.18 0.10 
 149347480 2.44E+09 2.24E+09 1.21E+09 1.18 0.17 6188 117  1.76 0.08            
 149390282 7.06E+09 3.00E+09 3.51E+09 0.71 0.08 4491 126  0.25 0.01            
 149393781 3.63E+09 1.49E+09 1.33E+09 1.19 0.17 6199 134  2.91 0.12            
 149422087 6.16E+09 3.13E+09 2.61E+09 1.01 0.13 5683 139  1.35 0.04            
 149423111 3.06E+09 1.25E+09 1.08E+09 1.28 0.20 6384 139  7.90 0.38 -0.30 0.12 
 149423652 4.82E+09 1.27E+09 9.99E+08 1.11 0.14 6011 130  2.86 0.12 -0.11 0.12 
 149445928 3.63E+09 9.84E+08 1.05E+09 1.18 0.17 6176 117  4.00 0.18 -0.26 0.10 
 149446099 2.98E+09 9.59E+08 1.19E+09 1.23 0.17 6294 113  7.50 0.35 -0.68 0.12 
 149449888 3.28E+09 8.83E+08 7.84E+08 1.27 0.19 6371 135  4.63 0.21            
 149473171 7.10E+09 2.68E+09 3.16E+09 0.97 0.12 5530 109  2.15 0.08 -0.51 0.08 
 149473394 2.77E+09 2.41E+09 1.56E+09 1.26 0.20 6340 136  1.67 0.07            
 149477100 5.39E+09 4.20E+08 1.56E+09 1.07 0.14 5898 113  3.26 0.13 -0.12 0.09 
 149478846 2.05E+09 1.62E+09 1.45E+09 1.22 0.17 6258 132  2.01 0.09            
 149497522 6.58E+09 2.91E+09 3.38E+09 0.97 0.12 5512 127  3.22 0.11 -0.06 0.10 
 149498548 8.39E+09 1.42E+09 2.21E+09 1.02 0.12 5705 119  1.91 0.07  0.02 0.10 
 149538123 4.12E+09 1.41E+09 1.01E+09 1.16 0.15 6136 130  3.39 0.14            
 149538780 2.98E+09 1.11E+09 1.16E+09 1.20 0.18 6231 144  9.20 0.44 -0.42 0.05 
 149539158 3.41E+09 8.36E+08 8.70E+08 1.29 0.21 6422 134  4.22 0.20 -0.46 0.12 
 149539292 3.26E+09 6.74E+08 8.22E+08 1.23 0.18 6292 106  3.99 0.18 -0.26 0.05 
 149542538 5.30E+09 2.88E+09 2.70E+09 0.91 0.11 5290 105  0.86 0.03 -0.51 0.11 
 149542709 3.50E+09 1.13E+09 1.27E+09 1.22 0.18 6272 127  2.93 0.14 -0.30 0.12 
 149543900 5.46E+09 2.68E+09 2.56E+09 1.04 0.13 5784 131  3.85 0.14            
 149573096 3.21E+09 1.57E+09 1.10E+09 1.27 0.20 6376 126  7.45 0.34 -0.16 0.12 
 149599971 7.20E+09 2.57E+09 3.31E+09 1.00 0.12 5648 135  1.38 0.05            
 149601263 5.28E+09 3.07E+09 2.25E+09 1.11 0.14 6020 113  6.28 0.27  0.14 0.05 
 149601451 5.77E+09 6.63E+08 2.05E+09 1.12 0.15 6028  98  2.98 0.13 -0.34 0.05 
 149602308 4.50E+09 2.96E+09 2.08E+09 1.14 0.15 6093 136  9.26 0.42            
 149603524 2.32E+09 2.37E+09 1.30E+09 1.28 0.19 6391 116  2.22 0.11  0.24 0.05 
 149625812 8.12E+09 1.35E+09 2.35E+09 1.03 0.13 5751 128  1.87 0.07            
 149902203 7.16E+09 1.72E+09 3.22E+09 1.00 0.12 5621 106  1.21 0.04 -0.12 0.05 
 149902366 3.55E+09 1.15E+09 5.92E+08 1.23 0.18 6276 137  3.36 0.15 -0.30 0.05 
 149902411 6.07E+09 1.61E+09 1.32E+09 1.01 0.13 5673 110  1.65 0.06  0.30 0.05 
 149930009 3.43E+09 3.31E+09 1.93E+09 1.11 0.15 6013 130  1.08 0.04            
 149930150 5.39E+09 1.27E+09 1.41E+09 0.96 0.12 5490 110  0.59 0.01 -0.20 0.05 
 149931603 4.69E+09 2.04E+09 2.10E+09 1.09 0.14 5957 120  1.98 0.08  0.11 0.10 
 149933273 6.86E+09 3.04E+09 3.40E+09 0.70 0.09 4461 123  0.34 0.02            
 149934431 3.34E+09 1.78E+09 1.48E+09 1.23 0.20 6294 132 18.16 0.88            
 149935360 3.57E+09 2.04E+09 1.46E+09 0.78 0.09 4813 112  0.23 0.01 -0.07 0.05 
 149971113 3.40E+09 4.30E+09 1.33E+09 0.88 0.10 5169  99  0.40 0.01            
 149971828 2.51E+09 1.89E+09 1.04E+09 1.25 0.18 6321 126  2.63 0.12            
 149972102 5.89E+09 3.16E+09 3.08E+09 1.02 0.13 5732 105  4.35 0.16  0.21 0.05 
 149972211 3.34E+09 1.78E+09 1.48E+09 1.24 0.19 6304 129 17.93 0.83            
 149976535 3.29E+09 1.27E+09 8.67E+08 1.15 0.16 6110 117  4.09 0.18 -0.85 0.12 
 149990098 3.18E+09 5.43E+08 1.62E+08 1.25 0.20 6331 135  5.07 0.28            
 149990367 3.99E+09 3.06E+09 1.85E+09 1.16 0.17 6130 137 19.75 0.97            
 149990865 4.74E+09 3.23E+09 2.31E+09 1.08 0.14 5917 136 11.30 0.44            
 149991578 3.33E+09 1.65E+09 1.36E+09 1.20 0.17 6221 107 13.21 0.58 -0.10 0.05 
 149992221 5.97E+09 2.84E+09 2.87E+09 1.05 0.13 5834 121  3.93 0.15 -0.03 0.10 
 149993861 2.57E+09 3.45E+09 1.58E+09 0.91 0.11 5311 115  0.44 0.01 -0.26 0.05 
 150029272 3.43E+09 1.68E+09 1.82E+09 1.12 0.15 6027 115  1.54 0.05 -0.34 0.10 
 150029502 4.12E+09 1.94E+09 1.76E+09 1.14 0.15 6091 136  2.20 0.09            
 150030205 5.20E+09 3.06E+09 3.07E+09 0.86 0.11 5116 122  0.39 0.01            
 150062527 3.62E+09 1.07E+09 1.05E+09 1.21 0.17 6233 128  3.03 0.13            
 150064391 2.83E+09 3.79E+09 1.27E+09 1.15 0.16 6118 119  1.41 0.05            
 150065244 3.81E+09 2.18E+09 2.56E+09 1.06 0.13 5856 127  1.25 0.05            
 150068119 5.81E+09 2.42E+09 2.28E+09 1.01 0.13 5665 129  3.19 0.12 -0.26 0.09 
 150098198 3.22E+09 1.56E+09 9.57E+08 1.27 0.19 6381 104  6.55 0.34 -0.05 0.05 
 150098542 5.51E+09 3.47E+09 2.98E+09 0.76 0.09 4738 102  0.18 0.01 -0.22 0.07 
 150098860 5.51E+09 3.45E+09 3.41E+09 0.90 0.11 5273 115  0.54 0.01 -0.10 0.07 
 150098979 1.50E+09 1.62E+09 7.55E+08 1.13 0.14 6057  98  1.43 0.06 -1.05 0.16 
 150102227 3.29E+09 1.68E+09 1.36E+09 1.27 0.20 6363 137  9.41 0.43            
 150104808 5.64E+09 2.95E+09 2.77E+09 0.99 0.12 5595 125  4.07 0.14            
 150105350 4.00E+09 2.44E+09 1.65E+09 1.09 0.14 5963 113 10.48 0.42 -0.34 0.09 
 150105372 3.89E+09 2.38E+09 1.77E+09 1.13 0.15 6067 135  2.09 0.08            
 150139182 6.16E+09 3.36E+09 3.35E+09 0.57 0.02 3764 157  0.06 0.01            
 150142806 4.37E+09 2.20E+09 2.17E+09 1.07 0.13 5890 127  7.64 0.31 -0.49 0.10 
 150150736 2.29E+09 2.14E+09 1.29E+09 1.19 0.16 6194 134  2.05 0.07            
 150151262 5.53E+09 1.60E+09 2.69E+09 0.71 0.09 4504 161  0.19 0.01            
 150163695 7.99E+09 2.48E+09 3.12E+09 0.97 0.13 5524 129  1.06 0.05            
 150185581 5.88E+09 4.07E+09 3.20E+09 0.92 0.12 5325 132  0.61 0.01            
 150185586 4.98E+09 3.50E+09 2.70E+09 0.78 0.10 4835 119  0.24 0.01 -0.46 0.05 
 150185722 4.34E+09 2.70E+09 1.71E+09 0.85 0.10 5088 116  0.49 0.01 -0.72 0.08 
 150187916 3.99E+09 1.37E+09 1.20E+09 1.18 0.16 6179 102  3.08 0.10            
 150188659 3.07E+09 1.04E+09 3.48E+08 1.21 0.18 6239 122  4.30 0.20 -0.60 0.05 
 150188759 8.42E+09 1.12E+09 2.10E+09 1.03 0.13 5747 102  1.99 0.10 -0.06 0.05 
 150189153 5.36E+09 6.26E+08 1.28E+09 1.08 0.14 5923 132  2.57 0.12  0.19 0.10 
 150249728 6.81E+09 2.56E+09 2.81E+09 1.02 0.13 5704 131  1.44 0.06            
 150270977 3.14E+09 1.44E+09 1.19E+09 1.29 0.21 6412 115  8.98 0.44 -0.23 0.10 
 150271680 4.51E+09 2.68E+09 2.37E+09 0.92 0.12 5317 122  1.23 0.05 -0.82 0.08 
 150272064 3.34E+09 1.39E+09 7.27E+08 1.16 0.15 6122 133  2.58 0.10            
 150272148 4.01E+09 6.55E+08 1.84E+09 1.15 0.15 6098 115  2.17 0.09 -0.03 0.05 
 150272447 2.90E+09 3.52E+09 1.65E+09 1.08 0.13 5925 121  0.87 0.03            
 150275309 2.13E+09 1.77E+09 1.16E+09 1.28 0.21 6387 127  2.35 0.11            
 150275360 5.36E+09 3.07E+09 2.76E+09 1.01 0.12 5694 110 10.01 0.42 -0.18 0.05 
 150297747 5.55E+09 2.55E+09 2.24E+09 0.99 0.13 5596 147  3.53 0.12 -0.31 0.09 
 150299548 3.32E+09 2.78E+09 1.59E+09 1.11 0.14 6016 124  1.69 0.08            
 150320178 3.23E+09 1.42E+09 1.13E+09 1.26 0.19 6346 138  6.64 0.28            
 150320456 4.54E+09 1.21E+09 8.67E+08 1.08 0.14 5929 106  3.38 0.14  0.07 0.05 
 150321162 7.59E+09 1.45E+09 1.31E+09 0.99 0.13 5618 114  1.95 0.07  0.12 0.09 
 150322340 4.13E+09 1.93E+09 1.78E+09 1.08 0.14 5913 127  1.21 0.03            
 150323994 7.16E+09 3.19E+09 3.50E+09 0.78 0.09 4805 116  0.39 0.01            
 150324787 5.16E+09 1.83E+09 2.38E+09 1.04 0.13 5801 113  2.13 0.08 -0.67 0.05 
 150358147 6.43E+09 1.61E+09 2.85E+09 0.85 0.11 5062 122  0.32 0.01            
 150358772 6.46E+09 3.26E+09 3.36E+09 0.95 0.12 5455 103  4.13 0.15  0.06 0.05 
 150361616 4.86E+09 3.46E+09 2.48E+09 1.07 0.13 5895 106  7.97 0.32  0.27 0.05 
 150361737 7.04E+09 2.48E+09 2.34E+09 0.96 0.12 5491 113  0.89 0.03  0.32 0.05 
 150391118 6.09E+09 3.16E+09 3.23E+09 1.03 0.14 5772 138  6.41 0.29  0.13 0.05 
 150393191 2.86E+09 1.00E+09 5.98E+08 1.24 0.19 6302 135  3.71 0.17            
 150393302 3.48E+09 4.17E+09 1.48E+09 0.89 0.12 5231 132  0.42 0.01            
 150393796 3.06E+09 8.91E+08 7.33E+08 1.28 0.20 6385 114  5.01 0.23 -0.08 0.05 
 150394536 3.27E+09 1.48E+09 1.19E+09 1.19 0.16 6209 135  6.76 0.32            
 150428146 3.26E+09 8.18E+08 7.28E+08 1.26 0.19 6341 135  5.67 0.26            
 150428935 6.19E+09 2.90E+09 3.05E+09 1.00 0.13 5640 107  3.17 0.12  0.18 0.05 
 150429481 3.29E+09 1.48E+09 1.20E+09 1.17 0.16 6145 134  6.68 0.32            
 150429807 8.47E+09 1.95E+09 4.02E+09 0.94 0.12 5407 132  1.12 0.04            
 150431659 4.56E+09 1.25E+09 1.26E+09 1.10 0.14 5994 135  3.98 0.16            
 150431791 3.26E+09 1.31E+09 1.10E+09 1.21 0.17 6239 119  6.22 0.26            
 150433270 6.24E+09 2.08E+09 2.67E+09 1.00 0.13 5632 114  2.77 0.10 -0.40 0.05 
 150439989 1.90E+09 2.34E+09 1.20E+09 1.26 0.19 6351 128  2.17 0.09            
 150440176 6.82E+09 1.19E+09 1.75E+09 1.05 0.13 5812 126  2.37 0.06            
 150443296 4.99E+09 7.27E+08 1.29E+09 1.12 0.14 6026 128  2.64 0.11 -0.07 0.12 
 160493795 3.33E+09 1.12E+09 1.17E+09 1.21 0.17 6246 125  3.28 0.13            
 160520915 1.05E+10 1.08E+09 3.05E+09 0.97 0.13 5526 121  1.32 0.03            
 160534539 2.88E+09 1.12E+09 3.49E+08 1.26 0.19 6340 109  4.23 0.16            
 160550963 3.31E+09 1.68E+09 1.37E+09 1.20 0.17 6211 132  9.35 0.41            
 160551155 3.89E+09 2.96E+09 1.72E+09 1.15 0.16 6109 123 10.74 0.38            
 160551471 3.18E+09 9.00E+08 7.29E+08 1.27 0.20 6379 118  4.57 0.17            
 160551500 8.36E+09 1.36E+09 3.67E+09 0.98 0.12 5546 129  1.17 0.03            
 160585543 5.94E+09 2.32E+09 2.53E+09 1.02 0.12 5727 121  3.05 0.09            
 160599509 3.96E+09 3.03E+09 1.82E+09 1.17 0.17 6159 127 15.47 0.65            
 160599683 1.66E+09 2.22E+09 9.90E+08 1.16 0.16 6124 128  1.55 0.06            
 160601980 3.25E+09 5.32E+08 6.12E+08 1.25 0.20 6340 117  5.39 0.20            
 160604654 3.33E+09 1.10E+09 8.18E+08 1.25 0.21 6337 124  3.19 0.11            
 160618494 3.07E+09 2.56E+09 1.76E+09 1.13 0.15 6073 128  1.88 0.07            
 165470983 3.30E+09 4.93E+08 5.43E+08 1.21 0.18 6239 125  5.40 0.23            
 165471211 5.50E+09 2.69E+09 2.67E+09 1.06 0.13 5872 127  3.84 0.24            
 165498352 3.40E+09 1.77E+09 1.35E+09 1.18 0.18 6169 165  9.93 0.43 -0.07 0.01 
 165501404 6.64E+09 2.66E+09 2.78E+09 1.02 0.13 5708 124  1.42 0.04            
 165501560 3.25E+09 1.08E+09 9.29E+08 1.28 0.19 6399 129  5.89 0.28            
 165501771 3.06E+09 3.28E+09 1.41E+09 1.14 0.16 6080 119  1.64 0.06            
 165501913 4.37E+09 2.18E+09 2.00E+09 1.06 0.13 5877 125  1.19 0.04            
 165502288 2.50E+09 2.29E+09 1.24E+09 1.19 0.16 6197 125  1.79 0.07            
 165526988 3.23E+09 1.32E+09 1.08E+09 1.26 0.19 6345 112  6.29 0.27            
 165527358 4.01E+09 2.83E+09 2.59E+09 1.08 0.14 5912 130  1.69 0.05            
 165549235 3.34E+09 3.60E+09 1.82E+09 1.08 0.14 5936 118  1.76 0.05            
 165549436 4.40E+09 2.70E+09 1.78E+09 1.09 0.14 5961 123  5.59 0.20            
 165549513 4.64E+09 1.80E+09 4.77E+08 1.09 0.15 5941 140  2.77 0.12            
 165550022 6.25E+09 1.96E+09 2.89E+09 1.03 0.13 5757 128  1.37 0.04            
 165551136 4.75E+09 1.61E+09 6.47E+08 1.09 0.14 5948 126  2.54 0.08            
 165552714 2.90E+09 2.38E+09 1.76E+09 1.16 0.17 6130 135  1.59 0.07            
 165553746 2.29E+09 1.54E+09 1.07E+09 1.22 0.19 6267 128  2.27 0.08            
 165554574 5.67E+09 3.01E+09 2.88E+09 1.03 0.13 5750 124  4.32 0.31            
 165554927 3.22E+09 2.27E+09 1.43E+09 1.17 0.16 6159 134  1.71 0.06  0.03 0.02 
 165555520 3.01E+09 2.54E+09 7.31E+08 1.07 0.14 5889 124  1.04 0.03            
 166969346 6.51E+09 2.42E+09 4.26E+09 0.99 0.12 5595 108  1.12 0.04  0.18 0.05 
 166973387 6.52E+09 3.25E+09 3.39E+09 0.96 0.12 5473 123  3.89 0.14  0.07 0.07 
 167006493 2.94E+09 2.53E+09 1.35E+09 1.01 0.13 5668 101  0.90 0.02 -0.01 0.00 
 167008987 2.67E+09 8.18E+08 5.99E+07 1.24 0.19 6311 112  4.11 0.18 -0.31 0.10 
 167009292 5.02E+09 1.32E+09 1.37E+09 1.13 0.15 6070 146  2.86 0.09            
 167009792 4.58E+09 2.89E+09 1.82E+09 1.08 0.14 5936 135  4.94 0.18            
 167010740 3.43E+09 1.47E+09 8.18E+08 1.18 0.16 6186 133  3.06 0.13            
 167010957 3.27E+09 1.62E+09 1.29E+09 1.25 0.19 6331 137  8.08 0.36            
 167011852 3.42E+09 1.70E+09 1.60E+09 1.09 0.14 5941 145  6.63 0.28 -1.06 0.16 
 167011856 3.46E+09 1.79E+09 8.61E+08 1.16 0.17 6137 137  3.12 0.13            
 167011964 2.51E+09 2.11E+09 1.27E+09 1.19 0.17 6207 126  2.25 0.09            
 167012000 4.61E+09 2.14E+09 2.22E+09 0.86 0.10 5097 121  0.34 0.01            
 167084298 6.04E+09 3.00E+09 1.58E+09 1.05 0.13 5844 110  1.72 0.06  0.17 0.05 
 167085242 3.65E+09 2.60E+09 1.36E+09 1.16 0.17 6122 124  6.57 0.27            
 167085521 6.47E+09 3.26E+09 2.82E+09 0.94 0.12 5425 159  1.47 0.05 -0.34 0.14 
 167086013 3.52E+09 3.37E+09 1.98E+09 1.12 0.15 6037 130  1.09 0.04            
 167120830 4.36E+09 2.82E+09 2.65E+09 1.07 0.13 5909 103  1.74 0.05            
 167121581 5.12E+09 1.21E+09 1.41E+09 1.09 0.14 5962 128  2.41 0.10 -0.09 0.09 
 167163613 2.22E+09 2.49E+09 1.13E+09 1.27 0.19 6362 133  1.99 0.09            
 167166946 4.46E+09 2.54E+09 1.46E+09 1.11 0.14 6016 105  5.22 0.22 -0.13 0.05 
 167167306 2.69E+09 1.46E+09 1.41E+09 1.28 0.19 6384 118  2.81 0.10            
 167167844 4.45E+09 2.15E+09 2.51E+09 1.06 0.14 5876 125  1.34 0.05            
 167169110 2.46E+09 3.35E+09 9.48E+08 1.13 0.15 6055 137  1.55 0.06            
 167169952 2.18E+09 3.16E+09 1.48E+09 1.10 0.14 5973 133  1.64 0.06            
 167201200 4.30E+09 1.32E+09 1.82E+09 1.07 0.13 5908 123  1.24 0.05            
 167201721 4.63E+09 2.51E+09 2.26E+09 1.01 0.12 5690 115  4.94 0.23 -0.84 0.07 
 167203424 3.04E+09 1.27E+09 1.24E+09 1.24 0.18 6305 117 11.98 0.57 -0.30 0.05 
 167204699 8.56E+09 7.72E+08 2.73E+09 1.03 0.13 5763 102  1.91 0.08 -0.11 0.05 
 167206326 4.08E+09 2.42E+09 1.61E+09 1.14 0.15 6074 131  8.18 0.37 -0.33 0.12 
 167207589 3.20E+09 3.51E+09 2.67E+09 1.01 0.13 5681 113  1.03 0.03            
 167245303 6.28E+09 1.96E+09 2.60E+09 1.01 0.12 5666 127  2.76 0.10 -0.39 0.10 
 167247077 7.61E+09 1.49E+09 2.04E+09 1.04 0.13 5782 117  1.93 0.06            
 167248994 3.51E+09 1.45E+09 6.81E+07 1.14 0.16 6094 140  2.62 0.11 -0.11 0.12 
 167249373 4.13E+09 1.92E+09 1.60E+09 1.08 0.14 5926 110  4.55 0.19 -0.68 0.11 
 167303382 4.82E+09 3.34E+09 2.75E+09 0.89 0.11 5236 105  0.38 0.01            
 167303815 3.29E+09 1.67E+09 1.37E+09 1.24 0.19 6310 122 10.03 0.73            
 167308501 7.48E+09 1.01E+09 3.07E+09 1.09 0.14 5954 101  2.45 0.10 -0.49 0.09 
 167337533 9.22E+09 7.99E+08 2.64E+09 1.01 0.13 5683 136  1.86 0.07 -0.03 0.05 
 167340438 6.04E+09 3.14E+09 3.18E+09 1.04 0.13 5802 109  7.72 0.60  0.16 0.05 
 167340913 8.50E+09 3.95E+08 2.22E+09 1.05 0.13 5828 143  2.22 0.09 -0.28 0.05 
 167341861 3.51E+09 1.37E+09 1.18E+09 1.17 0.15 6160 123  2.72 0.12 -0.32 0.12 
 167343976 2.65E+09 1.24E+09 4.26E+08 1.25 0.19 6320 113  4.00 0.18 -0.05 0.07 
 167344559 1.95E+09 1.97E+09 1.06E+09 1.25 0.19 6322 138  2.23 0.10            
 167364585 4.93E+09 1.99E+09 1.86E+09 1.08 0.14 5937 117  3.39 0.24 -0.44 0.09 
 167365279 6.20E+09 3.35E+09 3.38E+09 0.59 0.02 3773 157  0.07 0.02            
 167366681 1.65E+09 5.33E+09 1.14E+09 1.07 0.13 5894 108  1.26 0.05  0.04 0.05 
 167366792 1.69E+09 1.94E+09 1.07E+09 1.21 0.17 6253 133  2.44 0.11            
 167367014 5.32E+09 3.14E+09 2.35E+09 1.10 0.14 5972 104  8.62 0.37  0.15 0.05 
 167367091 4.12E+09 1.09E+09 1.62E+09 0.99 0.12 5615 125  0.77 0.03 -0.06 0.05 
 167415800 3.31E+09 6.76E+08 6.84E+08 1.19 0.17 6204  99  4.76 0.16            
 167415965 2.02E+09 3.35E+09 1.48E+09 0.92 0.12 5346 141  0.47 0.01 -0.36 0.01 
 167417551 3.11E+09 1.35E+09 1.13E+09 1.27 0.19 6376 110  8.18 0.39 -0.27 0.05 
 167419543 6.10E+09 1.19E+09 2.88E+09 1.04 0.13 5804 106  1.46 0.06  0.35 0.05 
 167420065 9.20E+09 9.70E+08 4.24E+09 0.98 0.12 5573 121  1.46 0.05 -0.14 0.05 
 167421913 3.36E+09 8.38E+08 1.02E+09 1.22 0.17 6264 136  3.80 0.16            
 167524340 4.17E+09 2.86E+08 2.37E+09 1.16 0.15 6134 109  2.26 0.10 -0.41 0.07 
 167524928 2.41E+09 1.01E+09 1.47E+08 1.29 0.20 6407 107  3.99 0.18 -0.29 0.10 
 167526213 3.66E+09 5.46E+09 2.09E+09 1.00 0.12 5645 111  1.09 0.03  0.24 0.05 
 167526477 3.26E+09 1.62E+09 1.31E+09 1.29 0.19 6409 103  8.35 0.38            
 167527371 3.77E+09 1.10E+09 1.28E+09 1.22 0.17 6256 109  3.21 0.14 -0.25 0.05 
 167549256 2.76E+09 1.29E+09 5.85E+08 1.17 0.16 6151 106  2.95 0.13 -0.04 0.05 
 167552111 5.87E+09 2.62E+09 2.71E+09 0.98 0.12 5553 126  3.17 0.10            
 167574513 4.50E+09 2.95E+09 2.06E+09 1.10 0.15 5978 138  8.53 0.33            
 167653458 4.15E+09 3.10E+09 2.26E+09 1.11 0.14 6018 149  1.82 0.08 -0.11 0.05 
 167655573 4.45E+09 2.01E+09 1.40E+09 1.10 0.15 5989 104  2.21 0.09 -0.03 0.05 
 167694349 6.00E+09 3.17E+09 3.16E+09 1.01 0.13 5675 105  6.01 0.23  0.05 0.05 
 167696090 2.31E+09 1.74E+09 1.25E+09 1.29 0.20 6420 132  2.84 0.12            
 167696452 6.67E+09 2.11E+09 2.28E+09 0.95 0.12 5429 131  0.95 0.03  0.07 0.05 
 167698719 3.33E+09 1.77E+09 1.47E+09 1.26 0.20 6349 127 16.83 0.81            
 167719618 3.42E+09 3.80E+09 1.27E+09 0.91 0.11 5280 118  0.44 0.01            
 167721848 3.44E+09 1.79E+09 1.43E+09 1.20 0.17 6223 123 13.04 0.60 -0.06 0.06 
 167722419 6.21E+09 1.94E+09 1.70E+09 0.95 0.12 5458 105  0.84 0.03  0.22 0.05 
 167723503 2.79E+09 1.58E+09 1.14E+09 1.19 0.17 6195 137  2.78 0.12            
 167750732 3.48E+09 1.85E+09 1.48E+09 1.17 0.16 6149 105 16.40 0.83 -0.03 0.05 
 167752123 3.57E+09 2.46E+09 2.42E+09 1.06 0.14 5862 135  1.25 0.05            
 167754523 6.11E+09 2.19E+09 7.21E+08 0.82 0.10 4986 133  0.30 0.01 -0.09 0.06 
 167755099 4.51E+09 1.33E+09 1.01E+09 1.12 0.15 6023 109  3.24 0.13 -0.17 0.05 
 167755378 3.92E+09 4.26E+09 1.64E+09 0.85 0.10 5070 122  0.38 0.01            
 167792316 5.29E+09 3.52E+09 2.92E+09 1.06 0.13 5875 108 15.43 0.63  0.25 0.05 
 167792845 2.69E+09 3.98E+09 1.68E+09 1.16 0.16 6135 122  1.32 0.04            
 167794129 3.54E+09 2.36E+09 1.66E+09 1.08 0.14 5935 120  1.16 0.03            
 167795033 5.53E+09 3.13E+09 2.82E+09 1.00 0.13 5640 129  5.35 0.19            
 167795079 3.27E+09 1.41E+09 1.16E+09 1.19 0.16 6197 133  6.48 0.28            
 167795243 4.72E+09 3.17E+09 2.23E+09 1.08 0.13 5924 137  8.10 0.33            
 167796443 4.33E+09 1.60E+09 1.83E+09 1.13 0.16 6063 104  2.36 0.07  0.22 0.03 
 167797285 3.27E+09 1.13E+09 1.02E+09 1.22 0.18 6257 135  5.97 0.26            
 167812099 3.86E+09 1.83E+09 7.44E+08 1.14 0.16 6084 105  2.69 0.11  0.07 0.05 
 167813804 4.77E+09 2.70E+09 3.58E+09 0.92 0.11 5316 126  0.53 0.01            
 167814656 3.58E+09 4.20E+09 1.35E+09 0.95 0.12 5440 103  0.59 0.01  0.22 0.06 
 167888770 8.88E+09 2.75E+09 4.50E+09 0.93 0.11 5357 126  0.74 0.02            
 167892588 1.99E+09 2.51E+09 7.10E+08 1.21 0.17 6246 128  1.83 0.08            
 167895487 4.12E+09 3.32E+09 2.31E+09 1.02 0.13 5716 122  0.67 0.02            
 176871438 3.13E+09 1.57E+09 1.30E+09 1.16 0.16 6132 122  8.39 0.38 -0.84 0.09 
 176872401 3.99E+09 2.44E+09 1.64E+09 1.14 0.15 6072 118 10.50 0.48 -0.33 0.10 
 176872955 6.09E+09 1.51E+09 2.13E+09 1.04 0.13 5807 136  2.77 0.10            
 176873028 4.07E+09 3.52E+09 2.01E+09 1.00 0.12 5628 111  0.59 0.01            
 176875632 9.61E+09 3.39E+08 3.10E+09 0.99 0.12 5594 112  1.26 0.04  0.07 0.09 
 176875890 3.75E+09 4.09E+09 2.09E+09 1.10 0.15 5996 127  1.53 0.04  0.19 0.10 
 176932493 7.46E+09 1.58E+09 1.47E+09 1.02 0.13 5718 108  2.14 0.08  0.02 0.07 
 176936125 6.43E+09 1.80E+09 2.53E+09 1.03 0.13 5740 117  2.71 0.10 -0.39 0.08 
 176936580 3.30E+09 1.06E+09 6.58E+08 1.21 0.17 6239 113  4.96 0.24 -0.12 0.08 
 176937262 6.64E+09 1.29E+09 1.73E+09 0.98 0.12 5572 144  1.82 0.07  0.47 0.05 
 176937289 3.33E+09 1.76E+09 1.46E+09 1.24 0.18 6312 135 14.91 0.73            
 176954188 5.42E+09 2.85E+09 2.37E+09 1.02 0.13 5727 111  1.04 0.04  0.15 0.05 
 176957349 3.87E+09 1.18E+09 1.18E+09 1.15 0.16 6114 110  4.12 0.18 -0.28 0.10 
 176958076 3.62E+09 1.16E+09 9.30E+08 1.16 0.15 6131 135  3.21 0.14            
 176958231 2.94E+09 2.35E+09 1.68E+09 1.08 0.14 5926 125  1.10 0.03            
 176958638 3.74E+09 2.77E+09 1.41E+09 1.15 0.16 6098 125  6.89 0.32 -0.07 0.12 
 176959341 5.81E+09 2.93E+09 2.75E+09 1.02 0.12 5701 117  1.30 0.05  0.05 0.05 
 176960818 5.05E+09 3.70E+09 2.56E+09 0.88 0.11 5178 128  0.52 0.02            
 176982910 3.31E+09 1.08E+09 7.02E+08 1.19 0.17 6204 111  4.76 0.24 -0.11 0.05 
 177017653 8.35E+09 1.98E+09 3.57E+09 1.00 0.13 5641 118  1.35 0.05 -0.07 0.10 
 177022027 3.02E+09 4.47E+09 1.87E+09 1.05 0.13 5826 112  1.23 0.05  0.07 0.05 
 177022232 3.42E+09 2.81E+09 1.76E+09 1.17 0.17 6158 121  1.81 0.06            
 177023707 6.52E+09 1.59E+09 2.82E+09 0.86 0.10 5113 123  0.51 0.01            
 177035316 6.76E+09 1.70E+09 2.62E+09 1.01 0.12 5667 112  2.49 0.09 -0.22 0.05 
 177036769 3.17E+09 9.34E+08 2.50E+08 1.23 0.19 6295 131  4.82 0.21            
 177038077 5.42E+09 2.06E+09 1.50E+09 1.08 0.14 5926 133  2.42 0.09            
 177039559 3.48E+09 1.10E+09 1.32E+09 1.20 0.18 6226 142  3.77 0.17 -0.05 0.05 
 177039581 6.22E+09 9.28E+08 1.07E+09 1.13 0.16 6059 109  2.66 0.11 -0.39 0.05 
 177117281 3.47E+09 3.40E+09 1.90E+09 1.12 0.14 6031 130  1.05 0.04            
 177118942 3.49E+09 1.22E+09 8.99E+08 1.22 0.18 6274 105  3.26 0.14 -0.18 0.05 
 177160604 4.49E+09 8.66E+08 1.08E+09 1.14 0.15 6076 107  4.00 0.17 -0.26 0.05 
 177161030 4.77E+09 4.36E+09 1.97E+09 1.06 0.13 5871 112  1.45 0.06  0.13 0.05 
 177163343 3.48E+09 1.76E+09 1.33E+09 1.23 0.18 6283 118  8.02 0.37  0.05 0.05 
 177164901 4.51E+09 2.93E+09 2.11E+09 1.13 0.15 6070 124  9.85 0.68            
 177165738 3.27E+09 1.23E+09 1.04E+09 1.16 0.15 6134 106  5.93 0.34 -0.19 0.05 
 177165867 3.13E+09 1.31E+09 1.20E+09 1.25 0.19 6324 118  3.09 0.13            
 177168898 5.77E+09 2.67E+09 2.66E+09 1.01 0.12 5690 129  3.41 0.12            
 177180032 4.43E+09 1.22E+09 1.32E+09 1.16 0.16 6122 134  3.36 0.14            
 177252842 2.87E+09 3.20E+09 1.63E+09 1.06 0.13 5852 118  0.83 0.03            
 177253314 4.75E+09 4.03E+09 2.36E+09 0.97 0.12 5539 137  0.70 0.02 -0.01 0.10 
 177253429 5.69E+09 1.81E+09 2.44E+09 1.08 0.14 5936 131  1.55 0.06 -0.10 0.08 
 177254462 3.32E+09 1.69E+09 1.25E+09 1.26 0.19 6345 136  8.42 0.40 -0.09 0.12 
 177255132 7.87E+09 2.40E+09 3.64E+09 1.01 0.13 5676 111  1.25 0.04 -0.06 0.05 
 177255752 4.05E+09 2.38E+09 1.78E+09 1.14 0.15 6074 115  2.06 0.09 -0.03 0.05 
 177257949 2.65E+09 1.32E+09 4.57E+08 1.21 0.17 6249 126  3.51 0.16 -0.90 0.09 
 177258265 3.19E+09 1.45E+09 1.23E+09 1.18 0.15 6180 102  9.39 0.42 -0.23 0.10 
 177258735 2.35E+09 1.85E+09 7.79E+08 1.23 0.18 6283 105  2.58 0.09            
 177284199 9.57E+09 1.18E+09 3.90E+09 0.95 0.12 5433 126  1.21 0.03            
 177286278 4.72E+09 1.68E+09 1.97E+09 1.09 0.13 5947 105  3.41 0.14 -0.68 0.11 
 177308364 2.92E+09 1.53E+09 1.18E+09 1.04 0.14 5780 131  0.92 0.03            
 177309385 3.47E+09 2.04E+09 1.85E+09 1.25 0.19 6338 115  2.20 0.08  0.12 0.05 
 177309573 3.31E+09 1.80E+08 1.42E+08 1.22 0.17 6274 112  5.41 0.25 -0.01 0.05 
 177312459 4.34E+09 1.96E+09 4.52E+08 1.08 0.13 5913 114  2.33 0.09  0.12 0.05 
 177349900 5.12E+09 8.24E+08 1.14E+09 1.12 0.15 6037 128  3.11 0.09            
 177349901 5.17E+09 2.45E+09 3.12E+09 0.93 0.12 5379 127  0.56 0.01            
 177351052 3.54E+09 3.68E+09 2.18E+09 1.00 0.12 5641 123  0.89 0.03 -0.26 0.05 
 177351477 3.29E+09 1.35E+09 9.45E+08 1.19 0.16 6200 104  6.06 0.26 -0.04 0.10 
 177354771 4.47E+09 1.44E+09 2.35E+09 1.09 0.14 5948 112  1.44 0.05 -0.11 0.05 
 179306195 3.09E+09 4.13E+09 1.72E+09 0.88 0.11 5179 113  0.35 0.01  0.02 0.05 
 179583882 5.18E+09 3.45E+09 3.68E+09 0.96 0.12 5464 112  0.58 0.01  0.06 0.05 
 198161860 2.41E+09 2.42E+09 1.37E+09 1.25 0.19 6330 127  2.00 0.07            
 198162411 4.56E+09 1.38E+09 9.81E+08 1.12 0.15 6031 127  3.17 0.11            
 198177394 5.26E+09 1.43E+09 1.66E+09 1.10 0.15 5972 126  2.44 0.08            
 198177457 1.78E+09 3.84E+09 3.48E+08 1.14 0.16 6092 126  1.31 0.04            
 198177771 3.21E+09 3.08E+09 1.72E+09 1.05 0.13 5815 127  0.77 0.02            
 198177784 3.70E+09 8.90E+08 1.21E+09 1.18 0.16 6169 125  3.33 0.12            
 198178123 3.23E+09 1.43E+09 1.14E+09 1.26 0.19 6359 118  6.67 0.26            
 198178340 8.44E+09 1.77E+09 3.83E+09 0.98 0.12 5552 126  1.21 0.03            
 198180990 1.78E+09 2.39E+09 1.01E+09 1.25 0.19 6339 132  2.23 0.09            
 198182378 4.11E+09 3.30E+09 1.11E+09 0.82 0.10 4972 118  0.37 0.01            
 198182380 5.65E+09 3.33E+09 3.17E+09 0.75 0.09 4703 124  0.26 0.01            
 198182444 4.32E+09 2.10E+09 1.52E+09 1.12 0.15 6023 124  4.65 0.15            
 198182651 3.26E+09 1.54E+09 1.24E+09 1.23 0.17 6282 121  7.28 0.29            
 198182953 4.48E+09 2.13E+09 1.71E+09 1.13 0.15 6055 125  2.26 0.08            
 198183069 9.26E+08 3.79E+09 6.02E+08 1.09 0.13 5957 122  1.58 0.05            
 198183483 4.28E+09 1.25E+09 5.83E+08 1.14 0.16 6095 121  3.62 0.13            
 198183485 2.79E+09 2.79E+09 1.20E+09 1.13 0.16 6073 118  1.98 0.07            
 198184045 2.96E+09 9.30E+08 3.96E+08 1.23 0.19 6291 127  4.35 0.19            
 198186585 6.39E+09 2.31E+09 2.77E+09 0.99 0.13 5611 123  2.48 0.11            
 198187049 4.70E+09 2.87E+09 1.44E+09 0.90 0.11 5268 125  0.47 0.01            
 198187737 6.85E+09 1.24E+09 3.83E+09 0.90 0.11 5277 127  0.51 0.01            
 198188921 6.74E+09 3.19E+09 3.35E+09 0.76 0.09 4743 126  0.38 0.02            
 198188936 3.31E+09 1.75E+09 1.46E+09 1.23 0.18 6288 126 17.61 1.53            
 198189383 5.30E+09 1.28E+09 1.22E+09 1.07 0.13 5904 123  2.86 0.08            
 198189922 3.32E+09 1.76E+09 1.45E+09 1.28 0.20 6390 127 14.43 0.59            
 198204753 7.16E+09 2.86E+09 2.72E+09 0.96 0.12 5494 119  0.92 0.02            
 198205114 2.37E+09 1.53E+09 1.19E+09 1.27 0.19 6381 123  2.45 0.10            
 198205467 6.23E+09 2.17E+08 9.27E+08 1.06 0.13 5876 124  2.83 0.09            
 198207398 4.76E+09 1.10E+09 5.08E+08 1.08 0.13 5933 107  2.93 0.08            
 198208038 3.29E+09 1.59E+09 1.28E+09 1.17 0.16 6156 127  7.60 0.29            
 198208345 5.38E+09 9.94E+08 1.90E+09 1.04 0.13 5805 114  1.19 0.03 -0.29 0.05 
 198208960 4.15E+09 2.55E+09 2.96E+09 1.02 0.13 5702 119  1.08 0.03            
 198210299 2.54E+09 1.09E+09 2.02E+08 1.26 0.19 6359 125  4.02 0.16            
 198211364 2.75E+09 1.62E+09 5.03E+08 1.23 0.18 6277 131  3.57 0.13            
 198213063 5.11E+09 3.11E+09 2.12E+09 1.02 0.13 5733 123  1.29 0.03            
 198213332 5.62E+09 3.12E+09 2.90E+09 0.99 0.12 5579 135  5.02 0.33            
 198236323 4.75E+09 3.25E+09 2.34E+09 1.09 0.14 5961 144 14.76 0.70            
 198236663 3.32E+09 1.34E+09 1.35E+09 1.17 0.16 6147 121  2.78 0.10            
 198237165 3.71E+09 2.16E+09 1.38E+09 1.16 0.16 6125 124  2.88 0.11            
 198237383 2.09E+09 2.58E+09 1.18E+09 1.24 0.18 6296 125  1.82 0.07            
 198237593 2.28E+09 1.79E+09 1.22E+09 1.29 0.20 6415 133  2.76 0.11            
 198237897 2.37E+09 2.43E+09 1.31E+09 1.22 0.17 6261 122  1.78 0.07            
 198238666 3.65E+09 7.90E+08 9.45E+08 1.18 0.17 6168 128  4.16 0.16            
 198239578 2.54E+09 1.52E+09 1.10E+09 1.28 0.21 6399 128  3.03 0.12            
 198240534 3.86E+09 2.92E+09 1.69E+09 1.16 0.16 6132 124  9.97 0.37            
 198242676 2.07E+09 2.20E+09 2.82E+08 1.19 0.17 6208 133  2.83 0.12            
 198279004 3.25E+09 2.82E+08 2.30E+08 1.24 0.19 6307 121  5.33 0.22            
 198281452 3.32E+09 1.75E+09 1.45E+09 1.27 0.20 6375 128 14.30 0.64            
 198281577 2.97E+09 3.61E+09 1.91E+09 1.12 0.15 6037 122  1.17 0.04            
 198356533 2.85E+09 2.86E+09 1.80E+09 1.14 0.15 6093 125  1.86 0.06            
 198356694 9.95E+09 1.34E+09 4.30E+09 0.95 0.12 5450 128  1.52 0.04            
 198357756 5.24E+09 3.53E+09 2.79E+09 0.93 0.12 5358 122  0.65 0.01            
 198357824 5.12E+09 3.09E+09 3.34E+09 0.92 0.12 5350 124  0.57 0.01            
 198361369 3.35E+09 1.76E+09 1.46E+09 1.16 0.16 6139 123 14.51 0.60            
 198361896 3.24E+09 7.89E+08 6.04E+08 1.22 0.18 6257 143  5.68 0.22 -0.06 0.01 
 198362148 2.99E+09 1.60E+09 1.63E+09 1.18 0.17 6169 126  2.23 0.08            
 198366508 3.31E+09 1.71E+09 1.40E+09 1.24 0.19 6308 131 10.87 0.49            
 198382783 3.50E+09 2.02E+09 9.57E+08 1.16 0.16 6123 130  5.70 0.23            
 198382838 7.44E+09 2.86E+09 3.76E+09 0.88 0.11 5180 117  1.13 0.03            
 198383035 2.99E+09 1.57E+09 1.45E+09 1.26 0.20 6352 138  3.42 0.13 -0.04 0.01 
 198383483 3.20E+09 1.26E+09 9.16E+08 1.29 0.20 6411 126  6.19 0.26            
 198384408 8.19E+09 2.29E+09 2.76E+09 0.96 0.12 5470 101  1.06 0.03            
 198386681 4.31E+09 1.67E+09 1.42E+09 1.14 0.15 6086 131  4.48 0.15            
 198386704 3.29E+09 5.47E+08 7.27E+08 1.26 0.19 6353 118  5.54 0.21            
 198386781 3.29E+09 1.67E+09 1.35E+09 1.24 0.19 6302 129  9.10 0.40            
 198387091 3.99E+09 2.75E+09 1.51E+09 1.11 0.14 6003 125  1.95 0.07            
 198387576 6.31E+09 2.06E+09 1.74E+09 0.70 0.08 4479 119  0.15 0.01            
 198387714 3.74E+09 4.98E+08 1.20E+09 1.19 0.17 6209 125  3.93 0.16            
 198388218 6.22E+09 2.67E+09 3.92E+09 0.74 0.09 4652 128  0.19 0.01  0.23 0.01 
 198390699 3.54E+09 8.57E+08 8.93E+08 1.17 0.17 6149 123  3.68 0.13            
 198390747 7.10E+09 2.90E+09 3.40E+09 0.75 0.09 4711 122  0.39 0.02            
 198391776 3.28E+09 1.84E+09 1.11E+09 1.18 0.18 6179 185  6.90 0.28 -0.36 0.01 
 198407396 4.74E+09 1.26E+09 1.08E+09 1.09 0.14 5963 125  3.04 0.10            
 198411502 5.71E+09 2.20E+09 2.47E+09 1.03 0.13 5748 122  3.16 0.09            
 198412367 8.03E+09 1.84E+09 2.95E+09 0.94 0.12 5399 103  0.90 0.02  0.30 0.01 
 198412566 3.13E+09 8.97E+08 7.50E+08 1.29 0.21 6407 130  4.50 0.19            
 198413001 3.33E+09 1.78E+09 1.49E+09 1.25 0.19 6338 121 21.69 1.23            
 198413432 6.99E+09 3.00E+09 3.47E+09 0.86 0.11 5121 123  0.73 0.02            
 198416591 3.73E+09 2.30E+09 1.93E+09 1.16 0.16 6123 146  2.24 0.07            
 198456464 4.60E+09 2.06E+09 2.09E+09 1.03 0.12 5740 130  5.09 0.15 -0.50 0.01 
 198456524 6.20E+09 2.29E+09 2.54E+09 0.99 0.12 5599 129  2.65 0.08            
 198456933 1.69E+09 5.76E+09 3.54E+08 0.96 0.12 5482 138  0.63 0.02 -0.04 0.01 
 198457034 3.20E+09 6.13E+08 6.70E+08 1.28 0.20 6397 124  5.38 0.21            
 198457170 3.20E+09 1.25E+09 8.58E+08 1.19 0.17 6204 131  3.55 0.14            
 198459038 4.49E+09 2.75E+09 1.94E+09 1.11 0.15 6015 127  6.15 0.44            
 198479620 6.45E+09 2.84E+09 3.17E+09 1.03 0.13 5748 119  3.25 0.10  0.12 0.01 
 198480040 3.76E+09 1.78E+09 3.37E+08 1.14 0.15 6095 118  2.66 0.09 -0.04 0.01 
 199550090 4.12E+09 4.73E+09 3.01E+09 0.86 0.11 5105 123  0.45 0.01            
 199607786 1.92E+09 1.95E+09 1.27E+09 1.19 0.17 6202 122  2.42 0.09            
 199607936 3.28E+09 1.58E+09 1.27E+09 1.22 0.17 6263 130  7.58 0.33            
 199610706 2.08E+09 1.80E+09 1.28E+09 1.18 0.17 6184 122  1.98 0.06            
 199617352 5.68E+09 2.37E+09 2.32E+09 1.08 0.13 5919 122  2.05 0.06            
 199632719 3.17E+09 2.95E+09 1.29E+09 1.13 0.15 6069 106  1.68 0.05            
 199657838 2.35E+09 3.15E+09 1.66E+08 0.98 0.13 5541 122  0.73 0.02            
 199657919 1.80E+09 2.59E+09 5.39E+08 1.21 0.18 6238 129  1.81 0.07            
 199658044 3.41E+09 3.73E+09 5.87E+08 0.81 0.09 4948 124  0.27 0.01            
 199664165 3.70E+09 1.92E+09 1.77E+09 1.08 0.14 5912 124  1.15 0.03            
 199665801 3.44E+09 2.27E+09 7.99E+08 0.95 0.12 5442 127  0.57 0.01            
 199665853 3.33E+09 1.77E+09 1.47E+09 1.26 0.20 6352 128 16.92 0.77            
 199666111 4.39E+09 2.65E+09 1.75E+09 1.11 0.14 5995 139  5.44 0.24            
 199666234 3.33E+09 1.78E+09 1.48E+09 1.27 0.20 6373 126 18.93 0.85            
 199685322 3.08E+09 2.93E+09 1.32E+09 1.02 0.13 5724 124  0.83 0.02            
 199685781 5.25E+09 3.09E+09 2.69E+09 1.03 0.13 5767 124  6.26 0.18            
 199688388 3.18E+09 2.79E+09 1.51E+09 1.11 0.14 6005 128  1.53 0.05            
 199688420 3.28E+09 1.31E+09 1.11E+09 1.16 0.16 6130 133  6.16 0.24            
 199688472 8.06E+09 1.18E+09 2.18E+09 1.04 0.13 5786 129  2.15 0.13            
 199688577 4.56E+09 1.98E+09 1.97E+09 1.03 0.13 5757 125  1.02 0.03            
 199709773 8.21E+09 2.65E+09 2.77E+09 0.92 0.12 5346 122  0.91 0.02            
 199710478 3.23E+09 6.69E+08 5.91E+08 1.22 0.18 6274 126  5.05 0.19            
 199712572 9.97E+09 1.01E+09 3.84E+09 0.98 0.12 5541 124  1.63 0.04            
 199716041 4.55E+09 3.06E+09 2.21E+09 1.13 0.16 6058 122 19.00 0.91            
 219087818 3.34E+09 1.77E+09 1.47E+09 1.21 0.18 6249 122 16.43 0.72            
 219090355 3.83E+09 2.74E+09 1.18E+09 0.99 0.13 5588 125  0.76 0.02            
 219090581 3.26E+09 1.55E+09 1.25E+09 1.25 0.19 6331 124  7.41 0.34            
 219090713 5.23E+09 2.82E+09 1.31E+09 1.07 0.14 5885 125  1.85 0.05            
 219093861 3.20E+09 1.24E+09 8.22E+08 1.28 0.20 6399 124  6.12 0.28            
 219093943 8.38E+09 2.12E+09 3.57E+09 0.97 0.12 5511 125  1.11 0.03            
 219094946 3.67E+09 3.52E+09 1.83E+09 0.97 0.12 5538 120  0.67 0.02            
 219096061 5.70E+09 3.87E+09 3.51E+09 0.70 0.08 4455 127  0.16 0.01            
 219096858 3.11E+09 1.24E+09 4.37E+08 1.17 0.17 6167 128  4.05 0.15            
 219097728 3.46E+09 1.82E+09 1.80E+09 1.06 0.14 5877 123  1.07 0.03            
 219098707 4.29E+09 1.89E+09 1.46E+09 1.14 0.15 6083 129  4.64 0.16            
 219099523 3.33E+09 1.77E+09 1.46E+09 1.28 0.20 6387 119 15.92 0.67            
 219099564 3.69E+09 9.65E+08 1.25E+09 1.18 0.15 6173 131  3.37 0.13            
 219100157 4.12E+09 2.31E+09 2.33E+09 1.01 0.13 5664 120  0.87 0.02            
 219101602 4.89E+09 2.48E+09 1.09E+09 0.91 0.11 5299 117  0.47 0.01  0.05 0.04 
 219103569 3.30E+09 1.71E+09 1.40E+09 1.27 0.19 6381 127 10.83 0.45            
 219104063 3.28E+09 1.15E+09 1.05E+09 1.20 0.17 6214 121  6.00 0.22            
 219108986 3.61E+09 3.94E+09 1.60E+09 0.95 0.12 5451 121  0.63 0.01            
 219109297 3.33E+09 2.72E+09 1.91E+09 1.14 0.16 6084 136  1.87 0.08            
 219112487 4.79E+09 2.21E+09 3.05E+09 0.97 0.13 5526 120  0.64 0.02            
 219114041 2.77E+09 1.42E+09 1.39E+09 1.19 0.17 6192 130  2.66 0.10            
 219115017 2.56E+09 2.51E+09 1.39E+09 1.22 0.18 6263 128  1.52 0.06            
 219115807 2.43E+09 2.14E+09 1.29E+09 1.18 0.16 6172 124  2.34 0.08            
 219116889 3.49E+09 1.05E+09 9.30E+08 1.16 0.15 6135 116  3.94 0.13            
 219117614 4.97E+09 2.68E+09 1.57E+09 0.82 0.10 4958 126  0.38 0.01            
 219742885 4.74E+09 2.64E+09 2.29E+09 0.98 0.13 5578 127  0.83 0.02            
 219750378 3.10E+09 1.05E+09 1.01E+09 1.20 0.17 6227 129  2.95 0.20            
 219750509 4.12E+09 1.80E+09 1.84E+09 1.06 0.13 5876 122  1.13 0.03            
 219750618 2.18E+09 2.19E+09 1.12E+09 1.17 0.16 6150 125  1.99 0.07            
 219750688 1.56E+09 2.55E+09 9.41E+08 1.20 0.17 6210 130  1.99 0.07            
 219753239 3.26E+09 1.22E+09 7.95E+08 1.19 0.17 6197 129  3.69 0.14            
 219753310 3.26E+09 1.61E+09 1.29E+09 1.28 0.19 6392 125  8.09 0.33            
 219753908 2.48E+09 2.10E+09 1.28E+09 1.17 0.16 6157 124  1.83 0.07            
 219754975 2.75E+09 3.65E+09 1.28E+09 1.12 0.14 6033 128  1.31 0.04            
 219755588 3.23E+09 2.12E+09 1.70E+09 1.07 0.14 5906 123  1.12 0.03            
 219756068 5.99E+09 3.11E+09 3.12E+09 1.00 0.13 5641 123  5.34 0.15  0.00 0.01 
 219757178 5.72E+09 1.56E+09 2.85E+09 1.04 0.13 5794 126  1.36 0.04            
 219759200 2.88E+09 9.04E+08 4.28E+08 1.30 0.20 6430 151  5.29 0.22 -0.16 0.01 
 219759595 5.78E+09 2.84E+09 2.96E+09 1.03 0.13 5763 120  3.24 0.10  0.24 0.01 
 219760880 3.23E+09 2.17E+09 1.34E+09 1.00 0.12 5657 123  0.78 0.02            
 219761134 1.98E+09 1.99E+09 1.18E+09 1.18 0.17 6178 125  2.41 0.09            
 219761293 2.46E+09 1.60E+09 8.66E+08 1.15 0.15 6120 123  1.79 0.06            
 219762237 2.24E+09 3.26E+09 1.21E+09 1.13 0.15 6064 111  1.51 0.05            
 219765652 3.15E+09 2.49E+09 1.84E+09 1.16 0.17 6140 125  1.99 0.07            
 219765758 5.70E+09 3.19E+09 2.90E+09 0.97 0.13 5538 126  5.57 0.17            
 219772714 2.97E+09 2.71E+09 1.89E+09 1.16 0.17 6138 131  1.90 0.07            
 219773017 3.48E+09 2.65E+09 1.91E+09 1.14 0.15 6083 129  1.92 0.07            
 219774920 4.88E+09 2.37E+09 1.49E+09 1.09 0.14 5948 125  2.21 0.07            
 219776175 4.31E+09 2.23E+09 1.52E+09 1.14 0.15 6074 129  4.85 0.18            
 219776351 2.01E+09 2.42E+09 1.24E+09 1.25 0.19 6329 121  2.07 0.08            
 219776694 3.55E+09 5.07E+08 1.36E+09 1.22 0.17 6256 138  3.77 0.13 -0.12 0.05 
 219776974 3.31E+09 1.70E+09 1.39E+09 1.23 0.19 6297 131 10.45 0.53            
 219777008 6.59E+09 2.95E+09 2.74E+09 0.97 0.12 5529 125  0.89 0.02            
 219778329 5.74E+09 1.59E+09 2.93E+09 1.04 0.12 5809 122  1.36 0.04            
 219778773 3.92E+09 2.74E+08 1.27E+09 1.16 0.15 6131 122  3.58 0.13            
 219779375 3.86E+09 2.46E+09 1.62E+09 1.09 0.15 5951 131  1.22 0.04            
 219780306 6.07E+09 3.39E+09 3.32E+09 0.55 0.02 3753 157  0.06 0.01            
 219780871 4.36E+09 2.55E+09 1.73E+09 1.14 0.15 6080 144  6.92 0.27 -0.17 0.01 
 219785789 4.41E+09 1.40E+09 1.17E+09 1.15 0.15 6102 129  4.12 0.14            
 219785890 4.54E+09 2.64E+09 2.39E+09 1.07 0.13 5902 123  1.44 0.05            
 219786184 3.71E+09 2.66E+09 1.59E+09 1.02 0.12 5707 128  0.86 0.02            
 219787445 4.99E+09 2.61E+09 2.35E+09 1.05 0.13 5830 123  1.39 0.04            
 219787696 5.63E+09 1.96E+09 1.12E+09 1.08 0.14 5937 128  2.47 0.08            
 219791066 4.45E+09 1.16E+09 8.65E+08 1.13 0.15 6061 129  3.94 0.14            
 219791642 3.30E+09 1.69E+09 1.38E+09 1.25 0.18 6330 120 10.01 0.39            
 219791988 3.27E+09 1.64E+09 1.31E+09 1.28 0.21 6402 120  8.49 0.34            
 219792161 3.09E+09 4.53E+09 1.31E+09 0.83 0.10 5011 102  0.35 0.01  0.06 0.10 
 219792306 6.40E+09 1.96E+09 2.34E+09 1.02 0.13 5715 106  2.54 0.06            
 219793117 7.20E+09 2.11E+09 2.94E+09 0.87 0.10 5141 129  0.53 0.01            
 219794363 7.89E+09 1.47E+09 2.10E+09 1.03 0.13 5753 127  1.99 0.06            
 219797791 5.59E+09 3.00E+09 2.76E+09 0.98 0.12 5568 118  4.33 0.12            
 219798620 4.20E+09 2.26E+09 2.57E+09 1.05 0.14 5837 133  1.22 0.04            
 219798745 4.53E+09 3.00E+09 2.13E+09 1.11 0.15 6018 119 10.85 0.42            
 219800534 3.27E+09 1.38E+09 1.14E+09 1.18 0.17 6170 128  6.34 0.25            
 219803073 3.27E+09 9.97E+08 8.46E+08 1.17 0.16 6157 109  3.06 0.12            
 219804078 3.45E+09 3.99E+09 1.47E+09 0.70 0.08 4461 124  0.17 0.01            
 219805525 3.11E+09 3.49E+09 1.97E+09 0.99 0.12 5604 121  0.67 0.02            
 219806384 2.76E+09 3.69E+09 1.83E+09 1.10 0.15 5972 128  1.68 0.05            
 219807735 5.77E+09 2.87E+09 2.35E+09 1.03 0.13 5752 128  1.40 0.04            
 219807918 3.31E+09 1.75E+09 1.44E+09 1.29 0.20 6403 122 13.32 0.56            
 219810107 2.18E+09 2.74E+09 1.20E+09 1.13 0.15 6047 121  1.43 0.05            
 219814440 2.80E+09 3.42E+09 1.34E+09 1.10 0.13 5979 124  1.47 0.05            
 219815520 3.01E+09 3.03E+08 9.66E+07 1.19 0.17 6200 126  4.29 0.17            
 219817869 4.34E+09 2.21E+09 1.56E+09 1.09 0.14 5962 126  4.63 0.15            
 219820006 4.56E+09 3.00E+09 2.16E+09 1.08 0.13 5921 128 11.20 0.66            
 219820588 2.09E+09 1.70E+09 1.18E+09 1.30 0.21 6432 128  2.89 0.12            
 219820991 2.18E+09 3.37E+09 8.26E+08 1.09 0.13 5943 121  1.14 0.04            
 219822384 3.32E+09 1.89E+09 2.25E+09 1.09 0.14 5950 124  1.67 0.05            
 219822564 6.26E+09 3.32E+09 3.39E+09 0.59 0.02 3837 157  0.07 0.02            
 219845970 3.83E+09 3.36E+09 1.78E+09 0.97 0.12 5536 131  0.60 0.02            
 219846064 2.94E+09 2.79E+09 4.08E+08 0.91 0.12 5282 125  0.46 0.01            
 219846158 5.60E+09 3.58E+09 2.77E+09 0.88 0.11 5187 119  0.53 0.01            
 219846307 5.64E+09 2.89E+09 2.71E+09 0.99 0.13 5607 117  3.93 0.11            
 219846425 7.48E+09 1.31E+09 1.87E+09 1.05 0.12 5844 128  2.14 0.06            
 219846924 3.72E+09 2.72E+09 1.48E+09 1.15 0.15 6114 127  7.25 0.29            
 219848145 3.35E+09 8.78E+08 7.86E+08 1.25 0.19 6339 127  4.76 0.18            
 219850059 2.44E+09 1.66E+09 2.69E+08 1.18 0.16 6175 123  2.96 0.10            
 219852286 5.88E+09 3.34E+09 3.07E+09 0.96 0.12 5465 123  0.77 0.02            
 219852449 6.00E+09 3.23E+09 3.09E+09 0.96 0.12 5494 118  5.05 0.17            
 219852964 3.48E+09 7.85E+08 9.52E+08 1.28 0.19 6386 126  4.75 0.19            
 219854858 1.73E+09 2.37E+09 3.46E+08 1.03 0.13 5758 126  0.90 0.03            
 219854909 6.82E+09 1.65E+09 4.00E+09 0.82 0.10 4964 122  0.30 0.01            
 219854987 3.06E+09 9.43E+08 6.63E+08 1.28 0.20 6397 130  4.36 0.18            
 219855370 5.64E+09 3.16E+09 2.56E+09 0.95 0.12 5452 128  0.69 0.02            
 219855821 2.97E+09 1.19E+09 1.23E+09 1.26 0.19 6358 126  3.09 0.12            
 219856327 5.46E+09 2.60E+09 2.48E+09 1.04 0.13 5785 128  3.76 0.11            
 219856738 4.98E+09 1.15E+09 1.26E+09 1.07 0.14 5890 122  3.03 0.10            
 219856821 3.32E+09 1.70E+09 1.39E+09 1.18 0.16 6168 128 10.00 0.40            
 219857012 5.99E+09 3.35E+09 2.91E+09 1.02 0.13 5707 125  1.28 0.03            
 219857804 2.74E+09 1.41E+09 9.20E+08 1.27 0.19 6364 131  3.40 0.15            
 219859461 7.56E+09 1.45E+09 2.37E+09 1.04 0.13 5792 123  1.84 0.05            
 219859634 6.07E+09 2.86E+09 2.81E+09 0.84 0.10 5030 124  0.43 0.01            
 219859796 2.46E+09 2.15E+09 1.04E+09 1.18 0.18 6179 128  1.86 0.10            
 219860445 3.31E+09 1.68E+09 1.37E+09 1.21 0.17 6233 127  9.64 0.52            
 219862096 3.29E+09 1.67E+09 1.35E+09 1.25 0.19 6325 126  9.17 0.43            
 219862158 5.06E+09 2.34E+09 2.64E+09 1.07 0.13 5896 118  1.50 0.05            
 219863451 4.36E+09 2.84E+09 2.31E+09 1.03 0.13 5751 120  1.22 0.03            
 219864555 3.66E+09 2.64E+09 1.39E+09 1.15 0.16 6115 121  6.72 0.26            
 219865888 5.59E+09 3.00E+09 2.77E+09 0.86 0.10 5101 121  0.44 0.01            
 219867344 5.66E+09 2.82E+09 2.66E+09 1.01 0.13 5660 123  3.76 0.11            
 219867620 3.14E+09 1.00E+09 8.08E+08 1.29 0.20 6408 122  4.62 0.25            
 219867818 3.35E+09 1.77E+09 1.47E+09 1.18 0.17 6167 128 16.22 0.81            
 219868884 5.64E+09 2.01E+09 2.82E+09 1.06 0.13 5849 124  1.44 0.04            
 219868955 4.43E+09 9.81E+08 8.11E+08 1.11 0.14 6006 129  3.38 0.12            
 219869617 5.43E+09 3.26E+09 2.84E+09 1.02 0.12 5715 127  9.23 0.28            
 219869988 5.07E+09 9.83E+08 1.42E+09 1.12 0.15 6042 128  2.99 0.10            
 219870248 5.98E+09 3.22E+09 3.06E+09 0.97 0.12 5513 130  5.13 0.13            
 219870537 3.98E+09 4.30E+09 1.35E+09 0.88 0.11 5198 124  0.42 0.01            
 219872017 3.66E+09 9.50E+08 1.15E+09 1.18 0.16 6179 126  3.28 0.11            
 219873323 5.24E+09 2.76E+09 2.24E+09 0.96 0.12 5497 121  0.71 0.02            
 219876780 3.87E+09 2.10E+09 1.47E+09 1.01 0.13 5686 124  0.83 0.02            
 219876978 3.95E+09 2.26E+09 2.43E+09 1.01 0.13 5662 126  0.88 0.02            
 219877628 4.33E+09 2.29E+09 1.57E+09 1.10 0.14 5980 126  4.77 0.16            
 219878119 3.25E+09 1.29E+09 1.48E+09 1.16 0.15 6139 122  2.71 0.09            
 219878393 5.02E+09 1.56E+09 1.21E+09 1.09 0.15 5964 133  3.01 0.13            
 219878815 6.94E+09 2.77E+09 3.18E+09 1.00 0.13 5651 125  1.36 0.04            
 219878939 4.42E+09 2.82E+09 1.88E+09 1.13 0.15 6055 123  6.46 0.23            
 219879365 3.37E+09 9.83E+08 9.30E+08 1.19 0.17 6209 124  3.86 0.15            
 219880693 6.52E+09 2.79E+09 3.22E+09 0.92 0.11 5345 123  2.83 0.07            
 219880902 2.22E+09 2.86E+09 5.81E+08 1.07 0.14 5886 120  0.95 0.03            
 219882262 3.33E+09 4.50E+08 8.45E+08 1.28 0.20 6393 124  4.46 0.18            
 219883529 6.27E+09 2.24E+09 2.53E+09 0.98 0.13 5566 125  2.57 0.07            
 219892254 2.14E+09 3.78E+09 1.32E+09 1.00 0.13 5646 126  0.71 0.02            
 219893265 3.32E+09 1.14E+09 9.87E+08 1.20 0.18 6218 129  3.58 0.15            
 219893344 3.25E+09 8.36E+08 6.32E+08 1.25 0.19 6338 132  5.69 0.24            
 219893380 3.32E+09 1.74E+09 1.44E+09 1.26 0.19 6356 127 13.04 0.58            
 219893560 2.81E+09 3.82E+09 1.37E+09 1.15 0.16 6116 128  1.40 0.05            
 219893630 3.34E+09 1.78E+09 1.48E+09 1.23 0.18 6278 127 17.75 0.75            
 219895795 2.73E+09 1.03E+09 3.02E+08 1.25 0.18 6323 125  4.06 0.16            
 219896856 5.30E+09 2.56E+09 3.45E+09 0.92 0.12 5323 120  0.55 0.01            
 219897017 7.61E+09 2.31E+09 3.73E+09 0.95 0.12 5442 127  1.97 0.07            
 219897487 3.33E+09 1.77E+09 1.47E+09 1.27 0.19 6371 129 17.44 0.84            
 219898046 6.41E+09 1.95E+09 2.35E+09 1.01 0.13 5697 131  2.52 0.07            
 219898102 3.86E+09 2.93E+09 1.70E+09 1.15 0.16 6107 127  9.96 0.35            
 219900423 3.30E+09 3.71E+09 2.04E+09 1.14 0.16 6095 125  1.21 0.04            
 220389296 3.12E+09 2.48E+09 1.12E+09 1.09 0.14 5965 137  1.09 0.04            
 220389297 2.78E+09 2.95E+09 8.20E+08 1.06 0.14 5846 137  0.94 0.04            
 220395316 5.25E+09 3.17E+09 2.08E+09 0.95 0.12 5442 102  0.67 0.01            
 220405047 5.11E+09 3.52E+09 3.27E+09 1.01 0.12 5671 134  1.13 0.03            
 220405048 4.48E+09 1.30E+09 2.20E+09 1.02 0.13 5702 123  0.93 0.02            
 220411510 6.61E+09 2.02E+09 2.67E+09 1.06 0.13 5876 113  1.67 0.06 -0.02 0.10 
 220411843 4.18E+09 4.23E+09 2.91E+09 0.94 0.12 5398 140  0.58 0.02  0.06 0.05 
 220421191 6.41E+09 3.32E+09 1.79E+09 1.04 0.13 5786 105  1.61 0.04  0.15 0.07 
 220421985 5.36E+09 2.34E+09 2.48E+09 1.02 0.13 5724 124  0.97 0.03            
 220428348 2.99E+09 1.05E+09 8.40E+08 1.29 0.19 6408 103  3.61 0.17 -0.18 0.05 
 220428894 6.31E+09 2.06E+09 2.32E+09 1.01 0.12 5665 123  2.58 0.06            
 220431435 8.23E+09 1.26E+09 3.16E+09 1.03 0.13 5748 109  1.60 0.06 -0.01 0.09 
 220432095 4.28E+09 1.69E+09 2.01E+09 1.06 0.13 5852 133  4.86 0.21 -0.98 0.11 
 220435980 4.62E+09 2.96E+09 2.41E+09 1.05 0.13 5815 113  1.29 0.05  0.18 0.05 
 220438947 3.25E+09 1.37E+09 1.13E+09 1.23 0.18 6280 131  6.42 0.28            
 220453880 3.21E+09 9.82E+08 1.12E+09 1.23 0.18 6292 140  3.28 0.14            
 220454507 3.19E+09 1.40E+09 5.19E+08 1.03 0.13 5738 108  0.87 0.03 -0.03 0.05 
 220458134 3.85E+09 1.67E+09 7.91E+08 1.02 0.12 5714 107  0.88 0.03 -0.20 0.05 
 220460948 3.12E+09 1.31E+09 1.09E+09 1.27 0.19 6367 102  3.03 0.14 -0.17 0.05 
 220461599 3.07E+09 6.98E+08 1.16E+09 1.27 0.20 6361 118  5.91 0.29 -0.95 0.09 
 220473309 6.34E+09 3.29E+09 3.41E+09 0.60 0.08 3884 138  0.18 0.02            
 220474789 3.81E+09 1.85E+09 1.90E+09 1.04 0.13 5789 110  8.38 0.39 -0.77 0.08 
 220474943 4.30E+09 2.39E+09 1.64E+09 1.10 0.14 5973 113  1.65 0.06 -0.24 0.05 
 220478211 4.05E+09 2.14E+09 1.51E+09 0.99 0.13 5600 121  0.77 0.02            
 220478522 3.33E+09 3.28E+09 1.04E+09 1.01 0.12 5693 113  0.94 0.03  0.10 0.05 
 220480450 6.59E+09 8.91E+07 2.08E+09 0.96 0.12 5487 122  0.60 0.02 -0.19 0.05 
 220481259 6.41E+09 3.39E+09 3.70E+09 0.94 0.12 5418 103  0.94 0.03 -0.25 0.05 
 224597987 3.37E+09 3.24E+09 1.92E+09 1.11 0.14 6004 131  1.07 0.03            
 224600668 3.21E+09 1.11E+09 1.02E+09 1.23 0.18 6286 135  3.10 0.12            
 224601191 3.29E+09 1.01E+09 9.68E+08 1.22 0.17 6258 121  5.88 0.22            
 224603921 5.02E+09 2.21E+09 2.65E+09 1.07 0.13 5895 125  1.47 0.04            
 224604365 2.45E+09 1.06E+09 1.23E+08 1.27 0.20 6377 112  4.01 0.14            
 224604423 2.46E+09 2.16E+09 1.31E+09 1.20 0.17 6210 123  2.16 0.07            
 224604943 3.35E+09 1.78E+09 1.48E+09 1.17 0.17 6161 123 16.77 0.67            
 224604999 6.21E+09 2.08E+09 2.22E+09 1.03 0.14 5744 120  2.72 0.08            
 224608226 5.72E+09 2.97E+09 1.70E+09 0.72 0.08 4573 121  0.21 0.01            
 224608312 6.26E+09 3.14E+09 2.81E+09 0.76 0.09 4723 113  0.26 0.01            
 229403646 7.08E+09 1.82E+09 1.75E+09 1.04 0.14 5812 128  1.92 0.05            
 229404236 6.28E+09 1.53E+09 1.98E+09 1.04 0.13 5779 125  2.59 0.07            
 229404675 3.14E+09 2.13E+09 8.94E+08 1.05 0.13 5847 127  0.99 0.03            
 229409655 5.09E+09 1.77E+09 2.40E+09 1.08 0.14 5917 107  2.70 0.08 -0.80 0.05 
 229410739 2.79E+09 1.29E+09 1.22E+09 1.19 0.17 6198 124  2.74 0.10            
 229410872 4.50E+09 2.95E+09 2.06E+09 1.09 0.14 5967 131  8.44 0.31            
 229413705 3.30E+09 1.71E+09 1.40E+09 1.27 0.20 6375 130 10.88 0.51            
 229435801 4.00E+09 3.06E+09 1.87E+09 1.15 0.16 6117 128 24.46 1.52            
 229439761 3.68E+09 3.44E+09 2.31E+09 0.95 0.12 5450 120  0.47 0.01            
 229440890 1.95E+09 1.82E+09 1.18E+09 1.25 0.19 6321 125  2.13 0.08            
 229442756 3.33E+09 1.02E+09 9.20E+08 1.20 0.18 6228 123  3.93 0.16            
 229443068 2.00E+09 1.66E+09 1.06E+09 1.30 0.21 6428 139  2.96 0.15            
 229444194 3.94E+09 2.97E+09 1.78E+09 1.15 0.16 6101 124 13.28 0.86            
 229449321 3.78E+09 2.88E+08 1.94E+09 1.27 0.20 6362 122  2.99 0.12            
 229451118 3.54E+09 2.14E+09 1.52E+09 1.15 0.16 6121 138  2.35 0.11            
 229462498 3.26E+09 1.61E+09 1.29E+09 1.27 0.19 6369 120  7.98 0.31            
 229464446 2.35E+09 3.70E+09 1.24E+09 0.99 0.12 5601 129  0.68 0.02            
 229465075 4.59E+09 2.84E+09 1.79E+09 1.07 0.13 5906 134  4.72 0.18            
 229473261 7.79E+09 1.11E+09 2.58E+09 1.04 0.13 5812 120  1.85 0.05            
 229481553 2.42E+09 2.06E+09 1.37E+09 1.18 0.17 6188 127  1.89 0.08            
 229492162 5.73E+09 2.15E+09 2.44E+09 1.04 0.13 5805 124  3.16 0.10            
 229492211 3.72E+09 2.72E+09 1.49E+09 1.15 0.16 6119 124  7.24 0.31            
 229500092 3.28E+09 1.66E+09 1.35E+09 1.28 0.20 6385 141  9.16 0.51            
 229508304 2.88E+09 3.07E+09 1.00E+09 1.09 0.14 5966 111  1.87 0.06            
 229508978 4.39E+09 2.46E+09 1.67E+09 1.14 0.15 6089 142  5.03 0.33            
 229509761 4.19E+09 1.42E+09 5.15E+08 1.14 0.16 6094 126  3.28 0.10            
 229580016 3.20E+09 1.48E+09 1.13E+09 1.27 0.20 6373 126  3.53 0.15            
 229582777 3.05E+09 2.90E+09 1.47E+09 1.15 0.15 6113 129  1.66 0.06            
 229582780 2.36E+09 2.12E+09 1.32E+09 1.18 0.17 6178 129  2.25 0.08            
 229583807 6.65E+09 3.17E+09 3.49E+09 0.66 0.08 4225 122  0.26 0.02            
 229585356 7.05E+09 2.40E+09 3.33E+09 0.96 0.12 5475 131  2.39 0.06            
 229586495 2.67E+09 2.84E+09 7.57E+08 1.08 0.14 5939 124  1.03 0.03            
 229586778 4.77E+09 1.22E+09 9.52E+08 1.12 0.15 6028 120  3.11 0.10            
 229588015 4.60E+09 1.07E+09 1.06E+09 1.10 0.15 5973 132  3.47 0.11            
 229589015 6.31E+09 3.29E+09 3.38E+09 0.58 0.02 3882 157  0.07 0.02            
 229589141 3.34E+09 1.76E+09 1.46E+09 1.20 0.18 6219 124 15.10 0.66            
 229591231 2.90E+09 1.45E+09 9.06E+08 1.23 0.19 6288 128  2.91 0.11            
 229592446 2.82E+09 1.40E+09 1.16E+09 1.26 0.20 6358 121  2.78 0.13            
 229593009 3.09E+09 1.38E+09 9.90E+08 1.22 0.19 6257 136  3.55 0.14  0.19 0.01 
 229593446 4.39E+09 9.18E+08 6.21E+08 1.13 0.15 6065 128  3.42 0.13            
 229595781 4.86E+09 1.37E+09 8.85E+08 1.08 0.14 5923 128  3.05 0.11            
 229595862 2.93E+09 8.38E+08 1.61E+08 1.21 0.16 6246 127  4.22 0.15            
 229596329 5.60E+09 2.96E+09 2.72E+09 0.99 0.13 5604 127  4.19 0.12            
 229596524 4.31E+09 2.53E+09 1.61E+09 1.14 0.15 6075 121  5.23 0.17            
 229598823 2.31E+09 1.91E+09 1.04E+09 1.19 0.17 6208 125  2.66 0.10            
 229598910 3.14E+09 8.58E+08 7.62E+08 1.29 0.19 6409 136  4.48 0.21            
 229606077 2.39E+09 3.45E+09 1.37E+09 1.14 0.15 6074 133  1.48 0.06            
 229608720 4.04E+09 1.88E+09 1.80E+09 1.06 0.14 5855 125  1.12 0.04            
 229612173 3.10E+09 3.04E+09 1.68E+09 1.15 0.16 6120 104  1.61 0.05            
 229616604 3.16E+09 6.55E+08 9.63E+08 1.20 0.17 6213 131  2.96 0.16            
 229618427 6.71E+09 2.66E+09 3.28E+09 0.95 0.12 5434 130  2.63 0.08            
 229640204 3.06E+09 3.68E+09 1.53E+09 1.12 0.14 6031 124  1.28 0.04            
 229642734 2.12E+09 2.46E+09 1.28E+09 1.25 0.19 6339 127  2.08 0.08            
 229643655 7.58E+09 2.67E+09 4.39E+09 0.82 0.10 4964 129  0.32 0.01            
 229643806 3.29E+09 2.09E+09 1.61E+09 1.11 0.14 6015 126  1.53 0.05            
 229643811 3.18E+09 3.49E+09 1.94E+09 0.99 0.12 5607 124  0.67 0.02            
 229648966 3.80E+09 2.84E+09 1.62E+09 1.16 0.17 6144 125  8.56 0.37            
 229669567 7.39E+09 2.23E+09 4.11E+09 0.98 0.13 5546 118  1.16 0.03            
 229672151 5.21E+09 1.93E+09 1.44E+09 1.09 0.13 5946 121  2.39 0.07            
 229673773 2.54E+09 1.71E+09 1.20E+09 1.18 0.16 6181 123  2.14 0.08            
 229674058 5.35E+09 3.03E+09 2.68E+09 0.89 0.11 5227 129  0.51 0.01            
 229674702 3.30E+09 1.65E+09 1.34E+09 1.21 0.17 6250 126  8.75 0.37            
 229675164 2.35E+09 3.76E+09 1.45E+09 1.02 0.13 5732 128  0.77 0.02            
 229675482 2.81E+09 3.03E+09 1.01E+09 1.02 0.12 5723 118  0.84 0.02            
 229675777 2.96E+09 1.07E+09 6.62E+08 1.29 0.21 6412 125  4.32 0.20            
 229688241 7.26E+09 2.58E+09 4.07E+09 0.94 0.12 5410 118  0.82 0.02 -0.23 0.01 
 229689988 3.51E+09 1.67E+09 9.48E+08 1.15 0.15 6104 143  5.14 0.25            
 229700266 4.33E+09 2.39E+09 1.59E+09 1.11 0.14 6010 129  4.92 0.17            
 229700601 4.37E+09 2.48E+09 1.65E+09 1.10 0.14 5973 135  4.97 0.20            
 229700707 5.52E+09 2.45E+09 2.42E+09 1.06 0.13 5874 129  3.57 0.12            
 229700780 3.23E+09 8.72E+08 7.84E+08 1.28 0.20 6395 127  4.61 0.20            
 229701714 4.54E+09 3.03E+09 2.17E+09 1.10 0.14 5974 122 12.71 0.44            
 229703605 3.26E+09 1.60E+09 1.28E+09 1.28 0.20 6390 127  7.90 0.34            
 229706224 4.50E+09 2.95E+09 2.06E+09 1.11 0.15 6010 128  8.51 0.32            
 229706335 3.25E+09 1.59E+09 1.28E+09 1.28 0.20 6396 131  7.86 0.39            
 229707225 6.85E+09 1.15E+09 2.95E+09 0.71 0.09 4524 128  0.20 0.01            
 229707441 3.25E+09 9.17E+08 4.57E+08 1.24 0.18 6316 100  5.79 0.21            
 229710150 3.23E+09 1.43E+09 1.13E+09 1.24 0.19 6308 142  6.64 0.25            
 229710567 1.94E+09 2.96E+09 6.93E+08 1.07 0.14 5881 141  0.91 0.04            
 229710568 3.28E+09 3.54E+09 1.68E+09 1.11 0.14 6005 137  0.95 0.04            
 229711942 3.23E+09 2.41E+08 8.69E+08 1.29 0.20 6423 129  4.09 0.16            
 229712437 5.85E+09 2.11E+09 2.79E+09 1.06 0.13 5855 127  1.50 0.05            
 229715043 3.23E+09 1.43E+09 1.13E+09 1.27 0.19 6366 124  6.68 0.25            
 229738635 3.42E+09 1.98E+09 1.71E+09 1.06 0.13 5847 125  1.04 0.03            
 229740498 4.37E+09 1.05E+09 1.04E+09 1.12 0.15 6022 127  3.23 0.11            
 229740594 6.31E+09 2.88E+09 3.12E+09 0.95 0.12 5447 126  3.29 0.08            
 229742722 2.46E+09 1.62E+09 1.13E+09 1.29 0.20 6415 131  3.00 0.13            
 229742951 6.00E+09 3.42E+09 3.31E+09 0.59 0.02 3590 157  0.05 0.01            
 229743674 7.30E+09 2.50E+09 2.65E+09 0.95 0.13 5454 122  0.97 0.02            
 229746027 6.30E+09 2.10E+09 2.37E+09 1.01 0.12 5683 124  2.60 0.07            
 229746640 6.96E+09 2.15E+09 4.16E+09 0.91 0.12 5281 121  0.52 0.01            
 229746885 5.61E+09 2.92E+09 2.70E+09 1.03 0.13 5757 131  4.11 0.14            
 229747270 3.29E+09 1.70E+09 1.38E+09 1.27 0.18 6378 124 10.16 0.43            
 229747353 4.55E+09 2.73E+09 1.68E+09 1.08 0.14 5931 132  4.57 0.16            
 229747807 4.52E+09 7.49E+08 1.89E+09 1.04 0.13 5803 123  1.05 0.03            
 229751584 3.35E+09 1.34E+09 1.37E+09 1.16 0.16 6139 110  2.78 0.10            
 229752721 6.34E+09 2.13E+09 2.49E+09 1.00 0.13 5625 124  2.53 0.07            
 229762774 3.30E+09 1.70E+09 1.38E+09 1.26 0.20 6343 128 10.01 0.40            
 229764977 9.72E+08 2.46E+09 9.38E+07 1.23 0.18 6290 124  2.18 0.08            
 229766267 4.79E+09 1.93E+09 1.70E+09 1.09 0.14 5949 126  3.83 0.31            
 229766359 3.31E+09 1.67E+09 1.36E+09 1.19 0.17 6210 127  9.19 0.39            
 229767098 5.57E+09 2.58E+09 2.61E+09 1.03 0.13 5772 135  3.55 0.17            
 229767929 3.13E+09 2.92E+09 1.23E+09 1.08 0.13 5924 121  1.04 0.03            
 229768112 2.51E+09 1.67E+09 1.34E+09 1.27 0.20 6378 131  2.80 0.12            
 229770452 4.04E+09 3.45E+09 2.40E+09 1.02 0.13 5702 123  1.13 0.03            
 229770891 2.15E+09 3.38E+09 1.22E+09 1.08 0.14 5921 120  0.90 0.03            
 229774503 7.18E+09 1.63E+09 1.99E+09 1.05 0.13 5837 147  2.00 0.07            
 229776076 3.30E+09 1.73E+09 1.42E+09 1.29 0.20 6418 121 12.09 0.51            
 229777486 3.92E+09 1.16E+09 1.31E+09 1.20 0.16 6220 126  3.70 0.16            
 229777700 3.66E+09 1.35E+09 1.17E+09 1.27 0.20 6363 133  3.68 0.16            
 229777943 4.58E+09 1.91E+09 2.97E+09 1.05 0.13 5819 118  1.20 0.03            
 229784500 2.92E+09 1.24E+09 8.13E+08 1.29 0.20 6414 125  3.84 0.15            
 229787530 2.90E+09 3.50E+09 1.46E+09 1.15 0.15 6106 126  1.45 0.05            
 229787809 2.41E+09 2.17E+09 1.28E+09 1.20 0.18 6212 128  2.16 0.08            
 229788267 6.78E+09 1.87E+09 9.74E+08 1.05 0.13 5840 126  2.05 0.06            
 229788552 6.72E+09 3.04E+09 3.35E+09 0.96 0.12 5498 118  0.81 0.02            
 229790429 5.20E+09 2.62E+09 2.76E+09 1.05 0.13 5841 149  1.43 0.04  0.27 0.03 
 229790589 5.33E+09 2.90E+09 2.60E+09 1.03 0.13 5769 133  4.68 0.14            
 229791097 2.25E+09 2.69E+09 7.40E+08 1.04 0.13 5803 123  0.89 0.02            
 229794283 3.30E+09 8.43E+08 8.82E+08 1.16 0.15 6139 119  5.47 0.20            
 229797691 4.52E+09 2.95E+09 2.15E+09 1.13 0.15 6047 128 12.47 1.15            
 229799691 3.35E+09 1.76E+09 1.46E+09 1.17 0.16 6166 122 14.72 0.54            
 229911283 2.28E+09 1.79E+09 1.27E+09 1.28 0.21 6395 126  2.72 0.11            
 229914354 3.32E+09 1.07E+09 1.15E+09 1.20 0.18 6231 122  3.43 0.12            
 229914764 4.36E+09 2.57E+09 1.67E+09 1.11 0.14 6010 123  5.22 0.19            
 229938290 6.77E+09 2.46E+09 3.55E+09 0.94 0.12 5406 128  0.75 0.02            
 229938330 2.01E+09 2.77E+09 1.52E+09 1.12 0.15 6028 128  1.32 0.04            
 229938646 4.76E+09 8.34E+08 1.03E+09 1.15 0.15 6107 124  3.42 0.15            
 229939499 4.45E+09 2.88E+09 1.95E+09 1.11 0.15 6004 129  7.07 0.24            
 229941134 6.20E+09 1.60E+09 1.89E+09 1.04 0.13 5803 122  2.66 0.08            
 229941504 4.39E+09 2.62E+09 1.72E+09 1.09 0.13 5940 121  5.29 0.18            
 229943234 6.12E+09 3.09E+09 3.10E+09 0.96 0.12 5489 122  3.98 0.11            
 229945986 2.97E+09 1.01E+09 1.06E+09 1.29 0.19 6410 128  3.61 0.16            
 229948115 6.90E+09 3.04E+09 3.46E+09 0.86 0.11 5119 126  0.94 0.03            
 229949098 2.98E+09 1.17E+09 1.27E+09 1.27 0.19 6366 131  3.29 0.12            
 229951338 5.10E+09 3.78E+09 1.82E+09 0.93 0.12 5356 121  0.63 0.01            
 229958602 4.31E+09 1.88E+09 2.70E+09 1.04 0.13 5783 114  1.16 0.03            
 229961691 2.32E+09 1.33E+09 1.52E+09 1.28 0.20 6403 130  2.74 0.12            
 229963053 3.25E+09 9.64E+08 1.02E+09 1.24 0.19 6311 130  3.29 0.13            
 229966779 1.06E+09 2.48E+09 5.38E+08 1.21 0.18 6238 126  2.41 0.09            
 229968620 2.18E+09 1.83E+09 1.23E+09 1.29 0.20 6423 125  2.79 0.11            
 229969744 2.20E+09 2.05E+09 1.35E+09 1.19 0.17 6190 126  1.99 0.07            
 229972269 3.54E+09 1.08E+09 1.14E+09 1.19 0.16 6192 128  3.23 0.22            
 229974816 7.80E+09 2.71E+09 3.17E+09 0.97 0.12 5521 120  0.97 0.02            
 229978350 6.75E+09 7.29E+08 4.25E+09 1.09 0.14 5957 127  1.79 0.06            
 229979977 6.57E+09 2.08E+09 2.65E+09 0.98 0.13 5573 125  2.33 0.06            
 230002974 2.16E+09 2.27E+09 1.03E+09 1.17 0.17 6167 118  1.69 0.06            
 230004582 2.49E+09 2.43E+09 1.45E+09 1.13 0.16 6067 122  1.37 0.07            
 230007468 4.45E+09 2.85E+09 1.93E+09 1.10 0.15 5992 125  6.74 0.25            
 230007753 1.98E+09 2.04E+09 1.20E+09 1.19 0.16 6209 123  2.47 0.10            
 230010746 3.28E+09 1.67E+09 1.36E+09 1.25 0.19 6337 123  9.82 0.66            
 230011115 4.30E+09 5.51E+08 1.70E+08 1.14 0.15 6090 121  3.74 0.14            
 230011190 7.08E+09 3.03E+09 3.11E+09 0.96 0.12 5490 122  0.82 0.02            
 230011793 3.27E+09 1.61E+09 1.29E+09 1.26 0.19 6351 123  8.08 0.34            
 230015700 2.42E+09 1.74E+09 2.03E+08 1.29 0.21 6410 127  3.94 0.16            
 230016109 2.16E+09 3.25E+09 1.54E+09 1.10 0.15 5970 129  1.61 0.05            
 230017179 4.98E+09 2.34E+09 2.33E+09 0.97 0.12 5507 132  0.61 0.01            
 230017954 3.24E+09 1.33E+09 1.09E+09 1.24 0.18 6316 123  6.32 0.25            
 230019644 5.09E+09 2.85E+09 2.83E+09 1.06 0.14 5877 127  1.82 0.06            
 230022194 6.81E+09 3.06E+09 3.39E+09 0.71 0.09 4520 124  0.44 0.02            
 230023852 3.27E+09 1.63E+09 1.32E+09 1.26 0.19 6348 129  8.45 0.47            
 230051462 2.83E+09 1.58E+09 1.18E+09 1.25 0.19 6337 124  2.82 0.11            
 230067355 4.37E+09 1.58E+09 2.05E+09 1.08 0.14 5927 122  1.23 0.04            
 230069330 4.12E+09 1.51E+09 1.09E+09 1.16 0.16 6133 121  3.34 0.11            
 230070652 3.23E+09 1.14E+09 1.29E+09 1.26 0.19 6344 129  3.11 0.13            
 230070765 6.65E+09 2.91E+09 1.53E+09 1.02 0.13 5713 109  1.59 0.04            
 230071539 2.23E+09 2.40E+09 1.23E+09 1.26 0.18 6357 119  2.12 0.08            
 230071650 4.41E+09 2.78E+09 1.84E+09 1.10 0.14 5970 125  6.08 0.21            
 230072155 7.66E+09 1.97E+09 3.35E+09 0.99 0.12 5596 101  1.06 0.02  0.00 0.03 
 230073127 7.36E+09 1.26E+09 2.89E+09 1.05 0.13 5821 128  1.72 0.05            
 230073256 7.47E+09 2.43E+09 2.71E+09 0.94 0.11 5388 127  0.97 0.02            
 230073401 4.71E+09 3.17E+09 2.22E+09 1.08 0.14 5919 130  7.95 0.27            
 230073581 6.05E+09 3.41E+09 3.33E+09 0.63 0.02 3923 157  0.09 0.02            
 230074425 3.41E+09 1.10E+09 1.17E+09 1.24 0.19 6316 129  3.00 0.11            
 230075227 5.57E+09 2.35E+09 1.71E+09 0.91 0.12 5284 123  0.50 0.01            
 230075670 1.28E+09 2.64E+09 3.82E+08 1.23 0.18 6293 129  2.19 0.08            
 230076273 4.24E+09 2.01E+09 1.97E+09 1.08 0.14 5931 118  1.23 0.04            
 230076756 4.60E+09 2.75E+09 3.11E+09 0.98 0.12 5548 129  0.79 0.03            
 230077650 1.79E+09 2.33E+09 1.06E+09 1.17 0.17 6146 107  1.55 0.05            
 230077742 5.99E+09 3.22E+09 3.07E+09 0.97 0.13 5537 124  5.07 0.14            
 230079079 3.25E+09 1.83E+09 9.23E+08 1.15 0.15 6107 126  2.98 0.12            
 230081132 3.85E+09 6.13E+08 1.09E+09 1.17 0.16 6146 127  3.38 0.12            
 230081514 2.53E+09 1.04E+09 1.32E+08 1.27 0.19 6370 123  4.06 0.15            
 230081904 5.23E+09 3.13E+09 2.70E+09 1.04 0.13 5813 121  7.16 0.22            
 230083084 5.37E+09 3.04E+09 3.59E+09 0.90 0.11 5264 123  0.52 0.01            
 230083376 4.13E+09 4.97E+08 7.66E+08 1.13 0.15 6056 123  3.20 0.11            
 230085246 1.76E+09 2.41E+09 7.86E+08 1.25 0.18 6338 126  2.34 0.09            
 230085290 6.70E+09 1.95E+09 2.36E+09 1.03 0.13 5768  95  1.57 0.04            
 230085909 3.50E+09 1.08E+09 9.26E+08 1.15 0.15 6107 121  4.82 0.17            
 230086863 4.07E+09 2.30E+09 3.02E+09 1.05 0.13 5820 129  1.21 0.04            
 230086867 3.16E+09 1.17E+09 5.28E+08 1.19 0.17 6208 127  3.09 0.13            
 230088445 4.29E+09 2.67E+09 2.38E+09 1.09 0.14 5958 122  1.49 0.05            
 230089035 3.35E+09 1.79E+09 1.49E+09 1.24 0.19 6308 127 20.65 0.83            
 230091377 4.21E+09 2.36E+09 2.56E+09 1.05 0.13 5840 126  1.23 0.04            
 230091821 5.49E+09 3.16E+09 2.80E+09 1.03 0.13 5758 129  5.87 0.18            
 230092338 2.15E+09 3.20E+09 1.01E+09 1.06 0.14 5860 127  0.89 0.02            
 230093027 4.54E+09 3.05E+09 2.76E+09 1.03 0.13 5741 126  1.18 0.03            
 230111120 4.42E+09 2.83E+09 1.90E+09 1.14 0.16 6091 129  6.63 0.27            
 230111173 2.01E+09 3.91E+09 5.66E+08 1.14 0.15 6078 122  1.30 0.04            
 230111512 3.01E+09 3.43E+08 6.29E+08 1.21 0.18 6234 126  2.87 0.10            
 230111892 3.40E+09 1.06E+09 8.81E+08 1.17 0.16 6161 133  3.99 0.14            
 230112536 3.31E+09 1.69E+09 1.38E+09 1.22 0.18 6261 126  9.92 0.42            
 230113340 3.81E+09 1.77E+09 1.83E+09 1.15 0.15 6113 126 16.74 0.65            
 230114337 3.28E+09 9.00E+08 8.04E+08 1.17 0.16 6152 136  5.27 0.20            
 230117419 7.50E+09 3.07E+09 3.59E+09 0.72 0.08 4549 122  0.22 0.01            
 230118493 6.53E+09 3.10E+09 3.31E+09 0.89 0.11 5213 125  2.30 0.10            
 230118803 5.68E+09 1.41E+09 3.50E+09 1.07 0.14 5885 123  1.57 0.05            
 230118997 3.33E+09 1.74E+09 1.43E+09 1.21 0.17 6238 110 12.26 0.47            
 230119673 5.39E+09 1.18E+09 1.72E+09 1.11 0.15 6015 124  2.64 0.09            
 230119791 4.92E+09 5.66E+08 3.00E+09 1.03 0.13 5749 129  1.13 0.03            
 230123572 6.33E+09 2.54E+09 3.04E+09 0.91 0.12 5309 107  0.53 0.01 -0.16 0.10 
 230125626 5.80E+09 2.13E+09 2.49E+09 1.08 0.14 5933 118  2.01 0.07            
 230125740 6.03E+09 2.96E+09 2.75E+09 0.84 0.10 5031 124  0.43 0.01            
 230126341 2.19E+09 4.36E+09 1.22E+09 0.96 0.12 5497 124  0.63 0.02            
 230128308 5.17E+09 3.22E+09 2.72E+09 1.07 0.13 5877 122 11.20 0.34            
 230129975 6.35E+08 1.82E+09 3.84E+07 1.24 0.19 6304 127  2.16 0.09            
 230131418 4.63E+09 3.06E+09 2.02E+09 1.08 0.14 5934 124  5.93 0.19            
 230131723 6.61E+09 1.64E+09 2.94E+09 1.08 0.13 5924 119  2.04 0.07            
 230132258 3.80E+09 4.11E+09 1.63E+09 0.90 0.11 5268 117  0.44 0.01            
 230132420 3.96E+09 1.75E+09 1.75E+09 1.07 0.13 5907 121  1.17 0.04            
 230133406 6.12E+09 1.69E+09 3.03E+09 0.91 0.12 5309 126  0.52 0.01            
 230134995 4.36E+09 2.27E+09 1.58E+09 1.10 0.13 5968 123  4.68 0.16            
 230136086 2.74E+09 2.90E+09 2.52E+08 1.09 0.14 5943 128  1.23 0.04            
 230136419 2.14E+09 2.49E+09 6.73E+08 1.21 0.18 6248 121  1.88 0.07            
 230137150 5.01E+09 3.05E+09 2.69E+09 0.74 0.09 4644 126  0.22 0.01            
 230376817 4.71E+09 1.81E+09 1.37E+09 1.13 0.15 6066 104  2.91 0.09  0.19 0.10 
 230377346 2.99E+09 8.75E+08 1.02E+09 1.28 0.20 6389 127  3.60 0.27            
 230377874 3.29E+09 7.09E+08 6.57E+08 1.20 0.17 6230 122  5.19 0.20            
 230378042 2.84E+09 1.74E+09 1.96E+08 1.15 0.16 6101 133  3.09 0.11            
 230378284 6.81E+09 2.89E+08 1.88E+09 1.04 0.13 5807 125  2.52 0.07            
 230378457 4.55E+09 2.52E+09 1.60E+09 1.08 0.14 5916 125  4.22 0.14            
 230378747 3.02E+09 1.28E+09 7.21E+08 1.23 0.18 6282 132  3.92 0.17            
 230381544 3.02E+09 3.04E+09 1.72E+09 1.15 0.16 6111 125  1.51 0.05            
 230385278 4.55E+09 3.07E+09 2.20E+09 1.11 0.14 5998 143 16.06 0.55            
 230386259 3.33E+09 1.72E+09 1.41E+09 1.19 0.17 6189 125 10.89 0.45            
 230386436 5.75E+09 3.30E+09 2.87E+09 0.88 0.11 5185 125  0.53 0.01            
 230391018 2.96E+09 2.86E+09 8.15E+08 1.06 0.14 5859 128  0.96 0.03            
 230391389 2.85E+09 7.86E+08 2.43E+08 1.23 0.19 6284 121  4.22 0.16            
 231071856 6.24E+09 2.60E+09 2.84E+09 0.98 0.12 5574 109  2.38 0.09 -0.56 0.11 
 231074032 7.43E+09 1.55E+09 2.14E+09 1.03 0.12 5768 114  1.99 0.05  0.30 0.05 
 231074610 1.88E+09 1.91E+09 1.00E+09 1.20 0.18 6216 142  1.44 0.06 -0.20 0.12 
 231076815 7.32E+09 1.67E+09 1.57E+09 1.03 0.13 5765 134  2.17 0.08            
 231078132 5.68E+09 3.59E+09 2.98E+09 0.94 0.12 5414 121  1.25 0.04 -0.50 0.08 
 231079905 1.33E+09 1.71E+09 7.22E+08 1.23 0.18 6280 118  1.55 0.07 -0.55 0.08 
 231081634 3.63E+09 8.93E+08 1.84E+09 1.09 0.13 5960 121  1.37 0.06 -0.41 0.10 
 231082323 3.15E+09 1.31E+09 1.13E+09 1.23 0.18 6284 106  7.69 0.47 -0.28 0.05 
 231084328 3.15E+09 1.00E+09 6.34E+08 1.22 0.17 6265 106  4.58 0.21  0.08 0.05 
 231089348 3.94E+09 1.01E+09 6.54E+08 1.21 0.18 6250 128  3.83 0.17 -0.26 0.12 
 231089727 4.81E+09 2.97E+09 2.24E+09 1.13 0.16 6070 111 18.33 1.26 -0.09 0.05 
 231091557 3.27E+09 5.41E+08 9.19E+08 1.23 0.18 6297 113  5.61 0.25 -0.43 0.08 
 231094769 3.26E+09 1.42E+09 1.16E+09 1.21 0.18 6238 123  6.55 0.28            
 231098372 4.09E+09 1.28E+09 2.41E+09 1.10 0.13 5973 107  1.50 0.06 -0.41 0.05 
 231123287 4.63E+09 2.84E+09 1.59E+09 1.13 0.15 6049 112  5.01 0.20  0.02 0.05 
 231124605 6.34E+09 2.28E+09 2.23E+09 1.01 0.13 5692 115  2.76 0.10 -0.02 0.09 
 231740940 1.50E+09 1.52E+09 5.88E+08 1.23 0.17 6296 124  2.59 0.11 -0.78 0.12 
 231801630 3.26E+09 4.27E+08 5.18E+08 1.22 0.18 6271 108  5.34 0.33 -0.38 0.07 
 232601764 3.29E+09 1.57E+09 1.26E+09 1.17 0.16 6162 120  7.39 0.28            
 232602423 2.53E+09 1.28E+09 7.88E+08 1.00 0.13 5635 129  0.77 0.02  0.03 0.01 
 232602607 4.33E+09 3.71E+09 2.50E+09 0.68 0.08 4326 126  0.10 0.01  0.06 0.01 
 232602795 2.13E+09 2.15E+09 7.37E+08 1.20 0.17 6229 130  2.70 0.11            
 232603104 3.33E+09 1.76E+09 1.45E+09 1.22 0.17 6272 128 14.14 0.60            
 232603771 7.89E+08 2.15E+09 4.49E+08 1.29 0.19 6418 133  2.28 0.09            
 232605172 3.26E+09 1.21E+09 1.15E+09 1.23 0.19 6277 120  3.15 0.11            
 232605303 3.25E+09 1.54E+09 1.23E+09 1.25 0.19 6326 127  7.29 0.29            
 232606278 7.90E+09 2.61E+08 4.99E+09 0.94 0.12 5420 102  0.72 0.01  0.13 0.10 
 232606786 5.54E+09 2.40E+09 2.42E+09 1.04 0.13 5803 129  3.48 0.10            
 232608966 7.03E+09 3.04E+09 3.71E+09 0.89 0.11 5235 125  0.57 0.01            
 232609966 2.55E+09 2.80E+09 9.37E+08 1.05 0.12 5816 122  0.90 0.02            
 232610443 6.73E+09 3.10E+09 4.64E+09 0.73 0.09 4625 131  0.19 0.01            
 232610674 7.81E+09 2.29E+09 2.21E+09 1.02 0.12 5708 117  1.77 0.06  0.12 0.01 
 232611611 2.19E+09 2.25E+09 5.89E+08 1.17 0.16 6166 123  1.79 0.06            
 232611919 6.25E+09 3.27E+09 3.26E+09 0.96 0.12 5497 103  3.02 0.11  0.21 0.01 
 232613219 4.58E+09 2.19E+09 1.49E+09 1.07 0.13 5898 129  3.94 0.13            
 232614023 3.25E+09 1.59E+09 1.27E+09 1.30 0.21 6429 128  7.83 0.33            
 232614306 6.63E+09 2.61E+09 2.65E+09 1.03 0.13 5746 118  1.47 0.04            
 232614323 8.38E+09 1.79E+09 3.75E+09 0.97 0.12 5526 121  1.85 0.04            
 232615002 3.32E+09 1.71E+09 1.40E+09 1.18 0.17 6187 128 10.38 0.43            
 232615808 4.19E+09 2.74E+09 2.64E+09 1.07 0.14 5903 130  1.69 0.05            
 232617923 3.32E+09 1.09E+09 7.14E+08 1.18 0.16 6170 128  3.67 0.14            
 232618043 3.52E+09 1.25E+09 9.01E+08 1.18 0.17 6167 105  3.10 0.11 -0.10 0.03 
 232620511 3.00E+09 2.32E+09 6.49E+08 0.99 0.12 5583 124  0.73 0.02            
 232620788 6.85E+09 3.15E+09 3.58E+09 0.97 0.12 5522 105  2.62 0.06  0.18 0.10 
 232620850 7.92E+09 2.64E+09 4.60E+09 0.74 0.09 4672 126  0.24 0.01            
 232623880 5.08E+09 3.68E+09 2.32E+09 1.01 0.13 5668 109  1.23 0.05 -0.32 0.05 
 232624381 4.67E+09 1.83E+09 1.18E+09 1.14 0.15 6096 128  3.14 0.17            
 232625561 2.95E+09 3.04E+09 1.32E+09 1.13 0.15 6063 125  1.59 0.05            
 232625760 3.30E+09 1.68E+09 1.36E+09 1.24 0.18 6303 126  9.46 0.35            
 232627256 3.68E+09 2.66E+09 1.42E+09 1.15 0.16 6098 127  6.84 0.27            
 232627780 5.50E+09 2.53E+09 2.48E+09 1.06 0.13 5873 126  3.65 0.13            
 232628219 3.31E+09 7.36E+08 8.73E+08 1.17 0.16 6162 128  5.56 0.21            
 232629077 6.70E+09 2.92E+09 1.90E+09 0.95 0.12 5460 127  0.92 0.02            
 232629681 4.80E+09 2.64E+09 1.70E+09 1.10 0.14 5987 108  4.81 0.17 -0.04 0.03 
 232631955 2.64E+09 1.46E+09 1.44E+09 1.26 0.19 6354 115  2.48 0.10 -0.22 0.02 
 232634196 3.03E+09 1.23E+09 1.18E+09 1.26 0.19 6352 135  9.61 0.40 -0.36 0.02 
 232634636 5.92E+09 1.68E+09 2.25E+09 1.06 0.13 5877 126  2.97 0.09            
 232636773 2.93E+09 1.51E+09 1.17E+09 1.25 0.19 6319 128  2.87 0.11            
 232637590 5.50E+09 3.14E+09 2.79E+09 1.02 0.12 5719 123  5.58 0.16            
 232648817 3.31E+09 1.74E+09 1.43E+09 1.27 0.20 6363 125 12.60 0.56            
 232672408 7.15E+09 1.44E+09 1.63E+09 1.06 0.14 5862 124  2.22 0.08            
 232676547 5.55E+09 2.39E+09 2.42E+09 1.05 0.13 5839 125  3.47 0.10            
 232681433 4.19E+09 2.03E+09 1.96E+09 1.08 0.13 5920 122  1.25 0.04            
 232681757 3.25E+09 1.10E+09 9.83E+08 1.24 0.19 6311 125  5.95 0.22            
 232682114 2.92E+09 1.13E+09 4.96E+08 1.22 0.18 6264 119  3.77 0.14            
 232982558 6.22E+09 3.54E+08 1.34E+09 1.06 0.14 5873 124  2.83 0.10            
 232983345 3.30E+09 1.72E+09 1.41E+09 1.29 0.20 6403 127 11.54 0.50            
 232983372 4.79E+09 2.81E+09 3.14E+09 0.97 0.12 5512 130  0.66 0.02            
 232985036 3.32E+09 1.73E+09 1.43E+09 1.22 0.17 6273 126 12.82 0.86            
 233006203 3.36E+09 1.08E+09 8.73E+08 1.17 0.16 6157 129  3.98 0.13            
 233006934 5.55E+09 3.09E+09 2.80E+09 1.00 0.12 5631 128  4.96 0.17            
 233008356 3.22E+09 1.41E+09 1.10E+09 1.28 0.21 6395 122  6.62 0.25            
 233010801 4.68E+09 2.33E+09 1.55E+09 0.69 0.08 4435 128  0.17 0.01            
 233045126 4.55E+09 2.70E+09 2.48E+09 1.03 0.13 5739 126  1.20 0.03            
 233045220 2.93E+09 3.22E+09 1.79E+09 1.09 0.14 5961 132  1.11 0.04            
 233046463 2.77E+09 2.87E+09 1.96E+09 1.10 0.14 5995 138  1.69 0.05            
 233048242 5.21E+09 3.15E+09 2.71E+09 1.05 0.13 5822 130  7.75 0.24            
 233049247 3.52E+09 2.46E+09 1.33E+09 1.13 0.16 6062 126  2.11 0.07            
 233051098 2.31E+09 3.46E+09 1.60E+09 1.10 0.14 5970 131  1.11 0.04            
 233051460 4.66E+09 3.09E+09 2.08E+09 1.09 0.15 5957 125  6.32 0.22            
 233051536 3.27E+09 3.49E+09 1.65E+09 1.10 0.14 5984 126  0.97 0.04            
 233052719 5.67E+09 3.22E+09 3.07E+09 1.04 0.13 5783 104  4.54 0.13  0.26 0.10 
 233058084 5.22E+09 1.13E+09 1.39E+09 1.12 0.15 6033 133  2.90 0.09            
 233058441 3.91E+09 2.53E+09 2.43E+09 1.09 0.14 5940 125  1.37 0.05            
 233059229 4.53E+09 2.98E+09 2.12E+09 1.11 0.14 6009 137 10.00 0.51            
 233060062 4.87E+09 4.13E+09 1.84E+09 0.88 0.11 5184 126  0.43 0.01            
 233060692 4.20E+09 3.31E+09 2.29E+09 1.01 0.12 5691 121  0.63 0.02            
 233062953 3.70E+09 2.38E+09 1.62E+09 1.08 0.14 5934 127  1.19 0.04            
 233063141 2.09E+09 2.13E+09 1.07E+09 1.16 0.16 6130 127  1.62 0.06            
 233067089 6.29E+09 2.05E+09 2.28E+09 1.02 0.13 5705 125  2.62 0.07            
 233069347 7.12E+09 2.85E+09 2.62E+09 0.96 0.12 5493 124  0.92 0.02            
 233071436 5.45E+09 4.27E+09 3.20E+09 0.78 0.10 4825 118  0.30 0.01            
 233072967 2.92E+09 1.05E+09 3.85E+08 1.25 0.19 6321 111  4.28 0.17            
 233073151 3.39E+09 1.06E+09 1.24E+09 1.23 0.18 6282 121  3.30 0.14            
 233075235 6.18E+09 2.81E+09 3.05E+09 0.98 0.12 5558 124  3.47 0.08            
 233075376 3.83E+09 3.32E+09 2.21E+09 1.00 0.13 5650 124  0.67 0.02            
 233075841 2.89E+09 3.37E+09 1.14E+09 0.85 0.10 5073 129  0.39 0.01            
 233076562 4.64E+09 9.19E+08 1.03E+09 1.11 0.13 5996 123  3.75 0.13            
 233076668 6.35E+09 1.55E+09 2.15E+09 1.03 0.13 5741 128  2.51 0.06            
 233080190 3.05E+09 9.22E+08 5.11E+08 1.23 0.18 6290 128  4.45 0.16            
 233085123 2.53E+09 3.06E+09 1.52E+09 1.13 0.15 6069 123  1.40 0.05            
 233087027 3.54E+09 1.30E+09 1.08E+09 1.18 0.17 6173 129  3.03 0.10            
 233087860 1.85E+09 5.00E+09 1.18E+09 0.71 0.08 4534 128  0.18 0.01            
 233088466 3.77E+09 2.36E+09 8.71E+08 1.04 0.13 5783 124  1.06 0.03            
 233088505 1.85E+09 2.78E+09 4.77E+08 1.04 0.13 5802 121  0.88 0.03            
 233089202 3.63E+09 2.55E+09 1.30E+09 1.15 0.16 6116 101  6.33 0.23            
 233089750 2.63E+09 3.53E+09 1.53E+09 1.10 0.14 5986 126  1.16 0.04            
 233090373 2.21E+09 2.15E+09 1.40E+09 1.19 0.17 6197 129  1.98 0.08            
 233092812 5.68E+09 4.04E+09 2.87E+09 0.68 0.08 4338 121  0.14 0.01            
 233093949 3.34E+09 1.76E+09 1.46E+09 1.21 0.18 6251 107 15.35 0.59            
 233095515 3.28E+09 1.51E+09 1.21E+09 1.17 0.16 6161 124  6.91 0.26            
 233098055 5.48E+09 3.18E+09 2.81E+09 1.02 0.13 5714 123  6.14 0.19            
 233120858 3.97E+09 3.46E+09 1.97E+09 0.99 0.13 5602 125  0.59 0.02            
 233121452 4.58E+09 1.72E+09 1.10E+09 1.14 0.15 6080 119  2.99 0.11            
 233121948 6.08E+09 3.13E+09 3.09E+09 0.97 0.12 5519 128  4.24 0.12            
 233125081 3.26E+09 1.28E+09 1.09E+09 1.20 0.18 6231 125  6.17 0.24            
 233126238 2.46E+09 2.32E+09 1.14E+09 1.22 0.18 6265 119  1.94 0.09            
 233128511 7.59E+09 1.51E+09 2.93E+09 1.03 0.13 5758 124  1.64 0.04            
 233130137 4.17E+09 3.30E+09 2.33E+09 1.02 0.12 5707 123  0.65 0.02            
 233130465 6.60E+09 1.35E+09 2.28E+09 1.03 0.12 5741 125  2.42 0.07            
 233132126 4.82E+09 3.22E+09 2.77E+09 0.89 0.11 5214 126  0.38 0.01            
 233151333 3.28E+09 1.61E+09 1.29E+09 1.22 0.18 6274 128  8.01 0.31            
 233153273 2.70E+09 3.77E+09 1.43E+09 1.13 0.15 6052 124  1.26 0.04            
 233154856 9.95E+09 7.00E+08 4.88E+09 0.78 0.09 4828 116  0.37 0.01            
 233155130 1.61E+09 2.44E+09 6.46E+08 1.26 0.20 6354 121  2.34 0.09            
 233157471 3.27E+09 1.60E+09 1.28E+09 1.23 0.18 6291 126  7.82 0.30            
 233159057 6.06E+09 3.13E+09 3.08E+09 0.97 0.13 5530 131  4.33 0.12            
 233159259 3.53E+09 7.16E+08 1.16E+09 1.21 0.17 6253 114  3.73 0.13            
 233161340 4.68E+09 1.25E+09 6.96E+08 1.11 0.14 6012 129  3.13 0.11            
 233193358 3.33E+09 3.51E+09 1.57E+09 1.10 0.15 5989 122  1.28 0.04            
 233193893 4.90E+09 2.77E+09 2.68E+09 0.88 0.11 5200 119  0.35 0.01            
 233196602 5.42E+09 2.91E+09 3.22E+09 0.71 0.08 4535 119  0.18 0.01            
 233196730 3.48E+09 4.31E+08 8.43E+08 1.19 0.17 6208 123  5.74 0.23            
 233197293 5.63E+09 2.86E+09 2.67E+09 1.01 0.13 5682 127  3.90 0.12            
 233199292 3.25E+09 1.54E+09 1.22E+09 1.26 0.19 6359 126  7.32 0.26            
 233199670 2.98E+09 1.56E+09 8.58E+08 1.17 0.16 6150 123  2.93 0.10            
 233199852 2.98E+09 1.44E+09 1.06E+09 1.28 0.20 6393 131  3.52 0.14            
 233200318 2.62E+09 1.22E+09 1.22E+09 1.27 0.20 6376 127  3.14 0.13            
 233200532 2.60E+09 1.24E+09 1.27E+09 0.92 0.12 5335 107  0.49 0.01 -0.30 0.04 
 233200748 1.25E+09 2.42E+09 5.04E+08 1.21 0.18 6238 132  2.49 0.10            
 233200932 6.92E+09 2.73E+09 2.58E+09 0.75 0.09 4713 136  0.26 0.01            
 233203113 3.26E+09 1.55E+09 1.23E+09 1.24 0.19 6303 136  7.31 0.31            
 233203368 7.86E+09 2.24E+09 2.77E+09 0.76 0.09 4744 125  0.27 0.01            
 233204484 3.50E+09 3.50E+09 2.09E+09 1.13 0.16 6070 121  1.16 0.04            
 233205102 3.31E+09 1.73E+09 1.42E+09 1.29 0.20 6405 124 11.99 0.53            
 233205987 4.50E+09 2.89E+09 2.01E+09 1.09 0.14 5961 133  7.27 0.35            
 233206012 1.42E+09 2.30E+09 8.94E+08 1.20 0.17 6218 127  2.41 0.10            
 233206560 7.27E+09 2.22E+09 2.91E+09 0.97 0.12 5521 104  2.31 0.05 -0.44 0.04 
 233206585 5.59E+09 2.59E+09 2.68E+09 0.98 0.12 5563 121  0.83 0.02            
 233207052 3.45E+09 2.03E+09 8.75E+08 1.15 0.15 6099 127  5.37 0.20            
 233207198 3.34E+09 7.12E+08 1.82E+09 1.18 0.16 6175 114  2.19 0.07            
 233207646 2.42E+09 2.17E+09 9.41E+08 1.17 0.16 6164 116  1.81 0.06            
 233207883 3.13E+09 2.73E+09 1.90E+09 0.80 0.09 4909 120  0.34 0.01            
 233233715 3.33E+09 1.75E+09 1.45E+09 1.23 0.18 6295 124 13.79 0.57            
 233233994 4.57E+09 2.92E+09 1.84E+09 1.08 0.14 5922 120  5.05 0.16            
 233234460 5.34E+09 2.86E+09 2.57E+09 1.05 0.13 5847 124  4.51 0.13            
 233234922 2.12E+09 2.14E+09 8.00E+08 1.24 0.19 6298 132  2.47 0.10            
 233238892 3.67E+09 2.26E+09 1.50E+09 1.05 0.14 5822 126  1.05 0.03            
 233495734 1.91E+09 2.11E+09 9.76E+08 1.24 0.19 6317 127  2.23 0.08            
 233496110 3.06E+09 1.34E+09 1.23E+09 1.25 0.19 6331 126  3.02 0.12            
 233496577 3.28E+09 1.65E+09 1.33E+09 1.25 0.19 6332 129  8.69 0.43            
 233496705 2.89E+09 1.26E+09 8.03E+08 1.27 0.20 6371 116  3.79 0.14            
 233498916 5.02E+09 1.81E+09 1.40E+09 1.13 0.15 6051 125  2.67 0.09            
 233500868 4.41E+09 2.01E+09 9.76E+08 1.11 0.15 6015 128  2.46 0.09            
 233500965 4.53E+09 3.02E+09 2.16E+09 1.14 0.16 6074 129 13.01 0.63            
 233501332 5.82E+09 3.21E+09 2.84E+09 1.02 0.13 5703 128  1.27 0.04            
 233501933 5.19E+09 2.03E+09 1.02E+09 1.11 0.14 6005 127  2.90 0.10            
 233503135 3.33E+09 1.73E+09 1.42E+09 1.18 0.17 6183 131 11.65 0.48            
 233503280 5.29E+09 1.45E+09 5.85E+08 0.89 0.11 5236 128  0.46 0.01            
 233504086 3.16E+09 4.87E+08 2.60E+08 1.18 0.16 6179 126  4.41 0.20            
 233504762 6.55E+09 3.24E+09 3.41E+09 0.96 0.12 5490 143  3.43 0.09  0.13 0.15 
 233524705 6.08E+09 3.14E+09 3.10E+09 0.93 0.12 5371 128  4.19 0.13            
 233525801 3.32E+09 1.74E+09 1.43E+09 1.26 0.19 6344 127 12.68 0.58            
 233526869 3.21E+09 1.07E+09 1.08E+09 1.24 0.19 6309 124  3.32 0.12            
 233527303 3.24E+09 2.07E+09 1.49E+09 1.15 0.16 6108 126  1.68 0.06            
 233528099 1.60E+09 2.27E+09 9.74E+08 1.20 0.17 6217 121  2.44 0.09            
 233529295 6.13E+09 3.91E+09 3.93E+09 0.65 0.08 4172 119  0.12 0.01            
 233529335 6.80E+09 1.95E+09 2.40E+09 1.05 0.13 5836 128  1.74 0.05            
 233529805 7.32E+09 3.67E+08 4.16E+09 0.82 0.09 4960 125  0.30 0.01            
 233536069 3.30E+09 1.69E+09 1.38E+09 1.25 0.19 6332 126  9.95 0.39            
 233538208 1.94E+09 2.00E+09 1.16E+09 1.25 0.19 6323 130  2.15 0.08            
 233538234 3.03E+09 1.24E+09 1.24E+09 1.25 0.19 6320 122  3.16 0.12            
 233540897 4.34E+09 2.17E+09 1.93E+09 1.13 0.15 6054 127  1.93 0.07            
 233541860 5.82E+09 3.32E+09 4.05E+09 0.63 0.08 4006 122  0.12 0.01            
 233542195 2.32E+09 6.95E+08 1.70E+09 1.22 0.18 6258 123  2.06 0.08            
 233545767 3.28E+09 1.35E+09 1.13E+09 1.16 0.15 6138 125  6.24 0.24            
 233546300 4.76E+09 3.27E+09 2.36E+09 1.07 0.13 5881 123 18.68 0.68            
 233546385 7.32E+09 1.32E+09 2.33E+09 1.05 0.13 5843 120  1.85 0.05            
 233570423 4.33E+09 2.46E+09 1.64E+09 1.14 0.16 6097 132  2.83 0.22            
 233571087 9.06E+08 2.76E+09 4.40E+08 1.23 0.19 6293 129  2.06 0.08            
 233571599 2.15E+09 1.73E+09 1.09E+09 1.25 0.18 6320 124  2.30 0.09            
 233574185 6.32E+09 3.04E+09 3.22E+09 0.95 0.12 5428 123  3.20 0.15            
 233575908 3.33E+09 1.76E+09 1.45E+09 1.26 0.19 6346 126 14.31 0.61            
 233576027 2.96E+09 2.61E+09 1.68E+09 1.15 0.16 6102 115  1.56 0.05            
 233579776 2.35E+09 1.96E+09 1.23E+09 1.21 0.18 6246 123  2.22 0.07            
 233579792 2.85E+09 1.04E+09 1.24E+09 1.26 0.19 6359 128  3.22 0.12            
 233604033 4.92E+09 2.75E+09 2.23E+09 1.08 0.14 5926 123  1.96 0.06            
 233606245 2.65E+09 2.95E+09 1.76E+09 1.11 0.15 6000 127  1.67 0.06            
 233606536 5.52E+09 2.77E+09 2.79E+09 1.05 0.13 5831 119  3.95 0.39            
 233606647 3.33E+09 1.17E+09 9.39E+08 1.15 0.16 6111 120  3.00 0.10            
 233608669 2.15E+09 2.16E+09 1.00E+09 1.25 0.19 6329 124  2.45 0.09            
 233612454 4.66E+09 1.64E+09 1.02E+09 1.13 0.15 6062 121  2.82 0.10            
 233613367 2.67E+09 2.53E+09 9.97E+08 1.04 0.13 5803 126  0.91 0.03            
 233617060 3.29E+09 9.16E+08 8.77E+08 1.29 0.21 6420 130  4.77 0.20            
 233620812 3.15E+09 1.42E+09 9.18E+08 1.25 0.19 6323 126  3.85 0.17            
 233624367 4.39E+09 1.64E+09 1.05E+09 1.14 0.16 6076 117  4.19 0.17            
 233624495 3.30E+09 8.80E+08 9.11E+08 1.16 0.15 6140 106  5.02 0.18 -0.40 0.04 
 233624874 7.43E+09 1.32E+09 3.28E+09 0.76 0.09 4732 126  0.25 0.01            
 233625035 1.20E+09 2.41E+09 5.67E+08 1.20 0.17 6224 124  2.45 0.09            
 233625790 8.38E+09 2.21E+09 3.30E+09 0.97 0.12 5512 125  1.10 0.03            
 233627444 5.13E+09 2.25E+09 1.62E+09 1.10 0.14 5976 130  2.19 0.08            
 233628522 7.57E+09 1.34E+09 1.73E+09 1.05 0.12 5817 131  2.17 0.07            
 233629643 3.34E+09 1.74E+09 1.44E+09 1.17 0.17 6157 130 12.23 0.57            
 233631527 7.61E+09 2.45E+09 3.61E+09 0.91 0.12 5308 126  0.93 0.03            
 233631664 3.42E+09 4.75E+09 1.97E+09 0.99 0.13 5584 144  0.87 0.02 -0.23 0.05 
 233631886 3.23E+09 1.51E+09 1.18E+09 1.30 0.22 6429 133  7.10 0.30            
 233632072 5.71E+09 2.68E+09 2.60E+09 1.01 0.13 5676 125  3.52 0.09            
 233659648 4.44E+09 1.21E+09 3.09E+08 1.13 0.15 6055 121  3.91 0.13            
 233659805 2.17E+09 2.37E+09 1.25E+09 1.26 0.20 6358 124  2.15 0.08            
 233659851 3.17E+09 8.23E+08 6.59E+08 1.28 0.19 6396 124  5.13 0.22            
 233660596 2.60E+09 2.17E+09 1.28E+09 1.17 0.16 6149 150  1.80 0.06            
 233679255 4.08E+09 3.38E+09 2.28E+09 1.02 0.13 5734 124  0.69 0.02            
 233681658 2.96E+09 1.44E+09 1.05E+09 1.28 0.19 6391 128  3.53 0.15            
 233682007 4.40E+09 1.64E+09 1.29E+09 1.12 0.14 6038 129  4.17 0.15            
 233683154 4.56E+09 2.85E+09 1.79E+09 1.07 0.14 5900 125  4.85 0.15            
 233684039 3.34E+09 1.78E+09 1.49E+09 1.26 0.20 6345 134 20.27 1.03            
 233684236 4.38E+09 1.82E+09 1.38E+09 1.11 0.15 6008 130  4.20 0.15            
 233684293 3.29E+09 1.61E+09 1.29E+09 1.17 0.16 6153 132  7.85 0.28            
 233684822 7.45E+09 2.26E+09 8.37E+08 1.00 0.13 5641 122  1.92 0.05            
 233688779 8.21E+09 1.55E+09 2.44E+09 1.01 0.13 5700 124  1.79 0.05            
 233689439 4.91E+09 3.99E+09 2.14E+09 0.94 0.13 5422 126  0.74 0.02            
 233691875 3.43E+09 7.47E+08 9.67E+08 1.18 0.16 6170 127  5.78 0.40            
 233711812 6.01E+09 3.66E+09 3.15E+09 0.91 0.11 5299 131  0.62 0.02            
 233712604 3.28E+09 1.44E+09 1.17E+09 1.16 0.16 6141 129  6.50 0.28            
 233720219 1.75E+09 2.16E+09 1.25E+09 1.22 0.18 6273 126  2.02 0.07            
 233720590 1.99E+09 2.36E+09 1.27E+09 1.16 0.15 6143 126  2.41 0.09            
 233721037 3.22E+09 1.45E+09 1.14E+09 1.28 0.20 6395 126  6.77 0.27            
 233721324 3.32E+09 3.33E+08 4.56E+08 1.16 0.16 6141 128  4.51 0.15            
 233721512 7.47E+09 1.81E+09 9.85E+08 1.00 0.13 5649 126  1.96 0.05            
 233722148 5.12E+09 2.17E+09 2.87E+09 0.85 0.10 5090 132  0.47 0.01            
 233724046 4.81E+09 1.23E+09 1.04E+09 1.12 0.15 6044 127  3.09 0.12            
 233724864 3.26E+09 1.56E+09 1.25E+09 1.24 0.18 6307 125  7.45 0.30            
 233725157 5.78E+09 2.00E+09 2.36E+09 1.04 0.13 5809 129  3.08 0.09            
 233725674 3.29E+09 1.69E+09 1.38E+09 1.28 0.20 6383 124 10.05 0.46            
 233725830 7.89E+09 2.02E+09 2.54E+09 1.01 0.12 5671 125  1.66 0.08            
 233726761 2.13E+09 2.33E+09 1.27E+09 1.25 0.19 6340 120  2.12 0.08            
 233727478 3.43E+09 1.24E+09 1.92E+09 1.02 0.13 5739 127  0.91 0.03            
 233728338 4.35E+09 2.62E+09 1.68E+09 0.95 0.13 5459 124  0.58 0.01            
 233728690 2.78E+09 2.08E+09 1.12E+09 1.04 0.13 5787 128  0.90 0.03            
 233729302 3.11E+09 4.24E+09 1.05E+09 0.89 0.11 5237 124  0.42 0.01            
 233729687 6.57E+09 2.36E+09 2.40E+09 0.98 0.13 5551 110  2.51 0.08 -0.02 0.05 
 233731095 3.72E+09 4.49E+09 1.04E+09 0.94 0.12 5415 123  0.74 0.02            
 233732694 6.79E+09 1.71E+09 1.77E+09 1.06 0.14 5868 123  1.94 0.06            
 233733742 4.11E+09 3.56E+09 3.10E+09 1.01 0.13 5666 119  1.03 0.03            
 233734641 4.24E+09 2.18E+09 2.00E+09 1.07 0.14 5901 121  1.23 0.04            
 233736604 2.60E+09 9.56E+08 1.22E+09 1.03 0.12 5746 107  0.87 0.02 -0.16 0.04 
 233738223 1.88E+09 2.36E+09 1.36E+09 1.12 0.14 6033 124  1.34 0.04            
 233739955 3.37E+09 5.97E+08 4.35E+08 1.16 0.16 6135 129  4.57 0.17            
 233740053 3.62E+09 2.93E+09 1.62E+09 1.11 0.14 6005 126  1.84 0.06            
 233743754 3.68E+09 2.35E+09 2.01E+09 1.11 0.15 6004 125  1.60 0.05            
 233743755 4.23E+09 1.90E+09 1.91E+09 1.02 0.13 5700 125  0.96 0.02            
 233745175 9.81E+09 1.12E+09 4.43E+09 0.95 0.12 5463 122  1.37 0.03            
 233747416 4.55E+09 2.41E+09 1.55E+09 1.08 0.14 5934 127  4.15 0.14            
 235673805 8.43E+09 6.33E+08 2.72E+09 1.02 0.13 5732 139  1.84 0.08            
 235674701 2.21E+09 2.51E+09 1.12E+09 1.17 0.16 6153 129  1.50 0.06            
 235675539 3.11E+09 2.07E+09 1.65E+09 1.06 0.12 5867 122  1.07 0.03            
 235681690 2.91E+09 2.71E+09 9.85E+08 1.07 0.13 5893 123  1.00 0.03            
 235682613 3.01E+09 2.41E+09 1.52E+09 1.15 0.15 6105 112  1.63 0.05            
 235683860 2.00E+09 1.19E+09 5.07E+08 1.03 0.13 5762 138  0.84 0.03            
 235684649 8.71E+09 1.41E+09 3.83E+09 0.97 0.12 5527 123  1.17 0.03            
 235685793 7.04E+09 2.71E+09 2.19E+09 0.97 0.12 5537 126  0.90 0.03            
 235686357 4.51E+09 2.96E+09 2.09E+09 1.12 0.14 6041 143  9.16 0.45            
 235687279 2.39E+09 1.80E+09 1.06E+09 1.19 0.17 6208 129  2.67 0.09            
 236757389 2.51E+09 2.04E+09 1.25E+09 1.18 0.17 6175 126  2.28 0.09            
 236757526 3.23E+09 1.50E+09 1.19E+09 1.29 0.21 6404 131  7.04 0.33            
 236757919 4.96E+09 4.63E+09 1.98E+09 0.92 0.11 5334 121  0.61 0.02            
 236758288 2.89E+09 1.55E+09 1.14E+09 1.24 0.19 6316 124  2.84 0.11            
 236758289 2.65E+09 1.76E+09 1.09E+09 1.24 0.19 6316 108  2.71 0.10            
 236758897 5.92E+09 1.55E+09 2.47E+09 1.10 0.14 5977 127  2.11 0.08            
 236765084 3.32E+09 1.74E+09 1.43E+09 1.24 0.19 6311 127 12.59 0.58            
 236765590 6.74E+09 3.28E+09 3.46E+09 0.70 0.08 4472 121  0.21 0.01            
 236766707 3.08E+09 1.16E+09 9.28E+08 1.21 0.17 6237 132  3.36 0.13            
 236767786 3.43E+09 7.70E+08 5.51E+08 1.22 0.18 6262 133  4.77 0.24            
 236767930 4.33E+09 3.27E+09 2.22E+09 0.96 0.12 5478 130  0.45 0.01            
 236768228 7.24E+09 1.69E+09 1.07E+09 1.04 0.13 5788 125  2.18 0.06            
 236770234 3.27E+09 3.98E+08 1.06E+09 1.25 0.19 6331 125  3.69 0.16            
 236770828 6.97E+09 1.93E+09 3.96E+09 0.86 0.11 5119 123  0.40 0.01            
 236773339 3.75E+09 1.00E+09 1.07E+09 1.15 0.16 6106 121  3.78 0.17            
 236773442 3.36E+09 1.76E+09 1.49E+09 1.17 0.16 6165 129 19.90 1.77            
 236776750 1.09E+09 2.63E+09 6.49E+08 1.23 0.19 6281 131  2.05 0.08            
 236778126 2.58E+09 2.47E+09 1.48E+09 1.23 0.19 6280 130  1.65 0.06            
 236778806 6.00E+09 2.37E+09 2.64E+09 0.99 0.13 5600 120  2.92 0.08            
 236785287 3.79E+09 2.82E+09 1.60E+09 1.16 0.16 6128 134  8.28 0.35            
 236786881 4.58E+09 1.75E+09 1.27E+09 1.12 0.15 6037 123  2.44 0.08            
 236813812 3.70E+09 2.72E+09 1.47E+09 1.15 0.16 6111 127  7.23 0.25            
 236815239 4.17E+09 2.71E+09 7.86E+08 0.92 0.11 5314 124  0.48 0.01            
 237096607 5.83E+09 2.73E+09 2.51E+09 0.99 0.12 5595 102  0.94 0.02            
 237097569 4.97E+09 3.22E+09 2.76E+09 0.91 0.12 5302 124  0.37 0.01            
 237098051 3.54E+09 3.28E+09 1.93E+09 0.92 0.11 5332 119  0.43 0.01            
 237098089 3.51E+09 4.24E+08 8.71E+08 1.29 0.19 6413 129  5.75 0.22            
 237098204 4.42E+09 1.15E+09 1.00E+09 1.12 0.15 6024 126  3.30 0.11            
 237098343 1.66E+09 3.20E+09 1.25E+09 1.15 0.16 6097 128  1.81 0.06            
 237098754 6.51E+09 1.29E+09 2.07E+09 1.04 0.12 5791 122  2.48 0.07            
 237100244 4.47E+09 1.96E+09 9.98E+08 1.11 0.14 5996 130  2.44 0.08            
 237100372 3.34E+09 1.77E+09 1.46E+09 1.22 0.19 6256 126 15.38 0.66            
 237101851 3.41E+09 2.12E+09 1.22E+09 0.94 0.12 5422 125  0.51 0.01            
 237102033 3.40E+09 1.90E+09 7.98E+08 1.00 0.13 5633 123  0.78 0.02            
 237102559 6.18E+09 2.00E+09 2.14E+09 1.02 0.13 5730 126  2.74 0.07            
 237102849 3.31E+09 1.69E+09 1.38E+09 1.20 0.16 6219 125  9.70 0.35            
 237104188 2.27E+09 1.80E+09 8.75E+08 1.21 0.18 6237 128  2.73 0.10            
 237104347 4.31E+09 1.70E+09 6.12E+08 1.13 0.16 6071 123  3.04 0.10            
 237104826 2.52E+09 3.76E+09 1.28E+09 1.12 0.15 6044 122  1.24 0.04            
 237104846 5.45E+09 1.76E+09 2.48E+09 1.04 0.13 5802 108  2.19 0.06 -0.55 0.05 
 237113759 3.51E+09 5.03E+08 1.08E+09 1.22 0.17 6256 101  3.79 0.13            
 237114804 2.31E+09 3.11E+09 1.37E+09 1.02 0.13 5738 150  0.74 0.02  0.00 0.02 
 237115590 5.27E+09 3.04E+09 2.67E+09 1.06 0.13 5860 123  5.71 0.19            
 237115885 2.00E+09 1.69E+09 1.36E+09 1.29 0.20 6407 129  2.72 0.10            
 237116476 1.74E+09 2.32E+09 7.55E+08 1.20 0.17 6225 175  1.74 0.06 -0.11 0.17 
 237116880 6.22E+09 3.26E+09 3.22E+09 0.97 0.13 5507 132  6.12 0.20 -0.04 0.01 
 237197848 4.81E+09 1.56E+09 1.53E+09 1.07 0.14 5892 143  3.46 0.16            
 237198037 2.51E+09 2.48E+09 1.42E+09 1.22 0.18 6265 194  1.40 0.12            
 237200740 3.60E+09 2.44E+09 1.20E+09 1.15 0.17 6101 177  6.02 0.42            
 237202188 2.10E+09 2.44E+09 1.16E+09 1.23 0.19 6280 230  1.81 0.21            
 237202447 5.77E+09 2.82E+09 2.79E+09 1.00 0.12 5653 154  3.55 0.20            
 237203236 3.95E+09 3.46E+09 2.21E+09 1.02 0.14 5737 126  0.71 0.02            
 237203288 6.56E+09 8.07E+08 1.62E+09 1.06 0.13 5857 130  2.55 0.08            
 237211184 3.90E+09 2.12E+09 1.06E+09 0.99 0.12 5599 126  0.78 0.02            
 237214366 3.28E+09 4.39E+08 5.04E+08 1.24 0.18 6312 137  5.42 0.28            
 237217129 4.39E+09 3.25E+09 1.47E+09 0.97 0.13 5511 125  0.57 0.01            
 237217852 3.28E+09 1.64E+09 1.33E+09 1.26 0.19 6350 158  8.80 0.59            
 237218794 4.47E+09 1.52E+09 1.30E+09 1.10 0.14 5968 131  4.01 0.13            
 237222864 5.65E+09 3.58E+09 2.32E+09 0.86 0.10 5126 124  0.47 0.01            
 237225365 3.26E+09 1.28E+09 9.66E+08 1.20 0.18 6225 121  3.56 0.14            
 237252959 6.15E+09 3.16E+09 3.17E+09 0.92 0.12 5332 146  3.81 0.21            
 237278866 3.29E+09 1.69E+09 1.38E+09 1.25 0.20 6331 143 10.23 0.71            
 237278975 5.34E+09 2.94E+09 2.66E+09 1.06 0.13 5851 129  4.85 0.21            
 237285061 3.20E+09 2.70E+09 1.60E+09 1.10 0.14 5992 135  1.50 0.06            
 243277918 4.35E+09 1.85E+09 1.41E+09 1.10 0.14 5983 125  4.22 0.13            
 243278327 5.53E+09 2.80E+09 2.77E+09 1.07 0.13 5879 107  1.12 0.03  0.06 0.05 
 243296988 8.75E+09 1.61E+09 4.15E+09 0.94 0.12 5419 123  1.15 0.03            
 243297220 4.47E+09 2.91E+09 2.01E+09 1.14 0.15 6076 128  7.76 0.29            
 256298086 1.00E+09 3.85E+09 4.54E+08 1.11 0.13 6017 122  1.35 0.04            
 256299260 3.14E+09 1.22E+09 3.22E+08 1.20 0.17 6219 119  4.33 0.18            
 256299955 2.26E+09 2.12E+09 1.10E+09 1.26 0.20 6348 122  2.46 0.09            
 256377203 3.55E+09 2.24E+09 1.05E+09 1.14 0.17 6095 197  5.50 0.50            
 256378205 2.80E+09 1.14E+09 1.24E+09 1.24 0.20 6305 169  2.56 0.20            
 257719099 4.12E+09 3.23E+09 2.79E+09 0.86 0.11 5109 128  0.37 0.01            
 257720049 2.49E+09 1.15E+09 1.25E+09 1.29 0.21 6416 123  3.09 0.14            
 257720376 6.90E+09 3.51E+09 3.04E+09 0.80 0.09 4908 121  0.35 0.01            
 257720377 9.38E+09 1.18E+09 4.14E+09 0.98 0.13 5555 130  0.97 0.02            
 257720478 2.09E+09 1.75E+09 1.05E+09 1.07 0.13 5910 145  0.77 0.02 -1.71 0.04 
 257720801 5.66E+09 2.98E+09 2.70E+09 0.91 0.11 5291 136  2.81 0.10 -1.32 0.19 
 257721005 3.98E+09 2.36E+09 1.52E+09 1.13 0.14 6062 109  8.07 0.35 -0.38 0.10 
 258351335 4.32E+09 1.92E+09 1.29E+09 1.04 0.14 5801 138  1.11 0.04            
 258353562 2.38E+09 3.23E+09 1.49E+09 1.13 0.16 6059 121  1.38 0.05            
 258353762 7.53E+09 1.20E+09 1.89E+09 1.05 0.13 5827 135  2.33 0.10            
 258461740 2.70E+09 2.96E+09 9.36E+08 1.08 0.13 5934 121  1.02 0.03            
 258462909 5.04E+09 2.37E+09 2.33E+09 1.02 0.13 5736 120  1.01 0.03            
 258699911 3.35E+09 1.17E+09 1.11E+09 1.19 0.17 6207 131  3.49 0.14            
 258701287 3.29E+09 1.70E+09 1.39E+09 1.29 0.21 6420 129 10.74 0.55            
 258701859 3.33E+09 1.76E+09 1.46E+09 1.27 0.20 6364 135 15.12 0.66            
 258772290 1.12E+09 3.84E+09 6.59E+08 1.11 0.15 6014 125  1.34 0.04            
 258774255 3.36E+09 1.78E+09 1.50E+09 1.17 0.16 6146 126 20.49 1.13            
 258800664 2.27E+09 2.23E+09 1.05E+09 1.03 0.13 5761 126  0.86 0.02            
 258800851 7.91E+09 1.95E+09 3.65E+09 0.97 0.12 5511 121  2.03 0.05            
 258801514 1.92E+09 3.60E+09 1.32E+09 1.10 0.15 5978 123  1.12 0.04            
 258801626 2.58E+09 1.66E+09 1.59E+08 1.22 0.18 6267 126  3.56 0.15            
 258801637 7.91E+09 2.15E+09 1.72E+09 1.00 0.13 5623 129  1.88 0.05            
 258801830 3.34E+09 1.79E+09 1.50E+09 1.27 0.20 6375 121 22.27 0.91            
 258803516 4.74E+09 9.70E+08 8.33E+08 1.09 0.14 5953 142  3.53 0.17            
 258804430 7.28E+09 1.70E+09 1.16E+09 1.05 0.13 5814 128  2.28 0.09            
 258826816 2.03E+09 2.30E+09 1.13E+09 1.17 0.16 6158 130  1.60 0.06            
 258828773 3.31E+09 1.11E+09 6.63E+08 1.18 0.16 6177 123  4.16 0.15            
 258830281 2.38E+09 1.73E+09 1.28E+09 1.29 0.20 6413 126  2.83 0.11            
 258830544 3.33E+09 1.76E+09 1.47E+09 1.24 0.19 6318 126 17.54 1.10            
 258831213 2.43E+09 1.47E+09 6.08E+08 1.26 0.19 6354 132  2.75 0.14            
 258870345 5.13E+09 2.64E+09 2.34E+09 1.05 0.12 5832 128  1.42 0.04            
 258874025 3.23E+09 7.35E+08 5.64E+08 1.23 0.18 6280 125  5.13 0.22            
 258874679 6.02E+09 3.17E+09 2.09E+09 0.76 0.09 4719 121  0.26 0.01            
 258874985 8.13E+09 2.40E+09 3.27E+09 0.89 0.11 5218 123  0.81 0.02            
 258875210 4.74E+09 3.35E+09 3.61E+09 1.00 0.13 5644 139  1.06 0.05            
 258918587 4.68E+09 3.11E+09 1.91E+09 0.86 0.11 5109 124  0.42 0.01            
 258919620 4.70E+09 1.81E+09 1.07E+09 1.11 0.14 5999 127  2.61 0.09            
 258920464 5.15E+09 3.06E+09 2.40E+09 1.02 0.13 5734 125  1.27 0.03            
 258922110 3.10E+09 1.27E+09 1.49E+09 1.17 0.16 6167 120  2.67 0.10            
 258923381 3.25E+09 1.15E+09 1.01E+09 1.24 0.20 6314 145  5.99 0.31            
 258923475 2.55E+09 3.44E+09 1.55E+09 0.93 0.11 5369 129  0.46 0.01            
 258954455 3.60E+09 7.05E+08 8.68E+08 1.17 0.16 6145 129  3.77 0.23            
 258955275 3.50E+09 1.44E+09 1.24E+09 1.16 0.16 6142 126  2.94 0.10            
 258955848 2.24E+09 1.92E+09 1.27E+09 1.29 0.20 6407 126  2.38 0.10            
 258955868 3.92E+09 4.24E+09 9.31E+08 0.87 0.10 5159 118  0.41 0.01            
 258958240 5.49E+09 3.16E+09 2.80E+09 1.01 0.12 5663 125  5.76 0.15            
 258958363 3.76E+09 1.15E+09 1.04E+09 1.20 0.19 6210 181  3.18 0.25            
 259002305 3.21E+09 1.21E+09 3.63E+08 1.20 0.17 6220 124  4.34 0.17            
 259002983 5.45E+09 3.25E+09 2.85E+09 1.01 0.13 5683 125  8.62 0.32            
 259003676 5.45E+09 3.90E+09 3.34E+09 0.81 0.09 4921 122  0.42 0.01            
 259035512 5.74E+09 2.20E+09 2.96E+09 0.83 0.10 5020 125  0.31 0.01            
 259036361 1.89E+09 1.87E+09 1.16E+09 1.27 0.20 6374 123  2.75 0.11            
 259039005 5.41E+09 3.30E+09 2.86E+09 1.03 0.13 5763 163 13.21 0.89            
 259097024 2.19E+09 2.00E+09 1.16E+09 1.22 0.17 6265 124  2.50 0.09            
 259097702 4.43E+09 1.75E+09 2.30E+09 1.16 0.16 6127 131  2.13 0.08            
 259098922 5.47E+09 3.21E+09 2.84E+09 1.00 0.12 5653 131  6.97 0.24            
 259099556 7.38E+09 1.48E+09 2.28E+09 1.00 0.13 5658 131  2.09 0.07            
 259099816 6.93E+09 1.36E+09 1.96E+09 1.03 0.14 5770 130  2.33 0.08            
 259100823 5.85E+09 2.80E+09 2.84E+09 0.99 0.13 5605 159  3.35 0.22            
 259102772 3.29E+09 1.09E+09 1.02E+09 1.21 0.18 6232 138  5.94 0.26            
 259132248 7.37E+09 1.38E+09 1.95E+09 1.06 0.13 5851 123  2.11 0.07            
 259166360 3.10E+09 1.35E+09 1.06E+09 1.24 0.19 6301 148  3.41 0.20            
 259167889 2.23E+09 3.26E+09 1.49E+09 1.13 0.15 6050 122  1.35 0.05            
 259169431 3.50E+09 1.24E+09 9.39E+08 1.15 0.16 6113 129  4.90 0.18            
 259169487 2.48E+09 3.54E+09 1.46E+09 1.13 0.15 6064 122  1.36 0.04            
 259169579 6.11E+09 1.30E+09 2.11E+09 1.05 0.13 5833 130  2.80 0.11            
 259172395 3.40E+09 2.65E+09 1.88E+09 1.14 0.16 6085 158  1.91 0.11            
 259234246 5.82E+09 4.29E+09 3.65E+09 0.69 0.08 4403 126  0.16 0.01            
 259237827 3.10E+09 3.55E+09 1.43E+09 0.90 0.11 5242 139  0.43 0.01 -0.20 0.10 
 259238257 2.50E+09 2.31E+09 1.17E+09 1.20 0.17 6221 126  1.87 0.07            
 259238802 4.25E+09 3.21E+09 2.47E+09 1.08 0.14 5912 128  1.65 0.06            
 259264244 3.22E+09 1.39E+09 1.06E+09 1.22 0.17 6270 131  3.49 0.20            
 259264943 4.44E+09 2.17E+09 2.57E+09 1.03 0.12 5759 126  1.14 0.03            
 259266354 2.92E+09 9.88E+08 4.12E+08 1.26 0.19 6351 128  4.39 0.17            
 259270391 3.29E+09 1.66E+09 1.35E+09 1.25 0.20 6326 170  9.22 0.71            
 259272586 3.13E+09 3.04E+09 1.68E+09 1.03 0.13 5770 124  0.74 0.02            
 259274126 5.63E+09 2.24E+09 2.90E+09 1.09 0.14 5945 125  1.89 0.06            
 260002453 3.26E+09 1.59E+09 1.28E+09 1.26 0.19 6345 130  7.83 0.36            
 260003140 5.59E+09 3.89E+09 2.27E+09 0.90 0.11 5261 132  0.58 0.01            
 260003329 4.92E+09 3.07E+09 2.18E+09 1.13 0.15 6051 139  9.70 0.41 -0.01 0.12 
 260003879 3.59E+09 3.63E+09 2.15E+09 1.16 0.18 6129 132  1.20 0.05            
 260005509 3.44E+09 1.74E+09 1.44E+09 1.20 0.18 6213 132  7.71 0.34  0.27 0.12 
 260042047 3.08E+09 1.10E+09 1.18E+09 1.28 0.20 6384 115  8.10 0.74 -0.40 0.10 
 260043481 5.59E+09 2.72E+09 2.41E+09 0.84 0.10 5056 141  0.31 0.01            
 260043723 3.02E+09 1.41E+09 1.03E+09 1.26 0.20 6358 134  3.54 0.16            
 260044482 1.49E+09 3.75E+09 2.60E+08 1.12 0.15 6025 147  1.45 0.06            
 260046328 2.03E+09 3.78E+09 6.69E+08 1.09 0.14 5965 129  1.41 0.04            
 260046359 7.80E+09 2.41E+09 3.50E+09 0.84 0.10 5026 119  0.55 0.02            
 260046670 3.19E+09 9.40E+08 6.88E+08 1.21 0.17 6235 131  5.07 0.22 -0.12 0.12 
 260076575 5.98E+09 2.28E+09 2.40E+09 1.01 0.12 5679 120  3.02 0.12 -0.29 0.09 
 260078030 6.06E+09 3.19E+09 3.12E+09 0.94 0.12 5401 122  4.39 0.17            
 260079719 4.07E+09 1.48E+09 1.18E+09 1.12 0.15 6044 126  4.58 0.19 -0.33 0.12 
 260127304 6.11E+09 2.66E+09 2.53E+09 0.99 0.13 5586 117  3.16 0.11 -0.07 0.10 
 260127345 4.14E+09 1.32E+09 2.82E+08 1.11 0.15 6000 137  2.72 0.11  0.15 0.12 
 260127606 5.40E+09 2.88E+09 2.67E+09 1.03 0.13 5770 104  4.42 0.16            
 260127863 3.23E+09 1.37E+09 9.87E+08 1.17 0.15 6152 100  6.17 0.26 -0.14 0.07 
 260128069 4.06E+09 2.02E+09 1.78E+09 1.15 0.16 6103 114  2.38 0.10 -0.09 0.10 
 260128248 3.45E+09 8.14E+08 7.34E+08 1.23 0.18 6289 115  4.99 0.23 -0.45 0.10 
 260128434 5.94E+09 2.87E+09 2.90E+09 1.06 0.13 5857 112  4.11 0.16 -0.03 0.09 
 260132330 3.19E+09 2.69E+08 3.11E+08 1.24 0.18 6316 146  5.20 0.24 -0.10 0.12 
 260159741 5.73E+09 4.09E+09 2.55E+09 1.02 0.13 5734 119  1.48 0.05 -0.48 0.09 
 260161040 6.16E+09 2.36E+09 2.87E+09 0.97 0.12 5512 130  3.11 0.11 -0.65 0.11 
 260162101 2.94E+09 1.48E+09 1.30E+09 1.03 0.12 5754 106  1.39 0.05 -0.69 0.08 
 260165092 2.72E+09 2.19E+09 1.79E+09 1.10 0.14 5988 134  1.39 0.05            
 260188534 5.75E+09 2.83E+09 2.79E+09 0.98 0.12 5563 110  3.57 0.12            
 260188537 7.36E+09 2.42E+09 3.65E+09 0.97 0.13 5540 137  2.15 0.11            
 260189000 3.29E+09 1.57E+09 1.27E+09 1.19 0.18 6196 123  7.41 0.37            
 260190547 6.27E+09 3.07E+09 3.23E+09 0.94 0.12 5412 123  4.12 0.15 -0.11 0.09 
 260191777 4.32E+09 1.48E+09 1.69E+09 0.99 0.13 5603 122  0.80 0.02            
 260192346 6.60E+09 2.40E+09 2.56E+09 1.01 0.12 5673 120  2.71 0.10  0.13 0.09 
 260239097 2.35E+09 2.52E+09 6.21E+08 1.14 0.18 6096 194  2.74 0.12  0.50 0.19 
 260239177 4.43E+09 2.84E+09 1.91E+09 1.12 0.15 6031 136  6.68 0.26            
 260266449 3.54E+09 3.38E+09 2.01E+09 1.12 0.15 6045 132  1.11 0.04            
 260266502 3.00E+09 1.21E+09 9.19E+08 1.22 0.18 6265 114  2.81 0.10            
 260266504 4.82E+09 1.72E+09 9.80E+08 1.12 0.15 6042 145  2.93 0.09  0.12 0.01 
 260266656 5.54E+09 3.11E+09 2.81E+09 0.98 0.12 5561 129  5.15 0.17            
 260266909 3.17E+09 9.00E+08 1.01E+09 1.22 0.18 6259 120  6.04 0.28 -0.33 0.08 
 260267208 1.80E+09 3.24E+09 8.35E+08 1.08 0.14 5928 114  0.93 0.03            
 260268381 5.01E+09 9.68E+08 1.43E+09 1.07 0.14 5894 137  3.16 0.12            
 260269838 4.22E+09 1.44E+09 6.44E+08 1.10 0.14 5975 118  2.56 0.10  0.14 0.09 
 260297253 3.34E+09 1.34E+09 1.36E+09 1.16 0.16 6138 121  2.79 0.12            
 260299812 4.60E+09 1.62E+09 1.76E+09 1.11 0.14 6014 127  2.15 0.09            
 260300455 2.64E+09 3.54E+09 1.14E+09 1.02 0.13 5727 130  0.79 0.02            
 260305873 6.39E+09 2.79E+09 4.09E+09 0.89 0.11 5240 125  0.51 0.01            
 260351252 8.29E+09 2.10E+09 1.90E+09 0.87 0.11 5165 128  0.61 0.02            
 260351540 7.72E+09 2.37E+09 3.66E+09 0.84 0.10 5027 128  0.60 0.02            
 260351914 1.05E+09 1.98E+09 6.27E+08 1.29 0.20 6418 122  2.71 0.12 -0.79 0.12 
 260354344 3.38E+09 5.58E+09 1.10E+09 0.69 0.08 4421 126  0.17 0.01            
 260355239 5.99E+09 3.58E+09 3.38E+09 0.65 0.08 4122 128  0.12 0.01            
 260356202 8.40E+09 1.99E+09 4.33E+09 0.99 0.13 5588 116  1.33 0.05  0.18 0.05 
 260367950 5.14E+09 2.92E+09 5.94E+08 0.76 0.09 4724 126  0.24 0.01            
 260368324 2.52E+09 2.48E+09 1.44E+09 1.24 0.18 6305 134  1.37 0.06            
 260369618 2.82E+09 1.09E+09 5.05E+08 1.29 0.20 6404 133  4.28 0.19            
 260370233 4.61E+09 1.21E+09 8.69E+08 1.10 0.13 5980 123  3.12 0.10            
 260371854 4.97E+09 3.91E+09 2.91E+09 0.79 0.09 4853 129  0.31 0.01            
 260416153 4.12E+09 1.56E+09 5.81E+08 1.12 0.15 6023 120  2.68 0.11  0.13 0.10 
 260418241 2.16E+09 3.60E+09 1.21E+09 1.09 0.14 5956 131  1.36 0.05            
 260418789 4.63E+09 1.04E+09 1.11E+09 1.10 0.14 5975 123  3.50 0.11            
 260471066 4.34E+09 1.59E+09 1.63E+08 1.14 0.15 6082 104  4.25 0.18  0.04 0.05 
 260502294 5.40E+09 2.82E+09 2.62E+09 1.04 0.13 5793 124  4.24 0.16            
 260502561 4.67E+09 3.07E+09 2.07E+09 1.08 0.14 5924 128  6.04 0.24            
 260503393 2.53E+09 3.77E+09 1.22E+09 1.13 0.15 6063 132  1.32 0.05            
 260507598 5.28E+09 3.04E+09 2.69E+09 1.06 0.12 5857 109  5.72 0.21            
 260542286 3.28E+09 1.23E+09 8.07E+08 1.21 0.18 6236 121  5.94 0.27 -0.03 0.05 
 260608820 3.70E+09 3.91E+08 9.32E+08 1.00 0.13 5653 110  0.81 0.03 -0.06 0.05 
 260608940 3.22E+09 2.96E+09 1.31E+09 1.13 0.15 6068 134  1.69 0.07            
 260636511 6.51E+09 2.18E+09 3.08E+09 0.82 0.10 4977 125  0.40 0.01            
 260636730 4.58E+09 2.85E+09 1.79E+09 1.09 0.14 5954 130  4.82 0.19            
 260640767 3.90E+09 2.96E+09 1.73E+09 1.14 0.16 6083 126 10.92 0.45            
 260640855 7.12E+09 1.11E+09 1.69E+09 1.07 0.13 5891 121  2.56 0.10 -0.25 0.10 
 260655117 2.98E+09 7.34E+08 2.69E+08 1.18 0.17 6186 140  4.24 0.20  0.14 0.05 
 260655847 6.18E+09 3.01E+09 3.10E+09 0.94 0.12 5423 120  3.69 0.09            
 260658714 2.39E+09 2.00E+09 1.20E+09 1.22 0.19 6255 147  2.58 0.11 -0.06 0.05 
 260708696 3.33E+09 1.73E+09 1.43E+09 1.22 0.18 6259 129 12.10 0.59            
 261059311 3.99E+09 3.57E+09 1.95E+09 1.02 0.12 5701 103  1.58 0.05 -0.90 0.11 
 261107147 2.63E+09 1.25E+09 1.16E+09 1.09 0.14 5951 108  1.50 0.06 -0.83 0.11 
 261237085 6.43E+09 3.32E+09 3.38E+09 0.92 0.11 5338 118  3.44 0.12  0.22 0.10 
 261258146 4.58E+09 2.28E+09 1.91E+09 0.82 0.10 4985 120  0.28 0.01            
 261377762 7.54E+09 2.58E+09 1.18E+09 0.99 0.13 5612 131  1.82 0.06            
 261417533 1.36E+09 2.36E+09 5.29E+08 1.17 0.16 6149 105  1.61 0.06            
 262496649 4.00E+09 2.89E+09 1.76E+09 1.15 0.15 6096 101  9.87 0.47 -0.09 0.05 
 262609501 2.40E+09 1.85E+09 1.00E+09 1.28 0.20 6392 130  2.58 0.12            
 264173386 4.18E+09 4.31E+09 2.57E+09 0.86 0.11 5097 129  0.30 0.01            
 264173786 4.51E+09 3.99E+09 2.48E+09 0.89 0.11 5214 126  0.52 0.01            
 264221409 5.53E+09 4.15E+09 2.91E+09 0.73 0.08 4591 126  0.20 0.01            
 264222219 5.79E+09 3.36E+09 3.09E+09 0.51 0.02 3804 157  0.05 0.01            
 264248108 6.35E+09 1.45E+09 2.07E+09 1.05 0.13 5818 162  2.61 0.15            
 264248339 3.28E+09 1.64E+09 1.33E+09 1.26 0.20 6358 147  8.67 0.51            
 264248349 3.97E+09 1.07E+09 1.25E+09 1.19 0.16 6198 128  3.30 0.14            
 264250555 6.67E+09 3.07E+09 3.08E+09 0.99 0.13 5580 132  0.97 0.03            
 264253478 6.41E+09 2.95E+09 3.24E+09 0.94 0.11 5396 127  2.97 0.12            
 264298576 4.74E+09 3.14E+09 2.22E+09 1.07 0.14 5886 141  7.38 0.40            
 264299558 2.42E+09 2.50E+09 1.31E+09 1.20 0.17 6220 150  1.47 0.08            
 264302054 1.85E+09 2.89E+09 1.14E+09 1.04 0.13 5782 133  0.82 0.03            
 264302941 2.54E+09 3.81E+09 1.78E+09 1.02 0.13 5725 130  0.74 0.03            
 264392781 3.28E+09 1.26E+09 1.07E+09 1.24 0.19 6301 125  3.10 0.12            
 267542032 2.75E+09 1.56E+09 1.27E+09 1.26 0.20 6358 132  2.83 0.13            
 267544059 6.11E+09 3.08E+09 3.09E+09 0.95 0.12 5452 121  4.02 0.09            
 268055518 5.16E+09 3.22E+09 2.72E+09 1.07 0.12 5888 128 12.76 0.66            
 269594858 2.43E+09 2.82E+09 6.60E+08 1.03 0.13 5761 124  0.89 0.03            
 269595425 6.19E+09 3.93E+09 1.96E+09 0.74 0.08 4663 121  0.25 0.01            
 269596634 5.75E+09 2.90E+09 2.85E+09 1.00 0.14 5618 160  3.71 0.24            
 269660835 5.03E+09 1.28E+09 1.62E+09 1.06 0.14 5874 145  3.45 0.17            
 269660948 3.24E+09 1.41E+09 1.14E+09 1.24 0.19 6316 148  6.54 0.36            
 269663397 6.64E+09 2.08E+09 1.83E+09 1.05 0.14 5828 133  1.78 0.06            
 269697024 5.36E+09 3.65E+09 2.66E+09 1.02 0.13 5707 126  1.25 0.03            
 271574619 4.14E+09 1.48E+09 1.37E+09 1.02 0.12 5705 105  0.97 0.03 -0.01 0.05 
 271575428 6.48E+09 3.61E+09 2.98E+09 1.03 0.14 5766 119  1.95 0.08 -0.61 0.08 
 271597463 7.31E+09 1.82E+09 3.08E+09 1.02 0.13 5700 127  2.33 0.09 -0.35 0.10 
 271598242 6.81E+09 2.68E+09 3.46E+09 0.82 0.10 4961 121  0.40 0.01            
 271693199 2.29E+09 2.48E+09 1.23E+09 1.27 0.19 6367 116  1.99 0.07            
 271696207 2.92E+09 2.57E+09 1.22E+09 1.00 0.13 5641 124  0.75 0.02            
 271725395 8.85E+09 2.71E+09 3.57E+09 0.98 0.12 5555 123  1.10 0.02            
 271795905 5.58E+09 1.33E+09 2.60E+09 1.05 0.13 5825 109  1.25 0.05 -0.08 0.05 
 271797685 5.80E+09 1.55E+09 2.63E+09 1.13 0.15 6056 118  2.28 0.09 -0.23 0.05 
 271904892 6.48E+09 3.16E+09 1.00E+09 1.03 0.13 5751 110  1.73 0.06  0.17 0.05 
 271905275 5.25E+09 3.13E+09 2.27E+09 1.11 0.14 6005 104  7.04 0.28  0.13 0.05 
 271905997 3.23E+09 1.48E+09 1.05E+09 1.19 0.16 6197 111  6.77 0.30 -0.12 0.05 
 271972256 3.35E+09 1.11E+09 3.74E+08 1.20 0.17 6217 133  4.56 0.20            
 271972463 2.95E+09 1.61E+09 1.28E+09 1.19 0.16 6202 112  2.77 0.09 -0.11 0.05 
 271999509 3.33E+09 9.57E+08 8.19E+08 1.17 0.15 6151 103  5.65 0.24  0.01 0.05 
 272085437 4.89E+09 2.70E+09 1.45E+09 0.92 0.12 5338 106  0.47 0.01  0.05 0.05 
 272086940 3.98E+09 2.07E+09 1.94E+09 0.95 0.12 5438 128  0.54 0.01            
 272087189 7.34E+09 1.65E+09 2.14E+09 1.05 0.13 5837 110  2.11 0.08 -0.03 0.05 
 272129171 3.78E+09 3.12E+09 2.20E+09 0.96 0.12 5490 118  0.67 0.02            
 272188493 3.01E+09 3.58E+09 1.81E+09 1.00 0.13 5620 125  0.69 0.02            
 272189867 3.47E+09 1.14E+09 1.20E+09 1.20 0.17 6220 130  3.26 0.14            
 272235688 4.28E+09 3.20E+09 1.42E+09 0.95 0.12 5452 121  0.60 0.01            
 272286823 3.29E+09 1.70E+09 1.39E+09 1.28 0.20 6388 131 10.52 0.51            
 272322827 1.84E+09 2.19E+09 1.03E+09 1.17 0.16 6154 141  1.45 0.05 -0.03 0.05 
 272356014 5.18E+09 3.20E+09 2.72E+09 1.05 0.13 5844 128 10.17 0.41            
 272784133 3.24E+09 1.45E+09 1.18E+09 1.25 0.19 6330 125  6.75 0.37            
 272786486 4.59E+09 2.67E+09 2.37E+09 1.07 0.13 5904 129  1.46 0.04            
 275689210 4.65E+09 3.07E+09 2.05E+09 1.08 0.14 5921 128  6.05 0.21            
 275690559 5.08E+09 4.47E+09 1.26E+09 0.95 0.12 5435 122  0.79 0.02            
 275691083 3.94E+09 5.50E+08 1.24E+09 1.16 0.16 6125 128  3.57 0.12            
 275692427 3.19E+09 1.24E+09 9.15E+08 1.30 0.21 6427 137  6.08 0.42            
 276861077 3.05E+09 1.38E+09 1.92E+08 1.20 0.17 6226 136  4.25 0.19            
 276861788 1.92E+09 2.06E+09 1.19E+09 1.21 0.17 6249 122  2.09 0.07            
 276943440 4.77E+09 3.65E+09 1.90E+09 0.84 0.10 5046 119  0.38 0.01            
 277017695 5.23E+09 1.94E+09 2.06E+09 1.08 0.14 5929 143  2.16 0.09  0.02 0.05 
 277099881 2.78E+09 9.54E+08 1.20E+09 1.25 0.19 6332 117  9.33 0.44 -0.79 0.09 
 277103955 7.69E+09 3.17E+09 2.33E+09 0.74 0.09 4658 126  0.26 0.01            
 277178398 5.07E+09 3.22E+09 2.27E+09 1.13 0.15 6054 108 11.61 0.49  0.09 0.05 
 277295979 5.69E+09 2.74E+09 2.63E+09 0.99 0.13 5603 115  3.59 0.08            
 277301232 3.62E+09 1.91E+09 1.57E+09 1.18 0.17 6187 116 25.46 1.16  0.05 0.10 
 277301964 3.12E+09 2.72E+09 9.82E+08 0.92 0.12 5330 123  0.47 0.01            
 277315482 3.35E+09 1.79E+09 8.72E+08 1.16 0.16 6129 127  5.35 0.22 -0.20 0.10 
 278683641 3.84E+09 9.06E+08 1.23E+09 1.14 0.16 6095 132  3.60 0.15            
 278683844 5.68E+09 3.61E+09 2.60E+09 0.86 0.10 5130 125  0.42 0.01            
 278684349 5.62E+09 3.16E+09 2.94E+09 1.02 0.13 5733 111  9.62 0.39 -0.07 0.05 
 278729421 1.64E+09 1.50E+09 3.36E+08 1.07 0.13 5887 105  0.92 0.03 -0.19 0.05 
 278730120 3.82E+09 1.38E+09 9.12E+08 1.15 0.15 6103 109  3.31 0.12            
 278775323 2.12E+09 5.39E+09 1.13E+09 1.05 0.13 5833 103  1.22 0.05  0.09 0.05 
 278776865 4.94E+09 2.73E+09 1.57E+09 1.04 0.13 5807 110  1.15 0.04  0.03 0.05 
 278778758 5.11E+09 2.34E+08 1.42E+09 1.11 0.14 6000 107  3.83 0.16 -0.28 0.05 
 278779899 6.29E+09 3.30E+09 3.37E+09 0.53 0.02 3806 157  0.05 0.01            
 278779927 4.53E+09 2.72E+09 1.72E+09 1.12 0.14 6039 113  6.19 0.26 -0.10 0.05 
 278824264 3.08E+09 1.31E+09 1.57E+09 1.24 0.17 6311 110  2.65 0.12 -0.18 0.05 
 278824412 4.81E+09 4.84E+09 3.31E+09 0.84 0.10 5027 112  0.31 0.01  0.13 0.05 
 278861481 3.29E+09 1.67E+09 1.36E+09 1.25 0.18 6320 133  9.52 0.54            
 278861774 2.02E+09 3.34E+09 1.30E+09 0.91 0.11 5302 120  0.46 0.01 -0.64 0.05 
 278861826 3.57E+09 4.35E+08 1.00E+09 1.27 0.20 6369 131  4.73 0.23            
 278862747 3.28E+09 9.89E+08 5.85E+08 1.25 0.19 6322 128  4.89 0.23            
 278865906 2.72E+09 1.31E+09 1.48E+09 1.19 0.16 6200 115  2.57 0.10 -0.06 0.05 
 278896737 5.89E+09 2.05E+09 2.06E+09 1.08 0.14 5912 130  2.20 0.08            
 278956004 4.87E+09 3.01E+09 2.34E+09 1.13 0.15 6057 103  7.01 0.29  0.21 0.05 
 278957489 3.42E+09 1.73E+09 1.31E+09 1.17 0.15 6159 108  8.81 0.40  0.02 0.05 
 278959348 2.49E+09 2.48E+09 1.36E+09 1.20 0.17 6228 137  1.58 0.07            
 278990983 4.52E+09 3.01E+09 2.14E+09 1.14 0.15 6079 123 11.55 0.49            
 278991580 3.88E+09 4.77E+09 2.05E+09 1.07 0.14 5910 131  1.39 0.06  0.05 0.05 
 278992159 3.29E+09 1.67E+09 1.35E+09 1.24 0.18 6300 131  9.13 0.40            
 279051829 4.47E+09 2.92E+09 2.02E+09 1.13 0.15 6053 132  7.82 0.31            
 279052764 3.59E+09 1.09E+09 1.50E+09 1.17 0.16 6164 116  2.77 0.12 -0.25 0.05 
 279055830 3.77E+09 2.41E+09 1.57E+09 1.08 0.14 5936 132  1.22 0.04            
 279088392 4.14E+09 1.92E+09 1.72E+09 1.08 0.14 5911 117  1.22 0.04            
 279088395 3.34E+09 2.92E+09 1.69E+09 1.11 0.14 5997 118  1.57 0.05            
 279089408 3.37E+09 1.62E+09 1.49E+09 1.17 0.16 6157 111  2.59 0.11 -0.27 0.05 
 279157426 4.40E+09 2.76E+09 1.82E+09 1.14 0.15 6082 126  6.07 0.25            
 279157429 3.27E+09 1.19E+09 1.43E+09 1.17 0.17 6153 129  2.75 0.11            
 279160134 3.16E+09 1.15E+09 9.69E+08 1.19 0.17 6204 125  5.97 0.28 -0.17 0.05 
 279160488 4.49E+09 1.54E+09 2.30E+09 1.08 0.14 5928 138  1.32 0.05            
 279219024 3.26E+09 1.58E+09 1.27E+09 1.26 0.19 6356 128  7.75 0.36            
 279249351 2.62E+09 1.18E+09 1.06E+09 1.05 0.14 5822 149  1.32 0.04 -0.65 0.03 
 279317755 5.08E+09 1.40E+09 8.09E+08 1.08 0.14 5933 114  2.74 0.08            
 279361366 3.81E+09 4.10E+08 1.16E+09 1.18 0.16 6186 138  3.93 0.17            
 279361391 3.24E+09 1.54E+09 1.24E+09 1.27 0.20 6374 138  7.40 0.52            
 279361910 3.24E+09 1.01E+09 6.24E+08 1.21 0.17 6254 106  4.11 0.19 -0.40 0.05 
 279424577 3.24E+09 8.97E+08 8.73E+08 1.18 0.17 6173 108  5.37 0.24 -0.20 0.05 
 279425700 2.14E+09 2.52E+09 1.07E+09 1.28 0.20 6388 136  2.04 0.09            
 279431078 3.10E+09 2.35E+09 1.69E+09 1.15 0.16 6117 110  2.03 0.08 -0.22 0.05 
 279477561 3.33E+09 1.78E+09 1.48E+09 1.29 0.21 6414 136 17.87 0.82            
 279570447 5.47E+09 2.61E+09 2.51E+09 1.05 0.13 5839 130  3.77 0.13            
 279571361 7.32E+09 2.86E+09 3.48E+09 0.80 0.09 4897 128  0.56 0.02            
 279571543 4.39E+09 2.11E+09 1.73E+09 0.98 0.13 5564 131  0.75 0.02            
 279572710 4.48E+09 2.95E+09 2.19E+09 1.09 0.14 5958 102  6.14 0.25  0.24 0.05 
 279950423 2.62E+09 1.29E+09 7.76E+08 1.24 0.18 6300 133  3.23 0.15            
 279983256 3.28E+09 3.30E+09 1.53E+09 1.14 0.15 6085 131  1.71 0.05            
 280033918 6.51E+09 2.87E+09 3.28E+09 0.97 0.13 5526 137  2.86 0.14            
 280034330 4.40E+09 2.28E+09 1.60E+09 1.13 0.16 6057 204  4.71 0.43            
 280034976 7.20E+09 1.21E+09 2.01E+09 1.02 0.13 5731 141  2.18 0.10            
 280046713 3.32E+09 3.76E+09 2.00E+09 1.15 0.15 6101 128  1.24 0.04            
 280069775 6.09E+09 3.22E+09 3.15E+09 0.96 0.13 5492 257  4.33 0.58            
 280071089 3.01E+09 2.42E+09 2.00E+09 1.10 0.15 5991 145  1.31 0.06            
 280072356 2.85E+09 1.32E+09 1.17E+09 1.28 0.19 6394 123  3.19 0.14            
 280072704 5.06E+09 1.97E+09 2.12E+09 1.12 0.19 6038 271  2.75 0.37            
 280073317 4.41E+09 1.82E+09 1.33E+09 1.12 0.15 6040 149  4.21 0.22            
 280074241 4.78E+09 2.31E+09 2.64E+09 1.05 0.13 5833 132  1.31 0.05            
 280162266 2.85E+09 1.50E+09 1.05E+09 1.24 0.19 6304 129  2.85 0.12            
 281630486 5.01E+09 3.16E+09 2.37E+09 1.08 0.14 5911 110 10.64 0.43 -0.06 0.05 
 281634018 3.38E+09 3.47E+08 3.40E+08 1.22 0.19 6263 126  5.53 0.26            
 284194284 2.79E+09 1.32E+09 4.36E+08 1.22 0.18 6256 111  2.97 0.13  0.06 0.05 
 284194837 4.42E+09 1.25E+09 5.95E+08 1.09 0.14 5953 117  2.71 0.11  0.14 0.05 
 284456027 6.90E+09 3.07E+09 3.83E+09 0.71 0.08 4515 124  0.22 0.01            
 284800417 4.60E+09 1.33E+09 8.25E+08 1.11 0.14 6000 123  3.13 0.11            
 284889660 5.59E+09 2.97E+09 2.73E+09 0.99 0.13 5604 125  4.23 0.12            
 284890035 2.06E+09 2.49E+09 8.14E+08 1.20 0.16 6231 125  1.80 0.07            
 284891349 4.35E+09 1.80E+09 1.91E+09 1.06 0.13 5877 126  1.16 0.04            
 284892749 2.80E+09 1.44E+09 6.19E+08 1.23 0.19 6276 123  3.94 0.15 -0.03 0.01 
 287080092 3.40E+09 1.15E+09 1.83E+09 1.15 0.17 6114 122  2.03 0.07            
 287080187 2.35E+09 1.71E+09 5.90E+08 1.24 0.19 6305 124  2.57 0.10            
 287085647 4.80E+09 1.63E+09 6.02E+08 1.09 0.14 5953 126  2.92 0.09            
 287087262 3.31E+09 1.71E+09 1.40E+09 1.24 0.18 6313 125 11.02 0.51            
 287087576 4.50E+09 1.13E+09 1.09E+09 1.11 0.14 6003 126  3.25 0.11            
 287138053 8.98E+09 1.45E+09 3.74E+09 0.99 0.13 5600 119  1.55 0.04            
 287138942 5.96E+09 3.44E+09 2.32E+09 0.85 0.10 5093 124  0.46 0.01            
 287139493 3.31E+09 3.20E+09 1.54E+09 1.14 0.15 6078 126  1.71 0.06            
 287139950 6.53E+09 2.85E+09 3.25E+09 0.91 0.11 5289 116  2.79 0.07            
 287140180 5.62E+09 2.32E+09 2.44E+09 1.04 0.12 5779 112  3.31 0.09            
 287151447 3.47E+09 4.65E+08 8.63E+08 1.28 0.19 6384 134  4.94 0.37            
 287151570 3.23E+09 1.28E+09 1.09E+09 1.24 0.19 6314 132  3.00 0.13            
 287152045 7.96E+09 1.56E+09 2.34E+09 1.01 0.12 5698 100  2.11 0.05  0.04 0.03 
 287298304 3.91E+09 8.92E+08 8.08E+08 1.23 0.18 6287 124  3.34 0.14 -0.33 0.12 
 287329267 3.05E+09 1.27E+09 1.25E+09 1.22 0.18 6258 104 11.96 0.55 -0.34 0.05 
 287400644 4.69E+09 1.27E+09 1.39E+09 1.13 0.14 6063 130  2.46 0.11 -0.11 0.10 
 287402009 2.66E+09 1.04E+09 1.20E+09 1.29 0.20 6414 115 21.91 1.05 -0.83 0.06 
 287405060 4.26E+09 2.44E+09 1.89E+09 1.02 0.13 5707 127  0.97 0.03            
 288300554 5.45E+09 1.08E+09 1.27E+09 1.07 0.14 5884 127  2.73 0.08            
 288315686 5.99E+09 3.10E+09 3.05E+09 0.98 0.12 5554 130  4.19 0.12            
 288390174 6.59E+09 6.46E+08 2.75E+09 1.01 0.12 5692 109  1.02 0.03 -0.12 0.03 
 288405672 7.09E+09 2.01E+09 2.74E+09 1.03 0.13 5754 127  1.59 0.05            
 288405772 3.52E+09 3.34E+09 1.99E+09 1.12 0.15 6037 123  1.10 0.04            
 288514163 4.53E+09 2.49E+09 2.42E+09 1.08 0.14 5920 129  1.46 0.05            
 289539327 4.33E+09 2.40E+09 1.58E+09 1.14 0.15 6091 122  4.99 0.20            
 289539946 3.46E+09 9.89E+08 1.07E+09 1.20 0.16 6225 123  3.16 0.15            
 289540757 2.04E+09 3.80E+09 9.49E+08 1.12 0.15 6034 119  1.22 0.04            
 289569083 2.75E+09 1.20E+09 7.76E+08 1.29 0.19 6409 123  3.73 0.15            
 289570373 4.52E+09 4.23E+09 1.17E+09 0.87 0.10 5134 126  0.40 0.01            
 289571333 1.25E+09 2.34E+09 7.40E+08 1.21 0.17 6242 128  2.41 0.09            
 289572073 4.80E+09 6.97E+08 1.12E+09 1.12 0.14 6024 120  3.75 0.14            
 289580807 6.75E+09 2.72E+09 2.48E+09 0.93 0.12 5385 123  0.87 0.02            
 289581438 4.90E+09 2.65E+09 2.37E+09 0.99 0.12 5580 136  0.83 0.03            
 289581571 6.55E+09 2.48E+09 3.24E+09 0.95 0.12 5454 125  0.68 0.02            
 289582095 3.96E+09 1.35E+09 7.70E+08 1.15 0.15 6115 129  3.40 0.14            
 289582574 3.23E+09 3.32E+08 5.24E+08 1.22 0.17 6266 114  4.90 0.18            
 289582691 6.08E+09 2.89E+09 3.46E+09 0.97 0.13 5536 123  0.72 0.02            
 289589818 3.09E+09 1.15E+09 4.83E+08 1.21 0.18 6235 124  4.13 0.17            
 289590014 4.46E+09 2.88E+09 1.98E+09 1.14 0.15 6091 126  7.28 0.31            
 289590763 4.66E+09 3.49E+09 1.84E+09 0.89 0.11 5229 126  0.45 0.01            
 289621980 2.49E+09 1.20E+09 1.45E+09 1.19 0.17 6199 123  2.52 0.10  0.06 0.01 
 289622132 3.92E+09 2.51E+09 1.87E+09 1.01 0.12 5684 125  0.87 0.02            
 293220616 4.14E+09 1.58E+09 1.85E+09 1.03 0.13 5745 109  1.50 0.05 -0.43 0.05 
 293221711 6.25E+09 9.03E+08 2.51E+09 1.13 0.15 6057 104  2.32 0.10 -0.38 0.05 
 293224564 4.47E+09 1.40E+09 7.83E+08 1.12 0.15 6043 145  2.73 0.11 -0.10 0.12 
 293267910 4.26E+09 2.38E+09 2.27E+09 0.92 0.11 5338 133  1.36 0.05 -1.11 0.19 
 293269165 1.94E+09 3.01E+09 6.42E+08 1.08 0.14 5927 123  0.96 0.03            
 293270302 3.10E+09 1.03E+09 1.03E+09 1.24 0.19 6306 102  6.67 0.31 -0.37 0.05 
 293270903 8.08E+09 2.06E+08 3.94E+09 1.09 0.14 5944 127  2.35 0.09 -0.54 0.05 
 293346194 3.05E+09 1.20E+09 5.60E+08 1.20 0.17 6227 135  3.98 0.17            
 293936312 1.43E+09 1.38E+09 6.39E+08 1.09 0.14 5950 108  1.13 0.03 -0.89 0.02 
 294099086 3.82E+09 2.85E+09 1.55E+09 1.01 0.12 5694 125  0.86 0.02            
 294099852 3.59E+09 2.46E+09 1.23E+09 1.15 0.16 6111 129  6.13 0.26            
 294153481 3.44E+09 4.15E+09 1.96E+09 0.71 0.08 4498 125  0.18 0.01            
 294207756 3.22E+09 1.12E+09 9.10E+08 1.28 0.19 6396 135  5.94 0.27            
 294272049 3.52E+09 8.84E+08 1.09E+09 1.18 0.17 6186 139  3.63 0.15            
 294272254 3.31E+09 1.48E+09 1.53E+09 1.04 0.13 5810 111  1.81 0.07 -0.91 0.05 
 294272467 7.58E+09 9.38E+08 2.12E+09 1.07 0.13 5882 109  2.09 0.08 -0.10 0.05 
 294272559 4.81E+09 1.37E+09 1.71E+09 1.11 0.14 6017 114  3.31 0.21  0.18 0.05 
 294273900 2.96E+09 8.21E+08 3.55E+08 1.23 0.19 6290 234  4.37 0.19            
 294399068 7.53E+09 2.26E+09 4.93E+09 0.67 0.08 4311 121  0.14 0.01            
 294625561 2.86E+09 1.22E+09 6.23E+08 1.28 0.20 6387 110  4.44 0.21 -0.11 0.05 
 294668310 3.15E+09 1.49E+09 1.34E+09 1.20 0.18 6232 114 22.44 1.03 -0.29 0.07 
 294668993 3.90E+09 1.83E+09 1.38E+09 1.09 0.14 5947 146  5.04 0.19 -0.60 0.11 
 294670776 4.38E+09 1.92E+09 2.05E+09 1.04 0.13 5787 110  5.28 0.19 -0.62 0.11 
 294748147 3.31E+09 7.88E+08 8.77E+08 1.22 0.18 6273 114  5.71 0.26            
 294754130 3.43E+09 1.11E+09 6.21E+08 1.16 0.16 6121 110  4.36 0.20 -0.07 0.10 
 294779080 2.14E+09 3.63E+09 1.22E+09 1.09 0.14 5955 120  1.36 0.04            
 294869549 5.24E+09 3.11E+09 2.70E+09 1.04 0.14 5802 138  6.62 0.24            
 294870403 3.35E+09 1.78E+09 1.49E+09 1.19 0.16 6195 107 19.73 0.84            
 294873759 3.35E+09 1.35E+09 1.56E+09 1.05 0.14 5824 132  2.14 0.08 -1.18 0.16 
 298289830 3.65E+09 7.52E+08 1.18E+09 1.18 0.16 6169 121  3.62 0.16            
 298663873 6.23E+09 1.72E+09 2.16E+09 1.02 0.12 5739 129  2.59 0.08            
 298665129 4.80E+09 8.65E+08 1.18E+09 1.08 0.14 5937 129  3.45 0.11            
 298730627 2.82E+09 3.84E+09 1.72E+09 1.08 0.14 5930 123  1.66 0.05            
 298781653 3.12E+09 3.47E+09 1.06E+09 1.10 0.14 5980 126  1.27 0.04            
 299942685 4.67E+09 3.37E+09 1.15E+09 0.95 0.11 5445 106  0.78 0.02  0.42 0.05 
 299943844 3.16E+09 1.08E+09 5.53E+08 1.22 0.18 6267 130  4.51 0.19            
 299945808 5.14E+09 3.69E+09 2.18E+09 1.00 0.13 5642 111  0.96 0.03 -0.21 0.05 
 300033922 4.16E+09 5.12E+08 1.26E+09 1.18 0.16 6182 108  4.52 0.20 -0.43 0.05 
 300037209 2.97E+09 1.20E+09 1.23E+09 1.27 0.18 6363 132  3.30 0.16            
 300037819 6.29E+09 3.33E+09 3.41E+09 0.57 0.02 3836 157  0.06 0.01            
 300039099 5.36E+09 2.48E+09 1.90E+09 0.89 0.11 5227 121  0.46 0.01            
 300039564 6.01E+09 1.46E+09 3.44E+09 1.03 0.12 5748 100  1.27 0.04 -0.09 0.05 
 300085109 6.34E+09 3.29E+09 3.38E+09 0.98 0.12 5567 107  4.91 0.19  0.00 0.05 
 300086363 5.46E+09 3.08E+09 2.85E+09 1.06 0.13 5848 110 10.76 0.44 -0.06 0.05 
 300088321 6.71E+09 1.89E+09 2.10E+09 0.98 0.12 5544 106  2.36 0.05  0.05 0.03 
 300089393 4.82E+09 3.35E+09 2.39E+09 1.07 0.14 5893 115  6.03 0.25  0.23 0.05 
 300157969 5.79E+09 2.38E+09 3.03E+09 0.72 0.09 4546 165  0.18 0.01            
 300159675 6.67E+09 1.08E+09 1.71E+09 0.98 0.12 5552 143  1.83 0.07  0.46 0.05 
 300164042 6.14E+09 2.64E+09 3.52E+08 1.04 0.13 5811 110  1.92 0.07  0.06 0.05 
 300164610 7.44E+09 1.65E+09 1.92E+09 1.04 0.12 5793 132  2.01 0.07            
 300242735 2.79E+09 1.08E+09 3.77E+08 1.24 0.19 6311 104  4.06 0.17            
 300243406 9.34E+09 1.29E+09 4.57E+09 0.97 0.12 5519 106  1.30 0.05  0.31 0.05 
 300289744 5.04E+09 1.03E+09 1.41E+09 1.11 0.14 6013 104  2.61 0.11 -0.07 0.05 
 300290097 8.50E+09 2.26E+09 4.26E+09 0.98 0.12 5563 130  0.98 0.02            
 300290733 3.26E+09 3.35E+09 1.66E+09 1.09 0.14 5961 130  1.00 0.04            
 300323170 7.47E+09 2.13E+09 3.77E+09 0.96 0.12 5497 111  2.35 0.08 -0.05 0.05 
 300323956 4.45E+09 1.72E+09 9.10E+08 1.02 0.13 5737 107  0.99 0.04 -0.02 0.05 
 300324082 7.67E+09 2.27E+09 1.82E+09 1.02 0.13 5713 119  1.86 0.07  0.11 0.05 
 300327458 4.27E+09 2.02E+09 1.33E+09 1.13 0.15 6069 115  5.13 0.23 -0.17 0.05 
 300327924 3.31E+09 1.71E+09 1.40E+09 1.24 0.18 6302 134 10.75 0.49            
 300378596 7.68E+09 2.36E+09 2.72E+09 0.83 0.10 5010 114  0.34 0.01 -0.21 0.05 
 300380511 3.24E+09 5.11E+08 5.04E+08 1.25 0.19 6332 128  5.34 0.24            
 300381910 2.96E+09 4.27E+09 9.11E+08 1.02 0.14 5727 114  1.19 0.04  0.31 0.05 
 300382665 3.52E+09 3.18E+09 1.08E+09 1.13 0.15 6060 109  1.83 0.08  0.00 0.05 
 300383439 3.21E+09 1.30E+09 1.83E+09 1.07 0.13 5895 126  1.09 0.03            
 300384626 6.53E+09 2.86E+09 3.58E+09 0.84 0.11 5031 167  0.43 0.02  0.02 0.14 
 300442687 3.24E+09 5.07E+08 3.91E+08 1.23 0.18 6288 139  5.28 0.23            
 300442914 5.47E+09 3.55E+09 2.82E+09 1.00 0.12 5633 133  1.20 0.04            
 300443382 4.72E+09 1.50E+09 2.58E+09 0.82 0.10 4973 111  0.36 0.01  0.17 0.05 
 300443794 3.46E+09 4.16E+08 7.58E+08 1.20 0.17 6223 126  5.70 0.25            
 300444683 2.14E+09 1.90E+09 4.31E+08 1.19 0.16 6197 107  2.25 0.10 -0.22 0.05 
 300446243 1.06E+09 2.67E+09 5.22E+08 1.21 0.18 6239 110  2.42 0.11 -0.44 0.05 
 300447218 6.64E+09 3.18E+09 3.48E+09 0.66 0.08 4231 128  0.28 0.02            
 300448102 5.84E+09 3.83E+09 2.26E+09 0.85 0.11 5067 125  0.35 0.01            
 300448674 3.02E+09 3.67E+09 1.82E+09 0.87 0.11 5150 104  0.37 0.01  0.14 0.05 
 300449121 2.14E+09 2.54E+09 1.12E+09 1.17 0.16 6163 139  1.43 0.06            
 300510333 5.59E+09 3.98E+09 1.97E+09 0.91 0.11 5285 133  0.65 0.02  0.39 0.05 
 300513188 4.39E+09 2.75E+09 2.79E+09 0.86 0.11 5103 108  0.36 0.01  0.18 0.05 
 300515248 3.37E+09 1.78E+09 1.13E+09 1.15 0.16 6110 120  6.26 0.26 -0.37 0.05 
 300515837 6.75E+09 2.65E+09 2.75E+09 0.66 0.08 4241 123  0.12 0.01            
 300560526 3.33E+09 1.74E+09 1.44E+09 1.20 0.18 6232 133 12.63 0.56            
 300600556 2.62E+09 2.40E+09 1.49E+09 1.23 0.18 6290 124  1.64 0.08            
 300601006 5.17E+09 2.71E+09 1.39E+09 1.00 0.12 5652 117  0.99 0.04  0.17 0.05 
 300601548 5.76E+09 1.66E+09 2.19E+09 1.09 0.14 5949 130  2.07 0.08            
 300601639 5.26E+09 3.49E+09 2.85E+09 1.03 0.12 5739 112 11.21 0.45  0.24 0.05 
 300602132 3.33E+09 1.74E+09 1.43E+09 1.23 0.17 6282 134 12.63 0.56            
 300605866 8.24E+09 1.21E+09 2.93E+09 1.03 0.13 5772 134  1.76 0.06            
 300655891 3.38E+09 1.44E+09 1.84E+09 1.17 0.15 6158 108  2.40 0.10 -0.13 0.05 
 300656410 4.39E+09 1.30E+09 1.48E+09 1.11 0.14 6004 133  4.47 0.17            
 300657148 5.06E+09 1.32E+09 2.19E+09 1.10 0.14 5986 105  2.76 0.11  0.22 0.05 
 300703760 3.36E+09 9.32E+08 8.87E+08 1.16 0.15 6123 129  5.04 0.22            
 300704414 4.28E+09 3.30E+09 2.34E+09 0.96 0.12 5492 124  0.47 0.01            
 300708192 2.41E+09 2.31E+09 1.21E+09 1.19 0.17 6198 135  1.77 0.07            
 300710065 3.66E+09 1.39E+09 1.13E+09 1.16 0.17 6137 107  4.88 0.22 -0.18 0.05 
 300710088 2.67E+09 2.41E+09 1.64E+09 1.29 0.20 6411 129  1.82 0.08            
 300710630 3.14E+09 1.34E+09 1.15E+09 1.20 0.18 6230 113  8.05 0.38 -0.27 0.05 
 300739542 2.97E+09 9.95E+08 2.64E+08 1.19 0.18 6208 133  4.20 0.19            
 300743667 3.70E+09 2.06E+09 2.11E+09 1.10 0.14 5983 107  1.84 0.07 -0.03 0.05 
 300808472 2.48E+09 1.64E+09 1.14E+09 1.27 0.20 6378 129  2.53 0.11            
 300808527 2.29E+09 2.41E+09 1.08E+09 1.29 0.21 6419 132  2.12 0.10            
 300808995 6.00E+09 3.22E+09 3.09E+09 0.95 0.13 5426 131  4.91 0.17            
 300809119 4.16E+09 1.47E+09 1.55E+09 1.07 0.14 5907 125  1.23 0.05            
 300810618 4.34E+09 2.55E+09 1.65E+09 1.13 0.15 6060 131  5.23 0.21            
 300866979 4.55E+09 2.26E+09 1.80E+09 0.92 0.11 5337 123  0.49 0.01            
 300867750 2.49E+09 2.84E+09 1.54E+09 1.13 0.14 6066 134  1.38 0.06            
 300867814 2.61E+09 2.43E+09 1.49E+09 1.23 0.18 6287 134  1.66 0.07            
 300869946 2.53E+09 1.52E+09 1.27E+09 1.29 0.20 6416 129  2.54 0.12            
 300932883 3.03E+09 1.21E+09 1.17E+09 1.28 0.19 6394 117  9.30 0.45 -0.39 0.05 
 300938300 5.97E+09 3.17E+09 3.15E+09 0.99 0.12 5585 116  4.80 0.19  0.20 0.06 
 300939511 3.29E+09 3.57E+09 1.79E+09 1.12 0.15 6030 128  0.90 0.04            
 300970772 6.75E+09 2.62E+09 3.30E+09 0.97 0.13 5536 124  2.62 0.08            
 306470049 2.26E+09 2.39E+09 1.05E+09 1.29 0.21 6412 131  2.15 0.10            
 306470369 8.69E+09 8.90E+08 2.55E+09 1.02 0.13 5721 129  1.94 0.05            
 306471461 6.99E+09 2.64E+09 3.55E+09 1.00 0.13 5627 122  1.29 0.03            
 306509308 9.71E+09 1.16E+09 4.41E+09 0.96 0.12 5468 128  1.36 0.03            
 306511307 5.03E+09 2.06E+08 2.27E+09 1.26 0.19 6340 130  3.81 0.17            
 306512813 7.70E+09 1.38E+09 1.88E+09 1.04 0.13 5803 102  1.99 0.05 -0.05 0.05 
 306573721 5.93E+09 4.22E+09 3.26E+09 0.94 0.12 5409 127  0.69 0.02            
 306631299 7.05E+09 1.47E+09 2.22E+09 1.06 0.13 5876 126  2.03 0.08            
 306631977 2.23E+09 1.68E+09 1.56E+09 1.12 0.15 6037 129  1.36 0.05            
 306635397 4.73E+09 3.76E+09 2.62E+09 0.79 0.09 4858 129  0.22 0.01            
 306665596 5.37E+09 1.90E+09 2.50E+09 1.04 0.13 5782 123  2.24 0.10 -0.53 0.05 
 306668068 2.80E+09 2.04E+09 1.88E+09 1.18 0.17 6182 117  2.07 0.07  0.32 0.05 
 306737452 5.49E+09 2.58E+09 2.52E+09 1.05 0.14 5832 132  3.70 0.14            
 306740034 3.25E+09 1.52E+09 1.22E+09 1.26 0.20 6343 124  7.18 0.34            
 306741882 2.84E+09 2.37E+09 1.62E+09 1.28 0.20 6383 129  1.70 0.08            
 307956620 5.65E+09 2.83E+09 2.66E+09 1.01 0.13 5696 123  3.81 0.11            
 307957013 4.95E+09 1.45E+09 2.23E+09 0.97 0.12 5511 124  0.61 0.01            
 307957728 3.33E+09 1.76E+09 1.46E+09 1.26 0.19 6345 138 14.72 0.61            
 307958020 7.83E+09 1.65E+09 4.07E+09 0.96 0.12 5490 148  2.05 0.05  0.24 0.01 
 307983724 4.52E+09 1.85E+09 5.62E+08 1.10 0.15 5985 128  2.69 0.09            
 307983881 3.35E+09 1.79E+09 1.49E+09 1.20 0.17 6215 116 19.76 0.68            
 307984785 3.76E+09 2.12E+09 1.60E+09 1.05 0.13 5829 121  1.07 0.03            
 309615768 3.26E+09 1.49E+09 1.20E+09 1.23 0.18 6283 134  6.92 0.31            
 309616407 4.37E+09 1.74E+09 1.47E+09 1.08 0.13 5915 118  3.76 0.15 -0.34 0.09 
 309616776 5.70E+09 1.65E+09 2.64E+09 1.13 0.15 6055 122  2.21 0.09 -0.27 0.10 
 309617612 4.27E+09 2.44E+09 1.61E+09 1.11 0.14 6018 103  6.45 0.28 -0.25 0.10 
 309657808 5.61E+09 2.93E+09 2.71E+09 1.02 0.13 5732 137  4.12 0.15            
 309658086 3.75E+09 8.10E+08 9.82E+08 1.19 0.16 6208 106  4.68 0.20 -0.31 0.10 
 309659145 6.94E+09 5.83E+08 2.72E+09 1.10 0.14 5974 132  2.10 0.08 -0.29 0.10 
 309700725 7.45E+09 2.28E+09 4.19E+09 0.98 0.12 5542 124  1.17 0.04            
 309755442 1.73E+09 1.31E+09 9.22E+08 1.17 0.17 6155 122  2.12 0.09 -0.75 0.12 
 311234001 2.65E+09 1.50E+09 1.33E+09 1.28 0.20 6387 131  2.96 0.12            
 320323396 3.53E+09 9.44E+08 7.63E+08 1.16 0.16 6140 126  4.76 0.21            
 320323695 3.43E+09 1.79E+09 1.70E+09 1.13 0.15 6047 120  1.84 0.06            
 320473367 2.01E+09 1.48E+09 6.67E+08 1.13 0.15 6055 140  1.33 0.05 -0.52 0.01 
 320498138 4.20E+09 2.26E+09 2.57E+09 1.05 0.13 5837 122  1.22 0.03            
 320506401 5.12E+09 4.77E+08 1.16E+09 1.09 0.14 5953 136  3.54 0.14            
 326209178 4.45E+09 2.80E+09 1.90E+09 1.10 0.14 5973 119  6.22 0.25            
 329153865 4.49E+09 2.83E+09 2.20E+09 1.00 0.13 5646 130  0.90 0.03            
 329173402 6.39E+09 2.91E+09 3.28E+09 0.94 0.11 5416 106  3.48 0.11 -0.13 0.01 
 329173590 2.86E+09 1.67E+09 1.82E+09 1.17 0.16 6166 122  2.31 0.09            
 329173835 6.94E+09 1.59E+08 2.77E+09 0.95 0.12 5453 125  0.73 0.02 -0.38 0.01 
 329247110 7.95E+09 2.33E+09 3.74E+09 0.93 0.11 5367 130  1.02 0.03            
 329248925 3.06E+09 9.32E+08 7.31E+08 1.29 0.21 6422 123  4.38 0.19            
 329248962 3.27E+09 1.14E+09 1.05E+09 1.22 0.17 6259 129  5.98 0.51            
 329249115 7.61E+09 2.42E+09 2.70E+09 1.00 0.12 5626 125  1.48 0.04            
 329250464 2.40E+09 3.86E+09 1.00E+09 1.14 0.16 6086 127  1.34 0.05            
 329250735 4.25E+09 1.99E+09 9.79E+08 1.12 0.15 6037 123  2.42 0.07            
 332476541 3.30E+09 1.58E+09 1.28E+09 1.18 0.17 6179 133  7.53 0.40            
 332501882 5.77E+09 2.36E+09 2.74E+09 1.05 0.13 5841 130  3.19 0.29            
 332502985 6.10E+09 2.13E+09 2.61E+09 1.05 0.13 5837 126  1.54 0.05            
 332504057 3.33E+09 1.34E+09 1.28E+09 1.25 0.19 6323 107  6.25 0.28  0.28 0.02 
 332504156 5.52E+09 2.50E+09 2.49E+09 1.04 0.13 5780 120  3.57 0.10            
 332504605 3.30E+09 1.72E+09 1.41E+09 1.28 0.20 6398 129 11.38 0.48            
 334678134 3.17E+09 1.21E+09 5.46E+08 1.27 0.19 6374 131  6.10 0.26            
 334753785 4.24E+09 3.01E+09 2.78E+09 1.02 0.13 5725 132  1.06 0.03            
 334779551 3.08E+09 1.28E+09 8.07E+08 1.20 0.18 6210 126  3.42 0.12            
 334779869 3.30E+09 2.86E+09 1.74E+09 1.11 0.14 5996 127  1.59 0.06            
 334780068 6.01E+09 3.57E+09 3.14E+09 0.77 0.09 4760 118  0.28 0.01            
 334780234 3.21E+09 1.28E+09 9.96E+08 1.29 0.19 6410 123  6.23 0.25            
 334780364 6.19E+09 3.03E+09 3.12E+09 0.93 0.12 5357 121  3.64 0.09            
 334832268 3.28E+09 1.15E+09 8.57E+08 1.20 0.17 6216 127  3.08 0.12            
 336009064 4.73E+09 1.06E+09 1.00E+09 1.13 0.15 6068 145  3.36 0.17            
 341815080 7.27E+09 1.48E+09 2.43E+09 1.01 0.13 5674 129  2.13 0.06            
 341815814 4.53E+09 3.03E+09 2.17E+09 1.15 0.15 6100 125 13.28 0.56            
 341816845 6.18E+09 3.03E+09 3.12E+09 0.93 0.12 5373 126  3.66 0.09            
 341817584 3.31E+09 3.04E+08 4.62E+08 1.24 0.19 6298 130  5.46 0.22            
 341818047 4.55E+09 3.05E+09 2.19E+09 1.12 0.14 6027 130 15.31 0.62            
 341818091 2.09E+09 1.77E+09 1.01E+09 1.28 0.20 6386 124  2.38 0.09            
 341818238 4.01E+09 1.32E+09 8.86E+08 1.17 0.16 6145 132  3.24 0.12            
 341839461 9.15E+09 1.37E+09 4.22E+09 0.96 0.12 5498 120  1.28 0.03            
 341871836 7.51E+09 2.44E+09 1.30E+09 1.01 0.13 5665 136  1.77 0.05            
 341872070 3.74E+09 6.24E+08 9.33E+08 1.26 0.19 6351 128  4.97 0.21            
 348839116 4.52E+09 2.98E+09 2.11E+09 1.11 0.14 6003 133  9.81 0.42            
 348839374 3.30E+09 1.67E+09 1.36E+09 1.21 0.17 6247 135  9.22 0.41            
 348839459 4.35E+09 2.66E+09 2.23E+09 1.09 0.13 5962 115  1.57 0.06 -0.06 0.05 
 348839788 6.23E+09 3.32E+09 3.37E+09 0.55 0.02 3797 157  0.06 0.01            
 348895887 3.76E+09 3.03E+09 2.24E+09 0.98 0.13 5569 132  0.64 0.02            
 348896634 3.25E+09 6.70E+08 9.03E+08 1.25 0.18 6318 109  5.63 0.26 -0.32 0.05 
 348897766 3.01E+09 6.48E+08 6.22E+08 1.22 0.18 6272 123  4.39 0.20 -0.87 0.05 
 348956945 4.71E+09 7.37E+08 8.97E+08 1.09 0.14 5946 133  3.45 0.14            
 348957793 4.29E+09 4.03E+09 1.90E+09 1.02 0.13 5713 104  1.05 0.04 -0.34 0.05 
 348958418 3.21E+09 1.10E+09 5.11E+08 1.20 0.16 6213 115  4.19 0.18 -0.10 0.05 
 348959695 3.07E+09 9.93E+08 1.14E+09 1.20 0.17 6218 113  7.13 0.32 -0.45 0.05 
 348962751 3.15E+09 1.48E+09 1.15E+09 1.28 0.20 6401  96  8.34 0.40 -0.19 0.05 
 348992408 2.66E+09 1.53E+09 5.92E+08 1.25 0.18 6325 139  3.48 0.16            
 348992696 6.22E+09 3.33E+09 3.27E+09 0.92 0.12 5331 109  3.68 0.13  0.27 0.05 
 348993084 2.29E+09 2.53E+09 7.41E+08 0.92 0.12 5324 103  0.46 0.01 -0.09 0.05 
 348993992 2.41E+09 1.74E+09 1.31E+09 1.28 0.20 6382 132  2.64 0.12            
 348996026 4.03E+09 2.18E+09 8.82E+08 1.13 0.14 6056 107  2.00 0.08  0.00 0.05 
 348998165 2.48E+09 2.43E+09 1.45E+09 1.22 0.18 6263 131  1.65 0.07            
 349055915 4.75E+09 3.23E+09 2.33E+09 1.08 0.14 5913 125 12.61 0.56            
 349057812 2.19E+09 1.68E+09 9.95E+08 1.21 0.19 6250 131  2.67 0.17            
 349057976 3.61E+09 1.86E+09 1.50E+09 1.13 0.15 6056 130  8.93 0.40 -0.53 0.05 
 349061718 2.99E+09 3.81E+09 1.81E+09 1.15 0.16 6100 130  1.27 0.05            
 349091511 3.55E+09 1.81E+09 1.40E+09 1.27 0.20 6371 106  8.67 0.40  0.10 0.05 
 349092937 6.28E+09 1.05E+09 1.28E+09 1.07 0.13 5885 129  2.65 0.10            
 349095214 7.02E+09 4.56E+08 1.01E+09 1.04 0.13 5784 136  2.41 0.09            
 349152048 2.40E+09 1.72E+09 1.28E+09 1.29 0.21 6413 131  2.85 0.13            
 349154160 3.99E+09 1.66E+09 1.55E+09 1.04 0.13 5809 103  1.06 0.03            
 349155285 7.71E+09 2.83E+09 4.07E+09 0.69 0.09 4384 147  0.14 0.01            
 349156098 4.20E+09 2.90E+09 3.29E+09 1.01 0.13 5661 114  1.09 0.04  0.02 0.05 
 349191590 7.26E+09 1.76E+09 1.40E+09 1.03 0.13 5752 130  2.20 0.08            
 349194688 6.06E+09 3.58E+09 1.97E+09 0.69 0.08 4420 115  0.22 0.01            
 349273158 7.16E+09 1.42E+09 1.30E+09 1.03 0.13 5758 124  2.23 0.06            
 349273907 2.37E+09 2.17E+09 1.20E+09 1.20 0.17 6217 116  2.18 0.08            
 349274787 7.71E+09 1.83E+09 3.02E+09 0.98 0.13 5546 129  1.00 0.05            
 349275562 2.68E+09 2.97E+09 1.23E+09 1.11 0.15 6006 138  1.49 0.06            
 349304574 3.91E+09 4.62E+09 1.88E+09 0.96 0.13 5486 104  0.65 0.01  0.00 0.05 
 349306470 2.33E+09 3.10E+09 1.33E+09 1.01 0.13 5671 112  0.71 0.02 -0.37 0.05 
 349311206 5.46E+09 3.22E+09 2.84E+09 1.02 0.13 5728 130  7.27 0.27            
 349311315 3.20E+09 1.27E+09 9.11E+08 1.19 0.18 6208 112  6.02 0.27 -0.10 0.05 
 349371819 3.77E+09 2.84E+09 1.13E+09 1.15 0.17 6118 110  5.73 0.25  0.15 0.05 
 349376264 3.23E+09 4.54E+08 7.25E+08 1.25 0.19 6331 148  5.40 0.27 -0.34 0.05 
 349407403 5.21E+09 3.26E+09 2.39E+09 1.08 0.13 5937 108  5.21 0.22  0.20 0.05 
 349409144 4.23E+09 1.47E+09 5.18E+08 1.13 0.15 6062 135  3.31 0.14            
 349412213 2.80E+09 2.41E+09 1.58E+09 1.26 0.19 6356 130  1.67 0.07            
 349413295 3.72E+09 2.45E+09 1.72E+09 1.10 0.14 5983 121  1.88 0.07            
 349485031 2.79E+09 3.87E+09 1.56E+09 1.15 0.16 6101 117  1.32 0.04            
 349519164 3.14E+09 1.46E+09 1.30E+09 1.24 0.18 6318 107 15.09 0.74 -0.23 0.05 
 349569619 2.27E+09 2.21E+09 1.35E+09 1.19 0.17 6195 134  2.33 0.10            
 349576406 3.29E+09 1.24E+09 7.15E+08 1.22 0.17 6275 106  3.23 0.14 -0.13 0.05 
 349642928 3.89E+09 2.95E+09 1.73E+09 1.16 0.17 6122 135 10.81 0.49            
 349644592 7.44E+09 1.13E+09 3.11E+09 1.05 0.13 5812 102  1.60 0.06 -0.15 0.05 
 349647797 3.34E+09 7.88E+08 7.95E+08 1.19 0.17 6189 132  4.87 0.20            
 349677222 3.21E+09 1.32E+09 1.03E+09 1.29 0.19 6417 130  6.32 0.29            
 349677687 1.96E+09 2.25E+09 9.56E+08 1.25 0.20 6330 129  2.36 0.10            
 349679418 3.29E+09 1.64E+09 1.32E+09 1.23 0.18 6277 108  8.49 0.37            
 349681131 3.00E+09 1.31E+09 1.29E+09 1.25 0.20 6336 130  3.07 0.14            
 349681964 3.09E+09 3.59E+08 1.55E+08 1.19 0.16 6205 128  4.38 0.19            
 349764296 4.54E+09 3.00E+09 2.21E+09 1.12 0.14 6026 134 22.79 2.54            
 349765331 2.91E+09 1.45E+09 7.41E+08 1.22 0.18 6276 111  2.80 0.12 -0.04 0.05 
 349765571 6.24E+09 2.60E+09 4.14E+09 0.88 0.11 5201 141  0.51 0.01            
 349766265 4.07E+09 2.59E+09 2.94E+09 0.97 0.12 5529 103  0.64 0.01            
 349786918 4.81E+09 1.42E+09 1.14E+09 1.12 0.15 6025 130  3.01 0.12            
 349833322 2.28E+09 1.13E+09 1.29E+09 1.22 0.19 6270 127  2.19 0.10            
 349833420 1.64E+09 2.79E+09 1.03E+09 1.27 0.20 6363 134  1.86 0.08            
 349965094 7.23E+09 1.43E+09 1.92E+09 1.06 0.13 5852 130  2.16 0.08            
 349966449 3.34E+09 1.74E+09 1.43E+09 1.18 0.17 6182 134 12.30 0.52            
 349971680 3.10E+09 3.15E+09 1.42E+09 1.14 0.15 6074 126  1.64 0.07            
 349972562 5.63E+09 2.92E+09 2.73E+09 1.00 0.13 5638 133  4.03 0.14            
 349973650 3.64E+09 1.17E+09 1.53E+09 1.03 0.13 5748 108  1.15 0.05 -0.36 0.05 
 350027679 4.56E+09 2.51E+09 2.91E+09 0.84 0.10 5038 121  0.40 0.01            
 350144197 3.18E+09 1.18E+09 1.05E+09 1.17 0.16 6155 110  6.36 0.28 -0.27 0.05 
 350146388 3.47E+09 3.33E+09 1.96E+09 1.12 0.14 6023 135  1.08 0.04            
 350182080 2.36E+09 1.55E+09 1.36E+09 1.17 0.17 6145 112  2.02 0.09 -0.27 0.05 
 350295781 3.52E+09 6.31E+08 8.51E+08 1.24 0.18 6304 135  4.65 0.22            
 350296863 5.90E+09 1.96E+09 1.84E+09 1.05 0.13 5818 121  2.95 0.11 -0.17 0.09 
 350298948 3.23E+09 1.22E+09 9.47E+08 1.00 0.12 5644  97  0.80 0.03  0.04 0.05 
 350299588 3.29E+09 1.15E+09 5.39E+08 1.16 0.16 6128 133  4.41 0.18            
 350331962 5.12E+09 1.42E+09 1.80E+09 1.13 0.15 6064 120  3.23 0.15 -0.45 0.12 
 350333499 3.32E+09 1.76E+09 1.45E+09 1.28 0.21 6388 134 14.87 0.72            
 350334901 6.68E+09 2.32E+09 2.96E+09 1.02 0.13 5714 105  1.43 0.05 -0.24 0.05 
 350336132 4.57E+09 2.85E+09 2.61E+09 0.83 0.10 4990 123  0.31 0.01            
 350336617 6.77E+09 1.98E+09 2.68E+09 1.00 0.13 5632 127  2.27 0.08            
 350342848 6.23E+09 2.43E+08 1.01E+09 1.06 0.13 5874 128  2.83 0.11            
 350343101 3.79E+09 2.04E+09 1.39E+09 1.12 0.15 6032 122  7.25 0.31 -0.52 0.09 
 350345393 3.03E+09 2.73E+09 1.12E+09 1.16 0.17 6121 141  1.50 0.06            
 350430801 6.37E+09 1.31E+09 2.31E+09 1.10 0.15 5990 128  2.62 0.11 -0.50 0.08 
 350431335 5.30E+09 3.00E+09 2.66E+09 1.04 0.13 5796 132  5.29 0.19            
 350433272 3.88E+09 2.17E+08 9.96E+08 1.24 0.20 6315 123  4.58 0.21 -0.24 0.12 
 350442619 6.44E+09 2.54E+09 2.84E+09 1.03 0.13 5745 103  2.98 0.11  0.08 0.06 
 350446400 3.74E+09 2.07E+09 1.67E+09 1.08 0.13 5927 126  9.81 0.36 -0.55 0.07 
 350477830 3.71E+09 7.33E+08 2.94E+08 1.13 0.15 6063 112  3.19 0.13  0.02 0.05 
 350478528 5.76E+09 2.67E+09 2.65E+09 1.01 0.13 5671 131  3.43 0.11            
 350478835 2.86E+09 9.65E+08 2.20E+08 1.22 0.17 6271 112  4.20 0.19 -0.07 0.05 
 350480377 6.52E+09 3.60E+09 2.98E+09 1.03 0.13 5761 122  1.96 0.07 -0.62 0.07 
 350480893 4.84E+09 1.67E+09 1.38E+09 1.11 0.13 6022 113  3.06 0.13  0.19 0.10 
 350481129 3.26E+09 1.23E+09 9.53E+08 1.24 0.19 6306 117  3.50 0.16 -0.10 0.05 
 350518530 3.30E+09 1.69E+09 1.37E+09 1.23 0.18 6283 129  9.76 0.43            
 350520323 4.56E+09 2.20E+09 2.20E+09 1.01 0.12 5665 133  4.74 0.18 -1.37 0.18 
 350520348 7.44E+09 2.65E+09 4.25E+09 0.84 0.10 5032 124  0.47 0.01            
 350520509 6.61E+09 6.67E+08 1.41E+09 1.06 0.14 5850 119  2.43 0.09  0.01 0.05 
 350522060 7.47E+09 2.53E+09 5.59E+09 0.98 0.12 5574 110  0.93 0.03  0.36 0.05 
 350522197 7.17E+09 2.86E+09 3.42E+09 0.79 0.10 4845 127  0.53 0.02            
 350560674 2.94E+09 8.40E+08 1.23E+09 1.19 0.16 6191 100  2.79 0.12  0.05 0.05 
 350560959 5.25E+09 3.10E+09 2.71E+09 1.05 0.12 5813 124  6.62 0.27            
 350561808 3.25E+09 8.27E+08 8.58E+08 1.19 0.17 6204 111  5.23 0.28 -0.37 0.05 
 350562028 7.60E+09 1.70E+09 2.38E+09 1.04 0.13 5785  97  1.74 0.06 -0.02 0.05 
 350562095 5.79E+09 2.98E+09 2.76E+09 0.97 0.12 5526 111  2.58 0.09 -1.34 0.12 
 350563576 2.79E+09 2.48E+09 1.81E+09 1.28 0.19 6382 121  2.11 0.08  0.01 0.10 
 350581003 2.55E+09 3.12E+09 7.07E+08 0.93 0.12 5383 122  0.49 0.01            
 350582439 2.82E+09 3.46E+09 1.12E+09 1.02 0.12 5700 133  0.79 0.03            
 350582771 5.45E+09 3.25E+09 2.85E+09 1.02 0.13 5734 127  8.33 0.32            
 350584814 3.53E+09 1.85E+09 1.45E+09 1.21 0.18 6239 115 13.37 0.69  0.04 0.05 
 350585031 3.26E+09 1.45E+09 1.17E+09 1.22 0.18 6266 128  6.70 0.29            
 350622878 3.02E+09 1.30E+09 1.28E+09 1.28 0.19 6391 118 16.22 0.96 -0.36 0.10 
 350623126 5.95E+09 3.26E+09 3.07E+09 0.96 0.12 5468 127  5.65 0.18            
 350652586 2.34E+09 2.04E+09 1.37E+09 1.17 0.15 6161 131  1.98 0.08            
 350654290 5.25E+09 3.37E+09 2.11E+09 0.89 0.11 5208 122  0.45 0.01            
 350655914 8.21E+09 1.15E+09 3.96E+09 0.98 0.12 5551 127  0.87 0.03            
 350709221 4.63E+09 2.61E+09 1.54E+09 1.11 0.15 6000 122  4.04 0.18  0.25 0.12 
 350711249 3.26E+09 8.65E+08 7.67E+08 1.28 0.20 6387 137  5.65 0.26            
 350712741 4.78E+09 2.99E+09 2.17E+09 1.11 0.14 6003 127 12.92 0.56 -0.09 0.12 
 350715996 8.01E+09 3.44E+09 4.61E+09 0.76 0.09 4740 126  0.31 0.01            
 350740740 2.11E+09 3.64E+09 1.23E+09 1.01 0.13 5680 108  0.74 0.02            
 350743723 3.42E+09 1.73E+09 1.19E+09 1.19 0.17 6197 116  6.96 0.30  0.02 0.10 
 350744293 3.50E+09 1.82E+09 1.42E+09 1.21 0.18 6251 144 11.08 0.49  0.00 0.12 
 350744678 1.82E+09 1.68E+09 1.28E+09 1.22 0.18 6262 122  2.05 0.07            
 350763936 3.31E+09 1.56E+09 1.07E+09 1.20 0.17 6222 117  6.55 0.28 -0.05 0.10 
 350764082 4.85E+09 3.92E+09 2.30E+09 0.98 0.12 5541 120  1.89 0.07 -0.98 0.08 
 350764186 3.04E+09 1.52E+09 1.13E+09 1.18 0.16 6170 100  2.85 0.09            
 350764483 4.52E+09 1.59E+09 2.05E+09 1.14 0.15 6085 121  3.75 0.19 -0.77 0.09 
 350767303 5.21E+09 2.29E+09 2.44E+09 1.00 0.13 5658 122  3.40 0.12 -0.90 0.07 
 350821292 6.03E+09 2.86E+09 2.35E+09 0.99 0.12 5607 130  0.97 0.03            
 350821761 6.24E+09 2.62E+09 2.54E+09 1.02 0.12 5709 128  3.08 0.12 -0.01 0.10 
 350822079 3.28E+09 3.36E+09 1.55E+09 1.10 0.14 5972 136  1.52 0.06            
 350824257 6.16E+09 1.65E+09 1.71E+09 1.05 0.13 5830 117  2.76 0.10 -0.10 0.10 
 350825312 4.49E+09 6.55E+08 1.22E+09 1.14 0.15 6095 138  4.36 0.18            
 350841387 5.81E+09 3.78E+09 2.80E+09 0.91 0.11 5288 123  1.26 0.03 -0.39 0.10 
 350844714 1.04E+09 1.98E+09 5.92E+08 1.04 0.13 5805 103  0.79 0.02 -0.37 0.05 
 350857661 3.22E+09 9.57E+08 5.20E+08 1.24 0.18 6305 131  5.00 0.31            
 350860764 2.92E+09 7.95E+08 1.53E+08 1.21 0.18 6247 133  4.23 0.19            
 350860869 5.14E+09 3.26E+09 2.72E+09 1.05 0.13 5843 130 17.49 0.80            
 350862394 3.52E+09 2.61E+09 1.49E+09 0.95 0.12 5434 126  0.55 0.01            
 350933263 5.16E+09 2.07E+09 2.65E+09 0.98 0.12 5555 131  0.79 0.03            
 350933865 4.15E+09 2.45E+09 1.66E+09 1.08 0.14 5922 118  6.81 0.28 -0.33 0.09 
 353779445 2.37E+09 3.31E+09 1.53E+09 1.13 0.14 6057 129  1.37 0.05            
 353782280 3.92E+09 1.91E+09 2.18E+09 1.13 0.15 6065 129  1.77 0.06            
 353782445 2.48E+09 1.87E+09 1.89E+09 1.17 0.17 6155 123  2.31 0.08            
 353783589 5.83E+09 2.07E+09 2.17E+09 1.08 0.14 5913 126  2.15 0.07            
 353807236 2.31E+09 2.53E+09 1.37E+09 1.27 0.19 6376 103  2.31 0.09  0.04 0.01 
 353807883 2.48E+09 2.52E+09 1.37E+09 1.22 0.18 6270 133  1.44 0.06            
 353808368 4.46E+09 1.74E+09 8.49E+08 1.10 0.14 5968 125  2.35 0.08            
 353818863 5.13E+09 2.49E+09 9.42E+08 1.11 0.14 6003 106  2.16 0.07 -0.14 0.01 
 353855033 3.40E+09 1.74E+09 1.33E+09 1.23 0.18 6281 104  9.39 0.43  0.00 0.03 
 353855166 4.51E+09 3.84E+09 2.55E+09 0.90 0.11 5259 123  0.40 0.01            
 353855388 3.31E+09 6.93E+08 7.76E+08 1.19 0.16 6196 121  5.01 0.17            
 353871287 3.36E+09 1.80E+09 1.51E+09 1.18 0.17 6170 116 23.31 0.92            
 353895752 2.40E+09 1.72E+09 7.81E+07 1.21 0.18 6243 128  3.48 0.14            
 353895896 1.46E+09 1.95E+09 1.02E+09 1.22 0.17 6264 107  2.06 0.08 -0.14 0.01 
 353896754 6.27E+09 1.55E+09 2.00E+09 1.04 0.13 5789 125  2.61 0.08            
 353896872 2.38E+09 1.79E+09 1.29E+09 1.16 0.16 6124 100  1.95 0.06            
 353897394 5.86E+09 2.32E+09 2.14E+09 1.01 0.13 5678 133  2.57 0.07  0.38 0.02 
 353897791 5.75E+09 3.33E+09 3.09E+09 1.01 0.13 5679  98 10.01 0.24  0.22 0.10 
 353897928 3.24E+09 1.49E+09 1.18E+09 1.27 0.18 6371 129  6.97 0.29            
 353933706 3.10E+09 3.05E+09 1.70E+09 1.16 0.16 6128 126  1.63 0.06            
 353935151 4.60E+09 5.06E+09 3.02E+09 0.82 0.10 4982 124  0.33 0.01            
 353937626 7.94E+09 2.16E+09 4.00E+09 0.90 0.11 5244 126  1.09 0.03            
 353937655 3.31E+09 9.33E+08 9.44E+08 1.21 0.18 6251 128  5.84 0.22            
 353939521 3.28E+09 5.96E+08 6.85E+08 1.27 0.20 6367 128  5.58 0.22            
 353988053 3.77E+09 2.18E+09 1.42E+09 1.15 0.16 6102 130  2.91 0.10            
 353989620 3.45E+09 2.74E+08 9.95E+08 1.22 0.18 6271 121  3.77 0.14            
 353991354 3.79E+09 3.33E+09 1.83E+09 0.77 0.09 4766 124  0.23 0.01            
 353993248 6.39E+09 2.45E+09 2.75E+09 1.07 0.13 5893 106  2.98 0.09  0.06 0.01 
 356015058 2.44E+09 3.43E+09 6.63E+08 1.02 0.13 5725 108  0.79 0.02            
 356015361 6.03E+09 2.32E+09 2.60E+09 0.98 0.12 5570 125  2.86 0.08            
 356015617 8.25E+09 2.64E+09 4.00E+09 0.86 0.10 5109 128  0.63 0.02            
 356056062 3.94E+09 2.42E+09 2.46E+09 1.07 0.13 5880 110  1.30 0.04            
 356086615 3.74E+09 1.23E+09 1.07E+09 1.14 0.16 6094 121  4.05 0.14            
 356087112 3.25E+09 1.48E+09 1.18E+09 1.28 0.20 6387 121  3.52 0.13            
 356107893 2.66E+09 1.44E+09 9.04E+08 1.22 0.19 6271 129  2.71 0.12            
 356109662 2.43E+09 2.09E+09 1.28E+09 1.18 0.17 6178 127  2.27 0.09            
 356111025 2.96E+09 2.61E+09 1.54E+09 1.16 0.17 6127 126  2.04 0.07            
 356700577 3.12E+09 8.93E+08 4.39E+08 1.23 0.18 6292 122  4.70 0.18            
 356735373 3.41E+09 1.17E+09 6.49E+08 1.15 0.17 6111 124  4.54 0.17            
 356735701 2.99E+09 1.50E+09 1.04E+09 1.28 0.20 6384 123  3.41 0.15            
 356735835 2.66E+09 3.26E+09 1.31E+09 1.14 0.15 6092 129  1.59 0.06            
 356785161 3.32E+09 1.76E+09 1.46E+09 1.29 0.20 6404 125 15.39 0.66            
 356787356 4.54E+09 2.73E+09 1.68E+09 1.09 0.14 5949 122  4.61 0.15            
 356788124 6.43E+09 1.91E+09 2.72E+09 1.05 0.13 5828 126  1.58 0.05            
 356820610 5.85E+09 2.50E+09 2.57E+09 1.02 0.13 5710 138  3.20 0.10            
 356868791 2.93E+09 8.77E+08 2.08E+08 1.20 0.17 6212 127  4.20 0.15            
 356869021 5.78E+09 3.37E+09 2.34E+09 0.79 0.09 4847 126  0.34 0.01            
 356890981 3.18E+09 1.16E+09 7.35E+08 1.29 0.20 6419 125  6.01 0.24            
 356891386 3.30E+09 6.21E+08 7.19E+08 1.19 0.16 6195 128  5.42 0.20            
 356893643 3.29E+09 1.24E+09 1.09E+09 1.22 0.17 6262 125  3.16 0.12            
 356894414 3.21E+09 7.50E+08 7.05E+08 1.29 0.20 6407 122  5.50 0.22            
 356896550 4.75E+09 3.26E+09 2.35E+09 1.08 0.13 5926 119 15.47 0.56            
 356916118 3.28E+09 1.55E+09 1.24E+09 1.17 0.17 6162 129  7.22 0.27            
 356916128 6.93E+09 1.69E+09 2.42E+09 1.01 0.13 5677 128  2.25 0.06            
 356916207 1.77E+09 3.79E+09 7.37E+08 1.09 0.13 5957 127  1.38 0.04            
 356918676 3.86E+09 4.76E+08 1.12E+09 1.28 0.21 6394 123  4.77 0.21            
 356918880 5.26E+09 3.09E+09 2.69E+09 1.04 0.13 5782 127  6.26 0.20            
 356920080 7.00E+09 1.56E+09 1.64E+09 1.07 0.13 5882 124  2.26 0.07            
 356979621 5.86E+09 2.73E+09 2.13E+09 1.02 0.12 5727 101  1.10 0.03 -0.07 0.02 
 356980226 3.31E+09 3.02E+08 1.48E+08 1.22 0.18 6270 134  5.40 0.25            
 356981123 3.75E+09 1.17E+09 1.09E+09 1.19 0.18 6205 127  3.21 0.12            
 357031675 6.75E+09 1.71E+09 1.23E+09 1.06 0.13 5870 128  2.25 0.07            
 357033493 3.09E+09 5.44E+08 3.48E+08 1.27 0.20 6366 125  5.29 0.20            
 357035978 2.51E+09 2.85E+09 9.28E+08 1.05 0.13 5818 125  0.89 0.03            
 357045197 8.48E+09 6.46E+08 2.75E+09 0.67 0.08 4281 122  0.14 0.01            
 357045348 3.34E+09 1.77E+09 1.47E+09 1.25 0.18 6327 121 17.01 0.69            
 357045419 3.48E+09 7.89E+08 9.31E+08 1.27 0.19 6381 122  4.83 0.20            
 357050334 3.27E+09 1.59E+09 1.27E+09 1.24 0.19 6307 120  7.74 0.32            
 357096450 5.60E+09 2.29E+09 2.37E+09 1.05 0.14 5835 126  3.35 0.10            
 357097047 3.22E+09 1.43E+09 1.12E+09 1.28 0.20 6394 128  6.69 0.28            
 357097621 4.32E+09 2.39E+09 1.57E+09 1.12 0.15 6038 126  4.95 0.17            
 357097766 5.93E+09 3.27E+09 3.06E+09 0.97 0.12 5532 129  6.07 0.18            
 357099156 5.05E+09 2.10E+09 2.53E+09 1.01 0.13 5670 121  0.98 0.03            
 357099213 4.67E+09 1.90E+09 1.65E+09 1.14 0.15 6076 126  2.41 0.08            
 357099320 3.18E+09 3.06E+09 1.38E+09 1.11 0.14 6019 129  1.71 0.06            
 357099943 1.91E+09 2.24E+09 1.05E+09 1.22 0.17 6259 134  2.35 0.09            
 357100232 3.60E+09 4.44E+08 1.14E+09 1.20 0.17 6214 120  3.77 0.14            
 357100398 4.48E+09 2.02E+09 1.70E+09 1.13 0.15 6066 121  2.29 0.08            
 357100819 3.30E+09 1.72E+09 1.43E+09 1.22 0.19 6275 121 15.09 1.50            
 357128937 2.53E+09 2.23E+09 1.15E+09 1.18 0.16 6181 121  1.81 0.06            
 357129171 8.16E+09 1.57E+09 1.99E+09 1.01 0.13 5684 122  1.95 0.05            
 357129208 4.36E+09 2.62E+09 1.70E+09 1.10 0.14 5986 126  5.33 0.19            
 357517143 5.49E+09 3.19E+09 2.83E+09 0.98 0.12 5568 131  6.35 0.20            
 357527401 4.13E+09 3.03E+09 2.08E+09 1.12 0.15 6045 135  1.16 0.04 -0.04 0.02 
 357596859 2.52E+09 1.70E+09 1.43E+09 1.19 0.17 6194 130  2.55 0.09            
 357685730 2.54E+09 3.31E+09 1.51E+09 1.07 0.13 5895 126  0.88 0.03            
 357686186 5.86E+09 3.17E+08 1.75E+09 1.08 0.13 5912 127  2.64 0.08            
 358110493 7.43E+09 2.45E+09 4.22E+09 0.73 0.09 4599 118  0.23 0.01            
 358112395 4.36E+09 2.63E+09 1.70E+09 1.12 0.15 6027 137  5.43 0.21            
 358112951 4.24E+09 1.95E+09 9.44E+08 1.14 0.15 6082 130  2.63 0.12            
 358174909 5.55E+09 3.32E+09 1.82E+09 0.84 0.10 5053 123  0.44 0.01            
 358176121 5.09E+09 1.38E+09 1.38E+09 1.08 0.14 5920 130  2.83 0.11 -0.12 0.10 
 358336282 2.70E+09 1.01E+09 1.20E+09 1.27 0.19 6381 124 13.58 0.67 -0.81 0.09 
 358402782 6.15E+09 3.21E+09 1.37E+09 0.95 0.12 5461 124  0.87 0.02            
 358402888 6.45E+09 2.91E+09 3.24E+09 0.92 0.12 5326 125  2.89 0.10            
 358459207 2.29E+09 2.39E+09 1.18E+09 1.28 0.20 6385 131  2.12 0.10            
 358459324 3.49E+09 1.72E+09 1.26E+09 1.20 0.18 6226 112  6.58 0.29  0.19 0.10 
 358460382 4.16E+09 4.98E+09 1.40E+09 0.99 0.12 5610 143  1.17 0.04  0.36 0.05 
 359312795 7.60E+09 1.00E+09 3.72E+09 0.77 0.09 4797 122  0.33 0.01            
 359312913 3.38E+09 1.75E+09 1.54E+09 1.22 0.17 6256 113 11.18 0.55  0.24 0.04 
 359313431 3.37E+09 3.03E+09 1.68E+09 1.09 0.13 5941 123  1.26 0.04            
 359482728 3.24E+09 5.40E+09 2.19E+09 0.69 0.08 4404 122  0.16 0.01            
 359494447 2.69E+09 1.36E+09 7.02E+08 1.23 0.18 6292 127  3.38 0.13            
 359497418 4.49E+09 2.91E+09 2.05E+09 1.14 0.15 6081 125  8.20 0.45            
 359498099 5.52E+09 5.70E+08 1.32E+09 1.10 0.14 5978 129  2.91 0.17            
 359498640 4.48E+09 3.57E+09 1.27E+09 0.84 0.10 5043 121  0.30 0.01            
 359556610 3.45E+09 3.96E+08 7.06E+08 1.20 0.16 6219 129  5.67 0.22            
 359557642 5.00E+09 3.16E+09 3.39E+09 0.93 0.11 5351 127  0.56 0.01            
 359584313 3.40E+09 7.22E+08 5.76E+08 1.16 0.16 6142 125  4.64 0.18            
 359589748 4.40E+09 2.88E+09 1.97E+09 1.05 0.13 5831 126  1.35 0.05            
 359675280 3.28E+09 1.62E+09 1.30E+09 1.24 0.19 6314 128  8.16 0.35            
 359675817 4.32E+09 2.48E+09 1.61E+09 1.13 0.15 6049 112  5.10 0.16            
 359675849 4.83E+09 2.44E+09 1.14E+09 1.08 0.14 5912 138  2.25 0.06            
 359676213 3.01E+09 1.10E+09 8.87E+08 1.21 0.18 6249 126  3.34 0.13            
 359676320 3.90E+09 3.86E+09 1.60E+09 0.91 0.11 5278 127  0.57 0.01            
 359982726 2.57E+09 2.85E+09 1.51E+09 1.13 0.16 6072 137  1.40 0.06            
 360019299 3.02E+09 1.13E+09 1.30E+09 1.23 0.19 6295 127  2.64 0.10            
 362104184 4.74E+09 8.11E+08 1.65E+09 1.17 0.17 6165 123  3.18 0.13            
 362104550 2.26E+09 7.54E+08 1.57E+09 1.22 0.17 6267 123  2.09 0.07            
 362225531 4.40E+09 1.89E+09 1.39E+09 1.11 0.15 6008 132  4.20 0.18            
 362225670 4.57E+09 1.29E+09 8.63E+08 1.13 0.15 6065 137  3.37 0.20            
 362225924 2.31E+09 1.99E+09 9.42E+08 1.17 0.17 6156 157  2.57 0.15            
 362226923 4.56E+09 2.85E+09 1.94E+09 0.99 0.13 5581 137  0.79 0.03            
 362256448 3.26E+09 1.37E+09 1.13E+09 1.21 0.18 6249 134  6.37 0.34            
 362257036 3.33E+09 1.69E+09 1.38E+09 1.17 0.17 6144 129  9.66 0.44            
 362259855 6.15E+09 3.07E+09 3.12E+09 0.95 0.12 5442 135  3.81 0.12            
 364324096 3.40E+09 6.29E+08 6.84E+08 1.17 0.16 6166 108  5.07 0.27  0.08 0.05 
 364393297 5.94E+09 2.90E+09 2.85E+09 1.03 0.13 5743 109  4.04 0.15 -0.07 0.05 
 364393429 2.90E+09 2.27E+09 1.76E+09 1.10 0.14 5992 127  1.42 0.05            
 364425576 1.53E+09 2.57E+09 7.55E+08 1.20 0.17 6213 140  1.69 0.09            
 364539361 6.22E+09 1.27E+09 2.53E+09 1.08 0.14 5933 120  1.74 0.07 -0.38 0.10 
 364539740 2.57E+09 3.12E+09 1.16E+09 1.07 0.14 5900 132  0.94 0.03            
 364540782 1.86E+09 2.06E+09 1.05E+09 1.25 0.19 6325 122  2.22 0.08            
 364588501 7.20E+09 2.75E+09 3.29E+09 0.99 0.13 5605 135  1.33 0.04            
 364588606 3.54E+09 1.32E+09 9.55E+08 1.18 0.16 6179 112  3.10 0.15 -0.21 0.05 
 364588931 3.41E+09 2.13E+09 8.19E+08 1.14 0.16 6096 129  4.80 0.21 -0.02 0.10 
 364589559 3.95E+09 3.52E+09 1.88E+09 0.98 0.12 5575 109  0.59 0.01            
 364591223 5.80E+09 2.87E+09 2.97E+09 1.01 0.13 5672 113  3.30 0.12  0.41 0.05 
 366436021 3.08E+09 1.09E+09 1.03E+09 1.26 0.20 6346 145  3.19 0.17            
 366486850 5.05E+09 3.05E+09 3.02E+09 1.01 0.13 5697 127  1.02 0.03            
 367682106 3.33E+09 1.32E+09 1.28E+09 1.17 0.17 6148 124  2.81 0.10            
 367836197 4.44E+09 1.75E+09 1.37E+09 1.10 0.14 5973 111  4.07 0.13            
 367837968 2.68E+09 1.43E+09 8.50E+08 1.22 0.18 6265 127  2.73 0.10            
 367839163 3.26E+09 1.40E+09 1.15E+09 1.22 0.18 6263 136  6.50 0.32            
 367853801 2.79E+09 2.98E+09 1.16E+09 1.08 0.13 5910 129  0.98 0.03            
 367855829 7.65E+09 2.09E+09 2.74E+09 1.01 0.12 5697 128  1.59 0.06            
 367856353 3.20E+09 9.66E+08 8.14E+08 1.29 0.21 6413 127  4.64 0.19            
 367856395 3.33E+09 1.07E+09 1.01E+09 1.17 0.17 6165 131  5.61 0.55            
 367856931 3.05E+09 2.31E+09 1.72E+09 1.15 0.16 6103 135  1.95 0.10            
 370037722 3.12E+09 2.90E+09 1.25E+09 1.08 0.14 5927 131  1.05 0.04            
 370040920 5.29E+09 1.97E+09 2.62E+09 1.12 0.14 6024 118  3.06 0.13 -0.97 0.12 
 370101728 7.89E+09 7.66E+08 2.07E+09 0.98 0.13 5542 142  1.01 0.02  0.18 0.01 
 370112122 5.69E+09 2.31E+09 2.21E+09 1.07 0.14 5896 128  2.00 0.07            
 370114946 4.44E+09 2.52E+09 1.41E+09 1.13 0.15 6063 120  5.21 0.23 -0.12 0.05 
 370224285 2.96E+09 1.85E+09 1.99E+09 1.17 0.16 6148 134  2.37 0.11 -0.42 0.12 
 370226095 3.63E+09 1.24E+09 1.22E+09 1.15 0.15 6099 116  3.98 0.16 -0.59 0.09 
 370227484 4.59E+09 2.14E+09 2.47E+09 1.10 0.14 5971 122  2.39 0.09 -0.84 0.08 
 370227488 5.61E+09 2.99E+09 2.70E+09 0.91 0.12 5296 129  2.82 0.10 -1.22 0.18 
 370227982 2.81E+09 1.11E+09 1.25E+09 1.20 0.17 6228 121 17.30 0.80 -0.58 0.09 
 372849630 2.51E+09 2.12E+09 1.18E+09 1.19 0.17 6201 141  2.22 0.10            
 372851296 4.87E+09 2.93E+09 1.75E+09 1.08 0.14 5919 115  4.77 0.18 -0.07 0.05 
 372851695 3.16E+09 1.03E+09 9.45E+08 1.21 0.17 6239 116  5.85 0.26 -0.21 0.05 
 372851851 3.23E+09 1.56E+09 1.31E+09 1.22 0.18 6258 117 13.40 0.66 -0.21 0.05 
 373594903 9.76E+08 5.07E+09 3.71E+08 0.83 0.10 4996 125  0.35 0.01            
 373843125 3.17E+09 7.63E+08 1.13E+09 1.20 0.18 6213 121  5.95 0.27 -0.54 0.12 
 373843238 5.63E+09 2.85E+09 2.79E+09 1.05 0.13 5817 126  4.92 0.19 -0.11 0.10 
 373921198 4.90E+09 3.61E+09 2.78E+09 0.86 0.11 5108 173  0.18 0.01            
 374858334 3.96E+09 8.99E+08 1.01E+09 1.15 0.15 6101 118  4.41 0.19 -0.23 0.05 
 374859347 4.79E+09 3.84E+09 2.97E+09 0.79 0.09 4867 137  0.26 0.01 -0.32 0.01 
 374862395 4.62E+09 3.28E+09 2.16E+09 0.88 0.11 5192 122  0.33 0.01            
 374942490 5.35E+09 1.79E+09 1.40E+09 1.09 0.14 5962 134  2.52 0.09            
 374996363 2.48E+09 1.69E+09 1.26E+09 1.29 0.21 6420 134  2.53 0.11            
 374997695 5.53E+09 2.80E+09 2.57E+09 1.01 0.13 5689 126  4.29 0.23 -0.28 0.09 
 375032331 5.18E+09 2.41E+09 2.03E+09 1.09 0.14 5948 134  2.00 0.08            
 375034557 4.05E+09 2.03E+09 1.71E+09 1.08 0.14 5913 127  1.21 0.04            
 375034962 3.25E+09 6.07E+08 9.52E+08 1.22 0.17 6268 123  5.66 0.24 -0.40 0.12 
 375036567 4.33E+09 2.40E+09 1.58E+09 1.08 0.14 5921 120  5.31 0.21 -0.29 0.09 
 375055723 3.24E+09 1.56E+09 1.31E+09 1.19 0.16 6195 114 12.70 0.56 -0.20 0.10 
 375056781 7.58E+09 1.30E+09 2.70E+09 1.04 0.13 5806 125  1.81 0.06            
 375058105 6.81E+09 3.11E+09 3.74E+09 0.64 0.08 4114 126  0.11 0.01            
 375059587 7.71E+09 9.28E+08 3.03E+09 1.06 0.13 5854 113  1.83 0.07 -0.01 0.05 
 375063320 1.19E+09 2.46E+09 5.14E+08 1.21 0.18 6238 113  2.46 0.09            
 375064476 4.72E+09 1.89E+09 1.45E+09 1.11 0.15 6012 109  2.40 0.08            
 375090431 2.89E+09 1.21E+09 1.07E+09 1.27 0.20 6361 134  3.19 0.14            
 376846937 2.77E+09 3.55E+09 1.44E+09 1.00 0.13 5656 130  0.74 0.02            
 376847337 6.99E+09 1.33E+09 3.98E+09 1.00 0.12 5645 129  1.22 0.03            
 376847347 2.79E+09 1.67E+09 1.01E+09 1.23 0.18 6284 115  2.73 0.09            
 376848173 5.80E+09 3.49E+09 2.95E+09 0.93 0.12 5364 123  0.62 0.01            
 376849226 3.30E+09 1.01E+09 1.15E+09 1.21 0.17 6249 125  3.43 0.13            
 376849336 4.17E+09 1.83E+09 1.71E+09 1.07 0.13 5906 126  1.23 0.04            
 376849647 3.12E+09 1.31E+09 1.06E+09 1.22 0.17 6255 128  2.89 0.12            
 376867898 3.27E+09 9.61E+08 6.91E+08 1.24 0.18 6298 122  4.60 0.18            
 376868268 1.56E+09 2.06E+09 1.12E+09 1.22 0.18 6267 126  2.03 0.07            
 376869359 1.49E+09 2.40E+09 6.37E+08 1.23 0.19 6278 127  2.17 0.08            
 376869638 3.31E+09 1.73E+09 1.42E+09 1.29 0.20 6420 133 12.14 0.54            
 376869643 2.32E+09 2.50E+09 1.51E+09 1.25 0.19 6331 126  1.76 0.08            
 376870219 3.35E+09 1.79E+09 1.49E+09 1.20 0.18 6214 139 20.34 1.03            
 376882962 3.20E+09 1.32E+09 1.00E+09 1.23 0.19 6288 163  3.64 0.25            
 376883331 2.84E+09 1.41E+09 1.10E+09 1.27 0.21 6381 138  3.37 0.18            
 376883641 5.44E+09 2.65E+09 2.50E+09 1.03 0.13 5769 126  3.85 0.11            
 376884274 3.37E+09 1.99E+09 1.65E+09 1.06 0.14 5872 126  1.08 0.03            
 376978768 2.96E+09 3.84E+09 1.85E+09 1.15 0.16 6110 122  1.28 0.04            
 376996854 5.31E+09 2.89E+09 2.56E+09 1.07 0.13 5880 130  4.68 0.14            
 377052490 6.92E+09 8.40E+08 1.07E+09 1.04 0.12 5797 126  2.36 0.06            
 377052836 6.18E+09 2.65E+09 2.63E+09 0.87 0.11 5163 122  0.47 0.01            
 377054253 3.31E+09 1.68E+09 1.36E+09 1.17 0.16 6148 135  9.24 0.33            
 377055637 4.27E+09 3.30E+09 2.49E+09 1.07 0.13 5888 127  1.62 0.05            
 377158294 2.33E+09 2.47E+09 1.33E+09 1.22 0.19 6267 120  1.78 0.06            
 377190731 4.71E+09 3.17E+09 2.22E+09 1.09 0.15 5946 125  8.04 0.30            
 377292209 3.16E+09 9.80E+08 1.98E+09 1.08 0.13 5913 126  1.08 0.03            
 377292556 5.08E+09 3.54E+09 2.60E+09 0.95 0.12 5430 124  0.64 0.02            
 377292963 6.34E+09 2.95E+09 3.38E+09 0.68 0.08 4340 123  0.17 0.01            
 377293428 3.54E+09 2.38E+09 1.81E+09 1.13 0.16 6067 124  1.97 0.08            
 381924953 3.39E+09 1.79E+09 1.27E+09 1.20 0.17 6223 105  8.11 0.37 -0.01 0.05 
 381949122 1.74E+09 1.49E+09 8.54E+08 1.17 0.16 6153 107  1.47 0.05 -0.23 0.04 
 381974270 4.68E+09 1.47E+09 1.08E+09 1.13 0.15 6061 116  3.23 0.13 -0.39 0.10 
 382029529 8.75E+09 1.31E+09 9.53E+08 1.02 0.13 5727 125  1.51 0.05 -0.18 0.10 
 382030398 3.44E+09 1.26E+09 1.45E+09 1.05 0.13 5827 100  1.27 0.05 -0.50 0.11 
 382030592 5.43E+09 4.03E+09 2.77E+09 0.93 0.12 5384 131  0.65 0.02            
 382032911 4.50E+09 1.14E+09 1.05E+09 1.14 0.15 6075 126  4.38 0.19 -0.06 0.10 
 382032987 3.11E+09 2.64E+09 1.71E+09 1.00 0.12 5652 117  1.06 0.04 -0.76 0.08 
 382033361 6.39E+09 2.61E+09 3.05E+09 0.92 0.11 5323 103  2.68 0.09 -0.51 0.11 
 382098944 3.05E+09 1.58E+09 1.92E+09 1.17 0.16 6146 131  2.35 0.10            
 382099053 2.76E+09 2.08E+09 1.33E+09 0.95 0.12 5440 110  0.78 0.03 -0.84 0.06 
 382099509 5.13E+09 3.06E+09 2.68E+09 0.87 0.11 5160 122  1.40 0.05 -0.83 0.11 
 382101861 6.42E+09 2.07E+09 2.85E+09 0.88 0.10 5181 124  0.47 0.01            
 382101865 7.30E+09 2.83E+09 2.82E+09 1.03 0.14 5769 124  1.51 0.04            
 382145140 4.70E+09 2.19E+09 2.26E+09 1.00 0.13 5659 136  4.27 0.17 -1.06 0.18 
 382145732 2.16E+09 2.54E+09 1.13E+09 1.17 0.16 6163 125  1.44 0.06            
 382148025 5.18E+09 3.21E+09 2.72E+09 1.05 0.13 5825 130 10.71 0.45            
 382159195 2.83E+09 3.32E+09 1.86E+09 1.11 0.15 6010 135  1.31 0.05            
 382159772 4.12E+09 3.22E+09 2.09E+09 0.90 0.11 5260 108  0.86 0.03 -0.84 0.11 
 382160187 8.08E+09 1.99E+09 3.99E+09 0.97 0.12 5533 130  1.82 0.06  0.25 0.10 
 382160241 3.63E+09 1.21E+08 7.75E+08 0.96 0.12 5469 113  0.68 0.02 -0.45 0.09 
 382189151 2.21E+09 2.45E+09 1.21E+09 1.18 0.17 6170 132  1.56 0.07            
 382199165 4.10E+09 1.99E+09 2.15E+09 0.97 0.12 5516 141  1.22 0.04 -1.55 0.19 
 382202268 4.60E+09 2.43E+09 2.31E+09 1.06 0.13 5852 121  8.63 0.34 -0.38 0.09 
 382257055 4.68E+09 3.36E+09 2.14E+09 1.02 0.14 5734 116  1.58 0.06 -0.59 0.08 
 382258935 7.40E+09 2.23E+09 3.38E+09 1.01 0.13 5681 124  1.40 0.05            
 382265694 3.64E+09 3.54E+09 1.98E+09 1.16 0.16 6126 131  1.03 0.04            
 382269606 3.20E+09 1.55E+09 1.26E+09 1.28 0.20 6392 118 10.77 0.50 -0.20 0.10 
 382436104 3.28E+09 1.28E+09 1.10E+09 1.17 0.16 6148 132  6.12 0.25            
 382437030 3.23E+09 1.52E+09 1.21E+09 1.29 0.20 6409 126  7.19 0.34            
 382517717 3.06E+09 1.26E+09 1.29E+09 1.25 0.18 6337 103 18.98 2.95 -0.32 0.05 
 382518753 5.20E+09 1.30E+09 1.63E+09 1.10 0.15 5976 131  2.39 0.09            
 382572066 4.51E+09 1.81E+09 1.62E+09 1.11 0.15 6008 133  2.17 0.09            
 382572696 5.21E+09 2.68E+09 1.79E+09 1.08 0.13 5924 107  3.91 0.16  0.17 0.05 
 382572744 2.38E+09 2.38E+09 1.29E+09 1.25 0.19 6322 130  1.98 0.09            
 382626661 4.25E+09 3.76E+09 1.65E+09 0.90 0.11 5245 127  0.45 0.01            
 382627751 3.88E+09 2.41E+09 2.17E+09 0.99 0.12 5605 118  0.91 0.03 -0.56 0.05 
 383622424 3.54E+09 2.31E+09 1.84E+09 1.16 0.16 6125 123  2.38 0.08            
 383622752 4.09E+09 4.53E+09 1.77E+09 1.10 0.15 5975 140  1.56 0.05 -0.01 0.01 
 383646999 3.25E+09 1.57E+09 1.25E+09 1.28 0.20 6397 126  7.61 0.32            
 383647145 5.33E+09 2.32E+09 2.53E+09 1.06 0.13 5872 138  1.48 0.04            
 383647149 5.54E+09 2.75E+09 2.75E+09 0.73 0.09 4603 126  0.21 0.01            
 383673177 3.00E+09 3.29E+09 1.28E+09 1.09 0.13 5942 113  1.19 0.03            
 383675945 4.93E+09 1.75E+09 2.50E+09 0.97 0.12 5519 138  0.67 0.02  0.23 0.05 
 383676271 3.84E+09 2.54E+09 1.48E+09 1.01 0.12 5689 124  0.85 0.02            
 383677140 3.25E+09 1.12E+09 9.92E+08 1.25 0.21 6318 126  5.96 0.25            
 388107335 6.13E+09 2.92E+09 3.04E+09 1.00 0.13 5659 126  1.27 0.03            
 388128620 3.19E+09 3.29E+09 1.60E+09 1.01 0.13 5666 118  1.34 0.03 -0.91 0.08 
 388129489 6.08E+09 1.53E+09 1.06E+09 1.01 0.12 5677 106  1.66 0.06  0.26 0.05 
 388131109 2.78E+09 9.71E+08 1.47E+08 1.25 0.19 6322 142  4.39 0.20            
 388131593 5.01E+09 1.76E+09 2.20E+09 1.03 0.13 5740 115  1.47 0.05 -0.39 0.05 
 389320701 1.63E+09 2.41E+09 9.81E+08 1.26 0.20 6356 133  2.22 0.10            
 389368692 3.30E+09 6.21E+08 6.89E+08 1.20 0.17 6217 125  5.34 0.26            
 389369718 3.48E+09 5.58E+08 7.17E+08 1.18 0.16 6169 137  4.78 0.23            
 389506883 2.80E+09 2.54E+09 1.86E+09 0.88 0.10 5186 139  0.40 0.01 -0.63 0.01 
 389564700 6.32E+09 3.24E+09 3.28E+09 0.97 0.12 5512 184  4.88 0.19  0.00 0.14 
 389625539 2.40E+09 2.44E+09 1.40E+09 1.21 0.18 6235 128  1.31 0.06            
 389663831 3.25E+09 3.73E+09 1.98E+09 1.14 0.15 6096 134  1.23 0.05            
 389746313 3.23E+09 1.59E+09 1.36E+09 1.25 0.19 6330 109 21.94 1.06 -0.18 0.05 
 389865710 3.41E+09 3.07E+09 1.82E+09 0.92 0.11 5319 112  0.38 0.01 -0.37 0.05 
 389865785 1.67E+09 2.35E+09 8.27E+08 0.96 0.12 5467 111  0.52 0.01 -0.45 0.05 
 389917311 2.40E+09 2.20E+09 1.19E+09 1.21 0.18 6248 127  1.99 0.07            
 389917321 2.55E+09 2.48E+09 1.36E+09 1.22 0.19 6271 161  1.85 0.06            
 389922871 5.08E+09 3.23E+09 2.26E+09 1.10 0.15 5992 145 10.57 0.43  0.07 0.05 
 389925768 3.21E+09 2.32E+08 1.39E+08 1.25 0.18 6325 119  5.25 0.24  0.05 0.10 
 389966422 2.41E+09 2.45E+09 1.20E+09 1.24 0.18 6313 128  1.96 0.07            
 389969478 3.05E+09 3.40E+09 1.20E+09 1.13 0.15 6051 119  1.67 0.05            
 389969870 3.70E+09 2.16E+09 1.83E+09 1.15 0.16 6117 122  2.33 0.08            
 390018170 4.39E+09 1.57E+09 1.76E+09 1.12 0.15 6036 124  2.07 0.07            
 390021526 4.73E+09 3.21E+09 2.29E+09 1.08 0.14 5937 127 10.00 0.36            
 390021867 4.15E+09 2.93E+09 1.37E+09 0.96 0.13 5479 122  0.56 0.01            
 390022843 6.64E+09 2.14E+09 2.75E+09 0.98 0.12 5549 119  2.28 0.06            
 391744616 2.88E+09 1.05E+09 1.22E+09 1.28 0.19 6384 107 10.34 0.51 -0.57 0.12 
 391810134 3.13E+09 1.45E+09 1.29E+09 1.27 0.19 6368 101 13.87 0.69 -0.28 0.10 
 391887389 3.25E+09 1.18E+09 1.14E+09 1.23 0.18 6278 124  3.14 0.11            
 391887390 1.83E+09 3.51E+09 9.97E+08 0.95 0.12 5426 130  0.49 0.02            
 391891749 3.25E+09 1.74E+09 1.44E+09 1.29 0.20 6406 132 20.66 2.27            
 391892132 3.29E+09 9.31E+08 8.26E+08 1.27 0.20 6369 129  5.74 0.26            
 391893148 5.88E+09 2.84E+09 2.44E+09 1.00 0.13 5659 136  1.00 0.04 -0.14 0.07 
 391901095 4.48E+09 2.85E+09 1.96E+09 1.11 0.14 5999 112  6.79 0.29            
 391901997 3.21E+09 1.41E+09 1.10E+09 1.29 0.21 6420 132  6.60 0.34            
 391903048 2.79E+09 3.53E+09 1.13E+09 1.12 0.15 6024 125  1.28 0.05            
 391903064 5.89E+09 2.85E+09 2.52E+09 1.00 0.13 5627 126  0.94 0.02            
 391903734 5.81E+09 2.66E+09 2.68E+09 0.99 0.12 5609 128  3.31 0.11            
 391904670 7.41E+09 2.42E+09 1.31E+09 0.94 0.12 5405 120  0.96 0.02            
 391925508 4.06E+09 1.64E+09 1.74E+09 1.14 0.16 6088 135  2.18 0.09 -0.10 0.12 
 391925969 5.77E+09 3.10E+09 3.00E+09 1.00 0.12 5636 140  3.60 0.13  0.36 0.05 
 391926765 6.33E+09 1.62E+09 2.22E+09 1.03 0.13 5757 133  2.54 0.09            
 391947542 3.12E+09 9.24E+08 5.98E+08 1.29 0.19 6417 105  5.77 0.28 -0.07 0.05 
 391948057 4.30E+09 5.83E+09 2.41E+09 1.00 0.13 5634 114  1.10 0.03  0.30 0.09 
 392011927 4.30E+09 3.26E+09 2.70E+09 1.01 0.12 5688 129  1.11 0.04            
 392567476 3.31E+09 1.68E+09 1.38E+09 1.22 0.18 6263 123 10.06 0.65            
 394119956 6.01E+09 3.33E+09 3.36E+09 0.90 0.11 5266 120  0.55 0.01            
 394120087 2.46E+09 1.74E+09 1.18E+09 1.29 0.21 6422 139  2.60 0.15            
 394129745 3.60E+09 2.58E+09 1.87E+09 1.14 0.15 6084 151  1.97 0.10            
 399788598 6.55E+09 2.93E+09 2.99E+09 1.00 0.12 5655 126  1.33 0.04            
 400406712 4.79E+09 2.52E+09 2.57E+09 0.87 0.11 5152 122  0.35 0.01            
 400406938 7.36E+09 1.32E+09 2.58E+09 1.06 0.13 5848 130  1.84 0.06            
 400408676 3.28E+09 1.68E+09 1.37E+09 1.27 0.19 6363 126 10.27 0.71            
 402442869 4.13E+09 3.39E+09 2.90E+09 0.97 0.13 5513 128  0.66 0.02            
 402448457 2.85E+09 1.57E+09 9.79E+08 1.18 0.17 6181 143  2.86 0.15            
 404768019 5.28E+09 3.90E+09 2.64E+09 0.94 0.12 5390 124  0.63 0.01            
 404842607 3.84E+09 2.74E+09 1.71E+09 1.15 0.16 6108 115 16.24 0.76 -0.18 0.05 
 404969969 4.11E+09 2.45E+09 1.78E+09 1.12 0.14 6034 101 14.52 1.29 -0.32 0.05 
 406855039 5.58E+09 3.01E+09 2.75E+09 1.01 0.13 5668 127  4.42 0.14            
 406855226 3.15E+09 2.84E+09 8.35E+08 0.99 0.13 5594 121  0.73 0.02            
 406855227 4.92E+09 2.55E+09 2.67E+09 0.96 0.11 5493 123  0.63 0.01            
 406856949 5.26E+09 3.10E+09 2.72E+09 1.05 0.13 5838 130  6.62 0.35            
 406928424 6.44E+09 1.29E+09 2.71E+09 1.07 0.13 5879 125  1.63 0.05            
 406929226 7.03E+09 1.80E+09 2.70E+09 1.05 0.13 5827 119  1.73 0.05            
 407621805 3.34E+09 6.70E+08 8.47E+08 1.18 0.17 6182 126  5.63 0.19            
 407622872 2.99E+09 1.14E+09 1.21E+09 1.17 0.16 6160 125 10.45 0.49 -0.44 0.12 
 407662961 2.23E+09 1.95E+09 1.42E+09 1.21 0.17 6234 132  2.00 0.09            
 410488062 5.49E+09 2.48E+09 2.88E+09 1.07 0.14 5885 127  1.79 0.07            
 416193620 3.17E+09 6.54E+08 6.60E+08 1.27 0.20 6380 131  5.29 0.23            
 416194749 2.38E+09 1.96E+09 9.18E+08 1.27 0.18 6362 119  2.60 0.10            
 416195176 2.62E+09 1.97E+09 1.39E+09 1.17 0.16 6160 124  2.06 0.07            
 416195643 3.77E+09 2.60E+09 2.37E+09 1.06 0.13 5876 126  1.29 0.04            
 416402027 1.84E+09 2.28E+09 7.53E+08 1.25 0.20 6335 114  2.42 0.09            
 417700948 2.48E+09 2.98E+09 1.32E+09 1.03 0.13 5769 125  0.81 0.02            
 417701394 2.52E+09 2.15E+09 1.18E+09 1.17 0.16 6146 129  1.75 0.06            
 417734853 3.31E+09 1.73E+09 1.42E+09 1.26 0.19 6347 143 11.82 0.62            
 417735032 6.83E+09 1.64E+09 9.58E+08 1.07 0.13 5884 126  2.30 0.06            
 417735733 9.31E+09 1.61E+09 4.65E+09 0.91 0.11 5298 127  1.23 0.04            
 420108194 3.52E+09 1.76E+09 7.30E+08 1.16 0.17 6127 138  3.15 0.13            
 420111295 2.30E+09 1.60E+09 1.12E+09 1.27 0.20 6378 132  2.44 0.10            
 420114727 8.45E+08 3.05E+09 5.35E+08 1.05 0.13 5846 131  0.85 0.03            
 420130716 2.22E+09 3.01E+09 9.10E+08 1.06 0.14 5852 136  0.90 0.04            
 420132498 3.90E+09 4.58E+09 1.40E+09 0.92 0.11 5330 125  0.58 0.01            
 420134808 3.46E+09 6.44E+08 7.02E+08 1.18 0.17 6176 128  4.66 0.18            
 420137493 3.46E+09 1.24E+09 7.23E+08 1.14 0.16 6094 132  4.26 0.18            
 420137638 4.63E+09 2.04E+09 1.48E+09 1.08 0.13 5909 136  3.79 0.15            
 423024940 3.22E+09 1.31E+09 1.05E+09 1.28 0.20 6386 125  6.30 0.27            
 423025387 2.92E+09 3.64E+09 1.16E+09 1.16 0.16 6122 127  1.45 0.05            
 424383229 3.29E+09 8.88E+08 8.38E+08 1.17 0.16 6159 144  5.34 0.26            
 424384788 2.01E+09 1.71E+09 1.25E+09 1.29 0.21 6418 130  2.34 0.10            
 424388628 6.68E+09 3.33E+09 3.61E+09 0.66 0.08 4193 122  0.15 0.01            
 424438731 4.47E+09 1.79E+09 1.45E+09 1.11 0.14 6003 122  2.20 0.07            
 424439938 2.17E+09 2.55E+09 1.08E+09 1.17 0.15 6152 127  1.48 0.05            
 424461639 2.78E+09 1.19E+09 1.48E+09 1.28 0.19 6393 122  2.81 0.11            
 424730566 5.44E+09 3.25E+09 2.84E+09 1.01 0.13 5675 128  8.23 0.23            
 424730909 5.39E+09 4.40E+09 4.04E+09 0.76 0.09 4726 132  0.25 0.01  0.23 0.01 
 424731749 3.26E+09 2.38E+09 1.23E+09 1.05 0.13 5825 119  1.01 0.03            
 424731850 8.20E+09 2.02E+09 3.14E+09 1.00 0.12 5624 123  1.55 0.04            
 425060013 3.34E+09 1.72E+09 1.34E+09 1.22 0.17 6275 110 11.20 0.52 -0.12 0.10 
 425084702 7.07E+09 3.02E+09 3.14E+09 1.02 0.13 5735 133  1.86 0.07 -0.41 0.10 
 425085686 4.68E+09 1.27E+09 1.14E+09 1.11 0.14 6006 109  3.32 0.21 -0.37 0.10 
 441714956 3.28E+09 8.22E+08 7.53E+08 1.19 0.17 6191 130  5.26 0.21            
 441716374 2.96E+09 1.41E+09 1.10E+09 1.23 0.18 6290 133  2.88 0.11            
 441717968 6.68E+09 2.77E+09 3.31E+09 0.90 0.11 5266 130  2.57 0.07            
 441719443 3.43E+09 2.30E+09 1.10E+09 1.03 0.13 5767 126  1.00 0.04            
 441719848 2.77E+09 9.85E+08 1.20E+08 1.24 0.19 6317 128  4.38 0.22            
 441720075 2.13E+09 1.85E+09 1.03E+09 1.27 0.21 6381 122  2.42 0.09            
 441720646 3.25E+09 1.16E+09 6.43E+08 1.16 0.16 6130 112  4.16 0.13            
 441720981 3.30E+09 1.48E+09 6.95E+08 1.16 0.17 6141 132  4.10 0.16            
 441723333 4.38E+09 1.69E+09 7.71E+08 1.14 0.15 6074 129  3.01 0.10            
 441724132 5.47E+09 3.21E+09 2.83E+09 1.02 0.13 5711 122  6.84 0.20            
 441724181 5.72E+09 2.29E+09 2.59E+09 1.06 0.13 5865 124  1.52 0.05            
 441725294 4.31E+09 3.21E+09 1.02E+09 0.95 0.12 5434 124  0.66 0.02            
 441725501 4.49E+09 2.95E+09 2.05E+09 1.10 0.14 5981 124  8.35 0.27            
 441726381 4.18E+09 1.99E+09 9.14E+08 1.14 0.15 6084 111  2.57 0.09            
 441726938 2.97E+09 9.64E+08 1.07E+09 1.29 0.20 6411 125  3.60 0.17            
 441727161 3.27E+09 1.30E+09 1.10E+09 1.19 0.17 6202 127  6.20 0.24            
 441727298 5.53E+09 3.15E+09 2.84E+09 0.99 0.13 5591 123  5.63 0.21            
 441728540 7.19E+09 7.63E+08 3.38E+09 1.03 0.13 5755 122  1.38 0.04            
 441729251 1.92E+09 3.58E+09 6.85E+08 0.99 0.12 5600 127  0.70 0.02            
 441729452 2.28E+09 2.08E+09 1.11E+09 1.21 0.19 6253 126  2.28 0.08            
 441730688 6.27E+09 1.24E+09 2.70E+09 0.89 0.11 5222 125  0.48 0.01            
 441732984 2.37E+09 1.91E+09 1.13E+09 1.30 0.20 6428 122  2.58 0.10            
 441734235 5.99E+09 1.56E+09 2.31E+09 1.05 0.13 5824 124  2.90 0.09            
 441735282 3.91E+09 3.35E+09 2.22E+09 1.01 0.13 5676 126  0.68 0.02            
 441735830 3.26E+09 1.51E+09 1.21E+09 1.24 0.19 6304 127  7.05 0.33            
 441736393 9.64E+09 1.44E+09 4.79E+09 0.91 0.11 5295 124  1.25 0.04            
 441736768 5.21E+09 2.34E+09 1.22E+09 1.08 0.14 5910 126  2.33 0.08            
 441736964 2.19E+09 3.15E+09 4.67E+08 1.03 0.13 5758 125  0.83 0.02            
 441737508 3.26E+09 1.57E+09 1.25E+09 1.24 0.19 6313 123  7.51 0.29            
 441737978 3.27E+09 1.60E+09 1.28E+09 1.25 0.19 6339 121  7.93 0.33            
 441739020 2.35E+09 2.07E+09 1.09E+09 1.26 0.19 6345 121  2.51 0.09            
 441741600 3.07E+09 4.85E+08 2.08E+08 1.18 0.18 6185 166  4.33 0.19            
 441741702 7.65E+09 2.44E+09 1.51E+09 1.00 0.12 5621 119  1.81 0.05            
 441742021 2.51E+09 2.24E+09 1.04E+09 1.18 0.18 6178 127  1.86 0.06            
 441742421 3.21E+09 5.59E+08 6.63E+08 1.28 0.20 6387 127  5.35 0.21            
 441742423 3.05E+09 1.40E+09 1.05E+09 1.26 0.19 6361 121  3.57 0.14            
 441743003 6.47E+09 3.29E+09 3.38E+09 0.90 0.11 5264 102  3.06 0.07  0.18 0.01 
 441762443 5.09E+09 1.59E+09 1.72E+09 1.13 0.15 6051 126  2.47 0.11            
 441763503 3.33E+09 1.75E+09 1.44E+09 1.20 0.17 6227 123 13.00 0.55            
 441763913 4.54E+09 1.48E+09 1.62E+09 1.10 0.14 5986 129  2.09 0.07            
 441765460 3.11E+09 1.34E+09 9.34E+08 1.22 0.18 6262 134  2.80 0.13            
 441766591 3.19E+09 2.18E+09 7.26E+08 1.15 0.16 6117 133  2.36 0.09            
 441766745 7.04E+09 1.32E+09 2.26E+09 1.02 0.13 5719 119  2.28 0.07            
 441767095 2.30E+09 4.24E+09 1.59E+09 0.97 0.12 5539 126  0.65 0.02            
 441767590 6.18E+09 2.19E+09 2.80E+09 1.05 0.14 5824 123  1.52 0.06            
 441767708 6.30E+09 2.87E+09 3.11E+09 0.97 0.12 5537 128  3.33 0.09            
 441768698 2.95E+09 1.48E+09 1.16E+09 1.24 0.18 6314 110  2.88 0.11            
 441788380 6.09E+09 3.12E+09 3.10E+09 0.94 0.12 5390 130  4.11 0.12            
 441789799 5.60E+09 3.73E+09 2.02E+09 0.80 0.09 4876 121  0.33 0.01            
 441790556 3.46E+09 8.73E+08 8.04E+08 1.26 0.19 6360 125  4.93 0.21            
 441791273 6.87E+09 2.35E+09 3.24E+09 0.98 0.12 5541 130  2.53 0.07            
 441792834 6.39E+09 3.25E+09 3.47E+09 0.64 0.08 4073 126  0.10 0.01            
 441794048 3.07E+09 9.87E+08 6.96E+08 1.27 0.20 6378 126  4.18 0.27            
 441794179 7.93E+09 1.85E+09 3.19E+09 1.01 0.13 5686 125  1.56 0.07            
 441794426 5.51E+09 3.43E+09 2.96E+09 0.94 0.12 5397 124  0.63 0.01            
 441794430 6.50E+09 2.22E+09 3.69E+09 0.94 0.12 5398 120  0.64 0.01            
 441795983 1.96E+09 2.55E+09 9.77E+08 1.16 0.16 6130 124  1.43 0.05            
 441796625 3.33E+09 1.77E+09 1.47E+09 1.25 0.19 6333 116 16.07 0.61            
 441796724 4.32E+09 2.19E+09 1.93E+09 1.07 0.14 5890 128  1.20 0.04            
 441797492 6.09E+09 3.13E+09 3.10E+09 0.93 0.11 5352 123  4.15 0.11            
 441798189 3.61E+09 3.93E+09 1.78E+09 0.89 0.11 5213 131  0.42 0.01            
 441798524 3.20E+09 1.27E+09 9.53E+08 1.30 0.21 6427 130  6.17 0.34            
 441800429 3.26E+09 1.60E+09 1.28E+09 1.28 0.20 6391 130  7.98 0.33            
 441801208 3.23E+09 2.11E+09 1.04E+09 0.98 0.12 5572 140  0.73 0.02 -0.04 0.10 
 441801515 3.43E+09 2.22E+09 1.90E+09 1.15 0.16 6116 128  1.82 0.07            
 441802939 2.22E+09 2.00E+09 1.11E+09 1.18 0.16 6169 126  2.55 0.09            
 441803739 7.28E+09 1.39E+09 2.57E+09 1.06 0.13 5850 123  1.83 0.05            
 441804055 2.23E+09 2.08E+09 1.05E+09 1.25 0.20 6324 128  2.47 0.10            
 441804565 1.58E+09 3.14E+09 6.44E+08 1.20 0.18 6223 145  2.08 0.07  0.05 0.10 
 441806156 3.35E+09 1.77E+09 1.48E+09 1.20 0.18 6225 125 16.94 0.74            
 441806297 4.18E+09 2.65E+09 1.20E+09 1.02 0.12 5718 130  1.01 0.03            
 441806298 6.18E+09 3.61E+09 3.06E+09 0.92 0.12 5323 128  0.66 0.02            
 441807438 7.28E+09 2.99E+09 3.65E+09 0.88 0.10 5181 124  0.97 0.03            
 441809052 5.57E+09 2.97E+09 2.70E+09 1.00 0.13 5659 123  4.29 0.11            
 441809057 3.30E+09 1.71E+09 1.40E+09 1.26 0.20 6351 123 10.82 0.48            
 441810716 3.29E+09 1.64E+09 1.32E+09 1.22 0.19 6254 126  8.47 0.31            
 441811910 3.52E+09 2.80E+09 1.63E+09 1.09 0.14 5964 107  1.14 0.03 -0.05 0.06 
 441811957 3.19E+09 1.32E+09 1.18E+09 1.25 0.19 6323 122  3.01 0.12            
 441812317 3.52E+09 2.20E+09 1.25E+09 1.16 0.16 6124 124  2.93 0.10            
 441812894 8.60E+08 2.49E+09 5.31E+08 1.20 0.18 6224 128  2.35 0.10            
 441813045 5.58E+09 2.91E+09 2.21E+09 0.89 0.11 5213 129  0.46 0.01            
 441813918 3.39E+09 1.80E+09 1.26E+09 1.21 0.17 6254 137  7.88 0.29 -0.04 0.02 
 453082318 5.78E+09 3.30E+09 2.73E+09 0.90 0.11 5255 128  0.55 0.01            
 453095360 7.71E+09 1.36E+09 1.77E+09 1.05 0.13 5813 105  2.10 0.08 -0.12 0.05 
 453095415 6.03E+09 1.63E+09 2.31E+09 1.03 0.13 5757 110  2.80 0.07            
 453099619 7.47E+09 3.03E+09 3.93E+09 0.92 0.11 5347 120  0.68 0.02            
 453100417 4.30E+09 1.54E+09 2.00E+09 1.13 0.14 6054 103  1.67 0.07 -0.29 0.05 
 459968655 3.01E+09 1.07E+09 1.15E+09 1.29 0.19 6423 130  8.01 0.33            
 459969792 3.16E+09 1.50E+09 1.24E+09 1.28 0.20 6398 129  7.64 0.91            
 459970268 2.82E+09 1.14E+09 5.88E+08 1.30 0.20 6430 126  4.27 0.20            
 459970307 2.96E+09 2.29E+09 1.01E+09 1.02 0.13 5704 127  0.82 0.02            
 459976684 3.64E+09 1.90E+09 1.78E+09 1.12 0.15 6037 122  1.94 0.06            
 459978172 3.49E+09 1.30E+09 9.08E+08 1.15 0.15 6109 122  4.75 0.22            
 459979506 6.81E+09 1.86E+09 2.56E+09 1.00 0.13 5653 127  2.27 0.06            
 459979793 2.32E+09 1.92E+09 9.50E+08 1.25 0.19 6332 126  2.59 0.15            
 459980063 7.43E+09 2.53E+09 8.24E+08 1.01 0.12 5662 123  1.86 0.05            
 459980341 2.74E+09 3.64E+09 1.32E+09 1.15 0.15 6099 119  1.40 0.05            
 459981342 5.24E+09 1.30E+09 3.14E+09 1.02 0.13 5703 145  0.89 0.02 -0.46 0.01 
 459982629 3.07E+09 1.72E+09 1.27E+09 1.04 0.13 5786 118  0.96 0.03            
 459983276 5.22E+09 3.52E+09 2.83E+09 1.06 0.13 5858 142 16.77 0.83  0.24 0.01 
 459984361 5.46E+09 2.63E+09 2.50E+09 1.03 0.13 5770 126  3.79 0.11            
 459985438 3.43E+09 1.66E+09 1.11E+09 1.18 0.16 6178 130  6.38 0.26  0.08 0.01 
 459985588 2.48E+09 2.83E+09 9.73E+08 1.05 0.13 5814 129  0.89 0.02            
 459985599 3.50E+09 1.24E+09 9.30E+08 1.15 0.16 6121 126  4.87 0.19            
 459986001 7.55E+09 2.44E+09 1.43E+09 0.99 0.12 5601 130  1.84 0.05            
 462617863 5.91E+09 2.24E+09 2.35E+09 1.00 0.13 5656 120  2.65 0.07  0.31 0.01 
 462620035 6.70E+09 1.74E+09 1.66E+09 1.02 0.13 5710 115  2.39 0.07  0.11 0.01 
 462637342 3.30E+09 1.54E+09 1.24E+09 1.15 0.16 6112 130  6.52 0.28 -0.58 0.01 
 677110483 3.55E+09 3.49E+09 2.09E+09 1.14 0.15 6073 126  1.15 0.04            
 677915827 6.03E+09 3.40E+09 3.30E+09 0.56 0.09 3751 121  0.05 0.01            
 684950945 3.23E+09 1.58E+09 1.73E+09 1.06 0.13 5847 134  1.02 0.04            
 684950946 2.15E+09 1.66E+09 1.33E+09 1.29 0.20 6407 138  2.79 0.13            
 733027940 5.02E+09 3.08E+09 2.72E+09 0.83 0.10 5018 116  0.41 0.01            
 734414218 3.20E+09 1.29E+09 1.04E+09 1.21 0.18 6248 133  3.45 0.15            
 734414219 2.17E+09 1.34E+09 1.33E+09 1.29 0.21 6417 136  2.35 0.10            
 734561390 2.64E+09 2.42E+09 1.19E+08 1.16 0.16 6125 158  3.04 0.13            
 735487859 4.08E+09 1.15E+09 7.59E+08 1.13 0.14 6060 138  3.20 0.14            
 735872456 5.97E+09 2.65E+09 1.58E+09 0.99 0.13 5597 116  0.91 0.02            
 737163462 7.57E+09 1.10E+09 1.84E+09 1.05 0.13 5833 127  2.30 0.06            
 737425238 3.25E+09 1.42E+09 1.15E+09 1.22 0.19 6268 140  6.57 0.29            
 737456612 3.31E+09 1.53E+09 1.25E+09 1.18 0.16 6175 130  7.07 0.51            
 764565595 7.02E+09 2.98E+09 3.43E+09 0.71 0.08 4530 122  0.27 0.01            
 764805433 6.14E+09 3.35E+09 2.97E+09 0.96 0.12 5469 121  0.70 0.02            
 764986356 3.24E+09 1.55E+09 1.24E+09 1.29 0.21 6406 137  7.44 0.34            
 765064285 3.36E+09 1.27E+09 8.09E+08 1.20 0.17 6231 137  3.08 0.14            
 765064286 2.48E+09 3.30E+09 1.42E+09 1.13 0.16 6067 164  1.44 0.06            
 765765055 7.08E+09 3.06E+09 3.56E+09 0.87 0.10 5138 129  0.99 0.03            
 766108230 6.92E+09 3.00E+09 3.41E+09 0.72 0.09 4543 123  0.41 0.02            
1201208237 5.71E+09 4.03E+09 2.02E+09 0.74 0.09 4674 135  0.24 0.01            
1201228154 2.38E+09 2.52E+09 1.31E+09 1.21 0.17 6246 136  1.42 0.05            
1201251848 3.16E+09 1.30E+09 1.13E+09 1.25 0.19 6327 118  2.95 0.12            
1201330483 7.35E+09 1.27E+09 3.47E+09 0.77 0.09 4796 128  0.33 0.01            
1400714115 4.83E+09 3.65E+09 2.22E+09 0.84 0.10 5049 121  0.38 0.01            
1400769906 3.22E+09 1.58E+09 1.22E+09 1.25 0.23 6334 306  7.67 0.32            
1400807589 5.06E+09 2.52E+09 2.83E+09 0.94 0.12 5391 122  0.56 0.01            
1400994843 3.94E+09 3.33E+09 2.03E+09 0.93 0.12 5366 126  0.41 0.01            
1401013102 2.13E+09 2.03E+09 1.21E+09 1.19 0.17 6209 123  2.52 0.09            
1401014375 5.10E+09 1.80E+09 1.60E+09 1.11 0.14 6008 121  2.27 0.13            
1401020353 3.74E+09 3.31E+09 2.01E+09 0.94 0.12 5402 142  0.46 0.01            
1401020355 7.87E+09 2.63E+09 3.77E+09 0.86 0.11 5117 163  0.49 0.02            
1401023908 5.30E+09 2.94E+09 2.60E+09 1.06 0.13 5876 127  4.91 0.15            
1401045351 3.15E+09 4.56E+09 1.86E+09 0.72 0.09 4540 123  0.19 0.01            
1401093064 3.34E+09 7.87E+08 8.94E+08 1.18 0.18 6180 154  5.65 0.34            
1551704636 7.24E+09 2.63E+09 1.06E+09 1.01 0.13 5670 147  1.75 0.06            
1717801466 7.49E+09 1.65E+09 2.06E+09 0.98 0.15 5559 271  2.01 0.07            
1717801469 6.58E+09 2.62E+09 3.16E+09 0.97 0.12 5506 165  2.86 0.08            
1717994248 3.45E+09 1.77E+09 8.55E+08 1.16 0.17 6125 157  5.67 0.18            
1718128182 3.25E+09 3.42E+09 1.98E+09 1.12 0.14 6022 122  1.14 0.04            
1718174355 5.88E+09 2.58E+09 2.69E+09 0.98 0.13 5568 132  3.15 0.10            
1718205142 7.37E+09 1.92E+09 1.96E+09 0.98 0.13 5561 122  1.87 0.05            
1884254468 2.83E+09 9.98E+08 6.66E+08 1.27 0.21 6373 150  3.87 0.34            
1884483579 2.29E+09 2.16E+09 1.12E+09 1.29 0.22 6419 212  2.24 0.23            

